Authentication by Location Tracking in Underwater Acoustic Networks

Physical layer message authentication in underwater acoustic networks (UWANs) leverages the characteristics of the underwater acoustic channel (UWAC) as a fingerprint of the transmitting device. However, as the device moves its UWAC changes, and the authentication mechanism must track such variations. In this paper, we propose a context-based authentication mechanism operating in two steps: first, we estimate the position of the underwater device, then we predict its future position based on the previously estimated ones. To check the authenticity of the transmission, we compare the estimated and the predicted position. The location is estimated using a convolutional neural network taking as input the sample covariance matrix of the estimated UWACs. The prediction uses either a Kalman filter or a recurrent neural network (RNN). The authentication check is performed on the squared error between the predicted and estimated positions. The solution based on the Kalman filter outperforms that built on the RNN when the device moves according to a correlated Gauss-Markov mobility model, which reproduces a typical underwater motion.

==> plots/DET.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6467135}{RGB}{64,67,135}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{teal41120142}{RGB}{41,120,142}
\definecolor{yellowgreen12120981}{RGB}{121,209,81}

\definecolor{goldenrod}{RGB}{205,203,50}
\definecolor{midnightblue}{RGB}{67,24,86}
\definecolor{mediumseagreen}{RGB}{107,187,110}

\begin{axis}[
legend cell align={left},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$p_\mathrm{FA}$},
xmajorgrids,
xmin=0.00794328234724281, xmax=1.25892541179417,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$p_\mathrm{MD}$},
ymajorgrids,
ymin=0.00794328234724281, ymax=1.25892541179417,
yminorgrids,
ymode=log,
ytick style={color=black},
xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},legend style={font=\scriptsize}
]
\addplot [very thick, teal41120142]
table {%
1 0
0.998 0
0.996 0
0.994 0
0.992 0
0.99 0
0.988 0
0.986 0
0.984 0
0.982 0
0.98 0
0.978 0
0.976 0
0.974 0
0.972 0
0.97 0
0.968 0
0.966 0
0.964 0
0.962 0
0.96 0
0.958 0
0.956 0
0.954 0
0.952 0
0.95 0
0.948 0
0.946 0
0.944 0
0.942 0
0.94 0
0.938 0
0.936 0
0.934 0
0.932 0
0.93 0
0.928 0
0.926 0
0.924 0
0.922 0
0.92 0
0.918 0
0.916 0
0.914 0
0.912 0
0.91 0
0.908 0
0.906 0
0.904 0
0.902 0
0.9 0
0.898 0
0.896 0
0.894 0
0.892 0
0.89 0
0.888 0
0.886 0
0.884 0
0.882 0
0.88 0
0.878 0
0.876 0
0.874 0
0.872 0
0.87 0
0.868 0
0.866 0
0.864 0
0.862 0
0.86 0
0.858 0
0.856 0
0.854 0
0.852 0
0.85 0
0.848 0
0.846 0
0.844 0
0.842 0
0.84 0
0.838 0
0.836 0
0.834 0
0.832 0
0.83 0
0.828 0
0.826 0
0.824 0
0.822 0
0.82 0
0.818 0
0.816 0
0.814 0
0.812 0
0.81 0
0.808 0
0.806 0
0.804 0
0.802 0
0.8 0
0.798 0
0.796 0
0.794 0
0.792 0
0.79 0
0.788 0
0.786 0
0.784 0
0.782 0
0.78 0
0.778 0
0.776 0
0.774 0
0.772 0
0.77 0
0.768 0
0.766 0
0.764 0
0.762 0
0.76 0
0.758 0
0.756 0
0.754 0
0.752 0
0.75 0
0.748 0
0.746 0
0.744 0
0.742 0
0.74 0
0.738 0
0.736 0
0.734 0
0.732 0
0.73 0
0.728 0
0.726 0
0.724 0
0.722 0
0.72 0
0.718 0
0.716 0
0.714 0
0.714 0.002
0.712 0.002
0.71 0.002
0.708 0.002
0.706 0.002
0.704 0.002
0.702 0.002
0.7 0.002
0.698 0.002
0.696 0.002
0.694 0.002
0.692 0.002
0.69 0.002
0.688 0.002
0.686 0.002
0.684 0.002
0.682 0.002
0.68 0.002
0.678 0.002
0.676 0.002
0.674 0.002
0.672 0.002
0.67 0.002
0.668 0.002
0.666 0.002
0.664 0.002
0.664 0.004
0.662 0.004
0.66 0.004
0.658 0.004
0.656 0.004
0.654 0.004
0.652 0.004
0.652 0.006
0.652 0.008
0.65 0.008
0.648 0.008
0.646 0.008
0.644 0.008
0.642 0.008
0.64 0.008
0.638 0.008
0.636 0.008
0.634 0.008
0.632 0.008
0.63 0.008
0.63 0.01
0.628 0.01
0.626 0.01
0.624 0.01
0.622 0.01
0.62 0.01
0.618 0.01
0.616 0.01
0.614 0.01
0.612 0.01
0.61 0.01
0.608 0.01
0.606 0.01
0.604 0.01
0.602 0.01
0.602 0.012
0.602 0.014
0.602 0.016
0.6 0.016
0.598 0.016
0.598 0.018
0.596 0.018
0.594 0.018
0.592 0.018
0.59 0.018
0.588 0.018
0.586 0.018
0.584 0.018
0.582 0.018
0.58 0.018
0.578 0.018
0.576 0.018
0.574 0.018
0.572 0.018
0.57 0.018
0.568 0.018
0.566 0.018
0.564 0.018
0.564 0.02
0.562 0.02
0.56 0.02
0.558 0.02
0.556 0.02
0.554 0.02
0.552 0.02
0.55 0.02
0.548 0.02
0.546 0.02
0.544 0.02
0.542 0.02
0.54 0.02
0.538 0.02
0.536 0.02
0.534 0.02
0.532 0.02
0.53 0.02
0.528 0.02
0.526 0.02
0.524 0.02
0.522 0.02
0.52 0.02
0.518 0.02
0.518 0.022
0.516 0.022
0.514 0.022
0.512 0.022
0.51 0.022
0.51 0.024
0.508 0.024
0.506 0.024
0.504 0.024
0.502 0.024
0.5 0.024
0.498 0.024
0.496 0.024
0.494 0.024
0.492 0.024
0.49 0.024
0.488 0.024
0.486 0.024
0.484 0.024
0.482 0.024
0.48 0.024
0.478 0.024
0.476 0.024
0.474 0.024
0.472 0.024
0.47 0.024
0.468 0.024
0.466 0.024
0.466 0.026
0.464 0.026
0.462 0.026
0.46 0.026
0.458 0.026
0.456 0.026
0.454 0.026
0.452 0.026
0.45 0.026
0.448 0.026
0.446 0.026
0.444 0.026
0.442 0.026
0.44 0.026
0.438 0.026
0.436 0.026
0.434 0.026
0.432 0.026
0.43 0.026
0.428 0.026
0.428 0.028
0.426 0.028
0.424 0.028
0.422 0.028
0.42 0.028
0.418 0.028
0.416 0.028
0.414 0.028
0.412 0.028
0.41 0.028
0.408 0.028
0.406 0.028
0.404 0.028
0.402 0.028
0.4 0.028
0.398 0.028
0.396 0.028
0.394 0.028
0.392 0.028
0.39 0.028
0.388 0.028
0.386 0.028
0.384 0.028
0.382 0.028
0.38 0.028
0.378 0.028
0.376 0.028
0.374 0.028
0.372 0.028
0.37 0.028
0.368 0.028
0.366 0.028
0.364 0.03
0.362 0.03
0.36 0.03
0.358 0.03
0.356 0.03
0.356 0.032
0.354 0.032
0.352 0.032
0.35 0.032
0.348 0.032
0.346 0.032
0.344 0.032
0.342 0.032
0.342 0.034
0.342 0.036
0.34 0.036
0.338 0.036
0.336 0.036
0.334 0.036
0.332 0.036
0.33 0.036
0.328 0.036
0.326 0.036
0.324 0.036
0.324 0.038
0.322 0.038
0.32 0.038
0.318 0.038
0.316 0.038
0.314 0.038
0.314 0.04
0.314 0.042
0.312 0.042
0.31 0.042
0.308 0.042
0.306 0.042
0.306 0.044
0.304 0.044
0.304 0.046
0.302 0.046
0.3 0.046
0.298 0.046
0.296 0.046
0.296 0.048
0.294 0.048
0.292 0.048
0.29 0.048
0.288 0.048
0.286 0.048
0.284 0.048
0.282 0.048
0.28 0.048
0.278 0.048
0.276 0.048
0.274 0.048
0.272 0.048
0.27 0.048
0.268 0.048
0.268 0.05
0.266 0.05
0.264 0.05
0.262 0.05
0.26 0.05
0.26 0.052
0.26 0.054
0.258 0.054
0.256 0.054
0.254 0.054
0.254 0.056
0.252 0.056
0.25 0.056
0.248 0.056
0.246 0.056
0.244 0.056
0.242 0.056
0.24 0.056
0.238 0.056
0.236 0.058
0.234 0.058
0.232 0.058
0.23 0.058
0.228 0.06
0.226 0.06
0.224 0.06
0.222 0.06
0.222 0.062
0.22 0.062
0.218 0.062
0.218 0.064
0.218 0.066
0.216 0.066
0.214 0.066
0.214 0.068
0.212 0.068
0.212 0.07
0.21 0.07
0.208 0.07
0.206 0.07
0.204 0.07
0.202 0.07
0.2 0.07
0.198 0.07
0.196 0.07
0.196 0.072
0.194 0.072
0.192 0.072
0.19 0.072
0.188 0.072
0.186 0.072
0.184 0.072
0.184 0.074
0.184 0.076
0.184 0.078
0.182 0.078
0.18 0.078
0.178 0.078
0.176 0.078
0.174 0.078
0.174 0.08
0.172 0.082
0.17 0.082
0.168 0.082
0.166 0.082
0.166 0.084
0.164 0.084
0.162 0.084
0.162 0.086
0.16 0.086
0.158 0.086
0.156 0.086
0.154 0.086
0.154 0.088
0.152 0.088
0.15 0.088
0.148 0.088
0.146 0.088
0.144 0.088
0.142 0.088
0.142 0.09
0.14 0.09
0.138 0.09
0.138 0.092
0.136 0.094
0.134 0.094
0.134 0.096
0.132 0.096
0.13 0.096
0.128 0.096
0.126 0.096
0.126 0.098
0.124 0.098
0.122 0.1
0.12 0.1
0.118 0.1
0.116 0.1
0.116 0.102
0.116 0.104
0.116 0.106
0.114 0.106
0.112 0.108
0.112 0.11
0.11 0.11
0.11 0.112
0.11 0.114
0.108 0.114
0.108 0.116
0.106 0.116
0.106 0.118
0.106 0.12
0.104 0.122
0.102 0.124
0.102 0.126
0.102 0.128
0.1 0.128
0.098 0.128
0.098 0.13
0.096 0.13
0.094 0.13
0.094 0.132
0.094 0.134
0.094 0.136
0.094 0.138
0.092 0.138
0.09 0.138
0.088 0.138
0.086 0.138
0.084 0.138
0.082 0.138
0.08 0.138
0.078 0.138
0.076 0.138
0.076 0.14
0.074 0.14
0.074 0.142
0.074 0.144
0.072 0.144
0.07 0.144
0.07 0.146
0.07 0.148
0.07 0.15
0.068 0.152
0.068 0.154
0.066 0.154
0.064 0.154
0.062 0.154
0.062 0.156
0.062 0.158
0.06 0.16
0.058 0.162
0.058 0.164
0.058 0.166
0.056 0.166
0.056 0.168
0.056 0.17
0.056 0.172
0.054 0.174
0.054 0.176
0.052 0.178
0.052 0.18
0.05 0.182
0.05 0.184
0.05 0.186
0.05 0.188
0.05 0.19
0.05 0.192
0.05 0.194
0.05 0.196
0.048 0.198
0.048 0.2
0.046 0.2
0.044 0.2
0.042 0.2
0.042 0.202
0.042 0.204
0.042 0.206
0.042 0.208
0.04 0.21
0.04 0.212
0.038 0.212
0.036 0.214
0.036 0.216
0.036 0.218
0.036 0.22
0.036 0.222
0.036 0.224
0.036 0.226
0.034 0.228
0.032 0.228
0.032 0.23
0.032 0.232
0.03 0.234
0.03 0.236
0.03 0.238
0.03 0.24
0.03 0.242
0.03 0.244
0.028 0.244
0.028 0.246
0.026 0.248
0.026 0.25
0.026 0.252
0.026 0.254
0.026 0.256
0.026 0.258
0.024 0.26
0.024 0.262
0.024 0.264
0.022 0.266
0.02 0.266
0.02 0.268
0.02 0.27
0.02 0.272
0.02 0.274
0.02 0.276
0.02 0.278
0.02 0.28
0.02 0.282
0.02 0.284
0.02 0.286
0.02 0.288
0.02 0.29
0.02 0.292
0.02 0.294
0.018 0.294
0.018 0.296
0.018 0.298
0.018 0.3
0.018 0.302
0.018 0.304
0.018 0.306
0.018 0.308
0.018 0.31
0.018 0.312
0.018 0.314
0.016 0.316
0.016 0.318
0.016 0.32
0.016 0.322
0.016 0.324
0.016 0.326
0.016 0.328
0.016 0.33
0.016 0.332
0.014 0.332
0.014 0.334
0.014 0.336
0.014 0.338
0.014 0.34
0.014 0.342
0.014 0.344
0.014 0.346
0.014 0.348
0.014 0.35
0.014 0.352
0.014 0.354
0.014 0.356
0.014 0.358
0.014 0.36
0.014 0.362
0.014 0.364
0.014 0.366
0.014 0.368
0.012 0.37
0.012 0.372
0.012 0.374
0.012 0.376
0.012 0.378
0.01 0.378
0.01 0.38
0.01 0.382
0.01 0.384
0.01 0.386
0.01 0.388
0.01 0.39
0.01 0.392
0.008 0.394
0.008 0.396
0.008 0.398
0.008 0.4
0.008 0.402
0.008 0.404
0.008 0.406
0.008 0.408
0.008 0.41
0.008 0.412
0.008 0.414
0.006 0.416
0.004 0.418
0.004 0.42
0.004 0.422
0.004 0.424
0.004 0.426
0.004 0.428
0.004 0.43
0.004 0.432
0.004 0.434
0.004 0.436
0.004 0.438
0.004 0.44
0.004 0.442
0.004 0.444
0.004 0.446
0.004 0.448
0.004 0.45
0.004 0.452
0.004 0.454
0.004 0.456
0.004 0.458
0.002 0.46
0.002 0.462
0.002 0.464
0.002 0.466
0.002 0.468
0.002 0.47
0.002 0.472
0.002 0.474
0.002 0.476
0.002 0.478
0.002 0.48
0.002 0.482
0.002 0.484
0.002 0.486
0.002 0.488
0.002 0.49
0.002 0.492
0.002 0.494
0.002 0.496
0.002 0.498
0.002 0.5
0.002 0.502
0.002 0.504
0.002 0.506
0.002 0.508
0.002 0.51
0.002 0.512
0.002 0.514
0.002 0.516
0.002 0.518
0.002 0.52
0.002 0.522
0.002 0.524
0.002 0.526
0.002 0.528
0.002 0.53
0.002 0.532
0.002 0.534
0.002 0.536
0.002 0.538
0.002 0.54
0.002 0.542
0.002 0.544
0.002 0.546
0.002 0.548
0.002 0.55
0.002 0.552
0.002 0.554
0.002 0.556
0.002 0.558
0.002 0.56
0.002 0.562
0.002 0.564
0.002 0.566
0.002 0.568
0.002 0.57
0.002 0.572
0.002 0.574
0.002 0.576
0.002 0.578
0.002 0.58
0.002 0.582
0.002 0.584
0.002 0.586
0.002 0.588
0.002 0.59
0.002 0.592
0.002 0.594
0.002 0.596
0.002 0.598
0.002 0.6
0.002 0.602
0.002 0.604
0.002 0.606
0.002 0.608
0.002 0.61
0.002 0.612
0.002 0.614
0.002 0.616
0.002 0.618
0.002 0.62
0.002 0.622
0.002 0.624
0.002 0.626
0.002 0.628
0.002 0.63
0.002 0.632
0.002 0.634
0.002 0.636
0.002 0.638
0.002 0.64
0.002 0.642
0.002 0.644
0.002 0.646
0.002 0.648
0.002 0.65
0.002 0.652
0.002 0.654
0.002 0.656
0.002 0.658
0.002 0.66
0.002 0.662
0.002 0.664
0.002 0.666
0.002 0.668
0.002 0.67
0.002 0.672
0.002 0.674
0.002 0.676
0.002 0.678
0.002 0.68
0.002 0.682
0.002 0.684
0.002 0.686
0.002 0.688
0.002 0.69
0.002 0.692
0 0.694
0 0.696
0 0.698
0 0.7
0 0.702
0 0.704
0 0.706
0 0.708
0 0.71
0 0.712
0 0.714
0 0.716
0 0.718
0 0.72
0 0.722
0 0.724
0 0.726
0 0.728
0 0.73
0 0.732
0 0.734
0 0.736
0 0.738
0 0.74
0 0.742
0 0.744
0 0.746
0 0.748
0 0.75
0 0.752
0 0.754
0 0.756
0 0.758
0 0.76
0 0.762
0 0.764
0 0.766
0 0.768
0 0.77
0 0.772
0 0.774
0 0.776
0 0.778
0 0.78
0 0.782
0 0.784
0 0.786
0 0.788
0 0.79
0 0.792
0 0.794
0 0.796
0 0.798
0 0.8
0 0.802
0 0.804
0 0.806
0 0.808
0 0.81
0 0.812
0 0.814
0 0.816
0 0.818
0 0.82
0 0.822
0 0.824
0 0.826
0 0.828
0 0.83
0 0.832
0 0.834
0 0.836
0 0.838
0 0.84
0 0.842
0 0.844
0 0.846
0 0.848
0 0.85
0 0.852
0 0.854
0 0.856
0 0.858
0 0.86
0 0.862
0 0.864
0 0.866
0 0.868
0 0.87
0 0.872
0 0.874
0 0.876
0 0.878
0 0.88
0 0.882
0 0.884
0 0.886
0 0.888
0 0.89
0 0.892
0 0.894
0 0.896
0 0.898
0 0.9
0 0.902
0 0.904
0 0.906
0 0.908
0 0.91
0 0.912
0 0.914
0 0.916
0 0.918
0 0.92
0 0.922
0 0.924
0 0.926
0 0.928
0 0.93
0 0.932
0 0.934
0 0.936
0 0.938
0 0.94
0 0.942
0 0.944
0 0.946
0 0.948
0 0.95
0 0.952
0 0.954
0 0.956
0 0.958
0 0.96
0 0.962
0 0.964
0 0.966
0 0.968
0 0.97
0 0.972
0 0.974
0 0.976
0 0.978
0 0.98
0 0.982
0 0.984
0 0.986
0 0.988
0 0.99
0 0.992
0 0.994
0 0.996
0 0.998
};
\addlegendentry{RNN, ${\rm SNR}=\SI{10}{\decibel}$}

\addplot [very thick, yellowgreen12120981]
table {%
1 0
0.998 0
0.996 0
0.994 0
0.992 0
0.99 0
0.988 0
0.986 0
0.984 0
0.982 0
0.98 0
0.978 0
0.976 0
0.974 0
0.972 0
0.97 0
0.968 0
0.966 0
0.964 0
0.962 0
0.96 0
0.958 0
0.956 0
0.954 0
0.952 0
0.95 0
0.948 0
0.946 0
0.944 0
0.942 0
0.94 0
0.938 0
0.936 0
0.934 0
0.932 0
0.93 0
0.928 0
0.926 0
0.924 0
0.922 0
0.92 0
0.918 0
0.916 0
0.914 0
0.912 0
0.91 0
0.908 0
0.906 0
0.904 0
0.902 0
0.9 0
0.898 0
0.896 0
0.894 0
0.892 0
0.89 0
0.888 0
0.886 0
0.884 0
0.882 0
0.88 0
0.878 0
0.876 0
0.874 0
0.872 0
0.87 0
0.868 0
0.868 0.002
0.866 0.002
0.864 0.002
0.862 0.002
0.86 0.002
0.858 0.002
0.856 0.002
0.854 0.002
0.852 0.002
0.85 0.002
0.848 0.002
0.846 0.002
0.844 0.002
0.842 0.002
0.84 0.002
0.838 0.002
0.836 0.002
0.834 0.002
0.832 0.002
0.83 0.002
0.828 0.002
0.828 0.004
0.826 0.004
0.824 0.004
0.822 0.004
0.82 0.004
0.818 0.004
0.816 0.004
0.814 0.004
0.812 0.004
0.81 0.004
0.808 0.004
0.806 0.004
0.804 0.004
0.802 0.004
0.8 0.004
0.798 0.004
0.796 0.004
0.794 0.004
0.792 0.004
0.79 0.004
0.788 0.004
0.786 0.004
0.784 0.004
0.782 0.004
0.78 0.004
0.78 0.006
0.778 0.006
0.776 0.006
0.774 0.006
0.772 0.006
0.77 0.006
0.768 0.006
0.766 0.006
0.764 0.006
0.762 0.006
0.76 0.006
0.758 0.006
0.756 0.006
0.754 0.006
0.752 0.006
0.75 0.006
0.748 0.006
0.746 0.006
0.744 0.006
0.742 0.006
0.74 0.006
0.738 0.006
0.736 0.006
0.734 0.006
0.732 0.006
0.73 0.006
0.728 0.006
0.726 0.006
0.724 0.006
0.722 0.006
0.72 0.006
0.718 0.006
0.716 0.006
0.714 0.006
0.712 0.006
0.71 0.006
0.708 0.006
0.706 0.006
0.704 0.006
0.702 0.006
0.7 0.006
0.698 0.006
0.696 0.006
0.694 0.006
0.692 0.006
0.69 0.006
0.688 0.006
0.686 0.006
0.684 0.006
0.682 0.006
0.68 0.006
0.678 0.006
0.676 0.006
0.674 0.006
0.672 0.006
0.67 0.006
0.668 0.006
0.666 0.006
0.664 0.006
0.662 0.006
0.66 0.006
0.658 0.006
0.656 0.006
0.654 0.006
0.652 0.006
0.65 0.006
0.648 0.006
0.646 0.006
0.644 0.006
0.642 0.006
0.64 0.006
0.638 0.006
0.636 0.006
0.634 0.006
0.632 0.006
0.63 0.006
0.628 0.006
0.626 0.006
0.624 0.006
0.622 0.006
0.62 0.006
0.618 0.006
0.616 0.006
0.614 0.006
0.612 0.006
0.61 0.006
0.608 0.006
0.606 0.006
0.604 0.006
0.602 0.006
0.6 0.006
0.598 0.006
0.596 0.006
0.594 0.006
0.592 0.006
0.59 0.006
0.588 0.006
0.586 0.006
0.584 0.006
0.582 0.006
0.58 0.006
0.578 0.006
0.576 0.006
0.574 0.006
0.572 0.006
0.57 0.006
0.568 0.006
0.566 0.006
0.564 0.006
0.562 0.006
0.56 0.006
0.558 0.006
0.556 0.006
0.554 0.006
0.552 0.006
0.55 0.006
0.548 0.006
0.546 0.006
0.544 0.006
0.542 0.006
0.54 0.006
0.538 0.006
0.536 0.006
0.534 0.006
0.532 0.006
0.53 0.006
0.528 0.006
0.526 0.006
0.524 0.006
0.522 0.006
0.52 0.006
0.518 0.006
0.516 0.006
0.514 0.006
0.512 0.006
0.51 0.006
0.508 0.006
0.506 0.006
0.504 0.006
0.502 0.006
0.5 0.006
0.5 0.008
0.498 0.008
0.496 0.008
0.494 0.008
0.494 0.01
0.492 0.01
0.49 0.01
0.488 0.01
0.486 0.01
0.484 0.01
0.482 0.01
0.48 0.01
0.478 0.01
0.476 0.01
0.476 0.012
0.474 0.012
0.472 0.012
0.47 0.012
0.468 0.012
0.466 0.012
0.464 0.012
0.462 0.012
0.46 0.012
0.458 0.012
0.456 0.012
0.454 0.012
0.452 0.012
0.45 0.012
0.448 0.012
0.446 0.012
0.444 0.012
0.442 0.012
0.44 0.012
0.438 0.012
0.436 0.012
0.436 0.014
0.434 0.014
0.432 0.014
0.43 0.014
0.428 0.014
0.426 0.014
0.424 0.014
0.422 0.014
0.42 0.014
0.418 0.014
0.416 0.014
0.416 0.016
0.414 0.016
0.412 0.016
0.412 0.018
0.412 0.02
0.41 0.02
0.408 0.02
0.406 0.02
0.404 0.02
0.402 0.02
0.4 0.02
0.398 0.02
0.396 0.02
0.394 0.02
0.392 0.02
0.39 0.02
0.388 0.02
0.386 0.02
0.384 0.02
0.382 0.02
0.38 0.02
0.378 0.02
0.376 0.02
0.374 0.02
0.374 0.022
0.372 0.022
0.37 0.022
0.368 0.022
0.366 0.022
0.364 0.022
0.362 0.022
0.36 0.022
0.358 0.022
0.356 0.022
0.354 0.022
0.352 0.022
0.35 0.022
0.348 0.022
0.346 0.022
0.344 0.022
0.342 0.022
0.342 0.024
0.342 0.026
0.34 0.026
0.338 0.026
0.336 0.026
0.334 0.026
0.332 0.026
0.33 0.026
0.33 0.028
0.328 0.028
0.326 0.028
0.324 0.028
0.322 0.028
0.32 0.028
0.32 0.03
0.318 0.03
0.316 0.03
0.314 0.03
0.312 0.03
0.31 0.03
0.308 0.03
0.306 0.03
0.304 0.03
0.302 0.03
0.3 0.03
0.298 0.03
0.296 0.03
0.294 0.03
0.292 0.03
0.29 0.03
0.288 0.03
0.286 0.03
0.284 0.03
0.284 0.032
0.282 0.032
0.28 0.032
0.278 0.032
0.276 0.032
0.274 0.032
0.272 0.032
0.27 0.032
0.268 0.032
0.266 0.032
0.264 0.032
0.262 0.032
0.262 0.034
0.26 0.034
0.258 0.034
0.256 0.034
0.254 0.034
0.254 0.036
0.252 0.036
0.25 0.036
0.248 0.036
0.246 0.036
0.244 0.036
0.242 0.036
0.24 0.036
0.238 0.036
0.236 0.036
0.236 0.038
0.234 0.038
0.234 0.04
0.232 0.04
0.23 0.04
0.228 0.04
0.226 0.04
0.224 0.04
0.222 0.04
0.22 0.04
0.218 0.04
0.216 0.04
0.214 0.04
0.212 0.04
0.21 0.042
0.208 0.042
0.206 0.042
0.206 0.044
0.204 0.044
0.202 0.044
0.2 0.044
0.2 0.046
0.198 0.046
0.198 0.048
0.196 0.048
0.194 0.048
0.194 0.05
0.192 0.05
0.19 0.05
0.188 0.05
0.186 0.05
0.184 0.05
0.182 0.05
0.18 0.05
0.18 0.052
0.18 0.054
0.178 0.054
0.176 0.054
0.174 0.054
0.174 0.056
0.174 0.058
0.172 0.058
0.17 0.058
0.168 0.058
0.166 0.058
0.164 0.058
0.164 0.06
0.162 0.06
0.16 0.06
0.158 0.06
0.158 0.062
0.156 0.062
0.154 0.062
0.152 0.062
0.15 0.062
0.148 0.062
0.148 0.064
0.146 0.064
0.146 0.066
0.146 0.068
0.144 0.068
0.142 0.068
0.142 0.07
0.14 0.07
0.138 0.07
0.136 0.07
0.136 0.072
0.136 0.074
0.134 0.074
0.134 0.076
0.132 0.076
0.132 0.078
0.132 0.08
0.13 0.08
0.128 0.08
0.128 0.082
0.126 0.082
0.124 0.082
0.124 0.084
0.122 0.084
0.122 0.086
0.12 0.086
0.12 0.088
0.12 0.09
0.12 0.092
0.12 0.094
0.12 0.096
0.12 0.098
0.118 0.098
0.118 0.1
0.116 0.1
0.116 0.102
0.114 0.102
0.114 0.104
0.114 0.106
0.114 0.108
0.112 0.108
0.11 0.108
0.11 0.11
0.108 0.11
0.106 0.11
0.104 0.11
0.104 0.112
0.102 0.112
0.1 0.112
0.1 0.114
0.098 0.116
0.098 0.118
0.098 0.12
0.096 0.12
0.094 0.12
0.094 0.122
0.092 0.122
0.09 0.122
0.088 0.122
0.088 0.124
0.086 0.124
0.086 0.126
0.084 0.126
0.084 0.128
0.084 0.13
0.082 0.13
0.08 0.13
0.078 0.13
0.076 0.13
0.074 0.13
0.072 0.13
0.07 0.13
0.07 0.132
0.07 0.134
0.068 0.134
0.068 0.136
0.066 0.136
0.066 0.138
0.064 0.14
0.064 0.142
0.064 0.144
0.062 0.144
0.06 0.144
0.058 0.144
0.058 0.146
0.058 0.148
0.056 0.148
0.056 0.15
0.056 0.152
0.054 0.154
0.052 0.156
0.05 0.156
0.05 0.158
0.048 0.158
0.048 0.16
0.048 0.162
0.048 0.164
0.048 0.166
0.048 0.168
0.048 0.17
0.048 0.172
0.048 0.174
0.046 0.174
0.046 0.176
0.046 0.178
0.044 0.178
0.044 0.18
0.044 0.182
0.042 0.182
0.04 0.182
0.038 0.182
0.038 0.184
0.038 0.186
0.036 0.188
0.036 0.19
0.034 0.19
0.034 0.192
0.034 0.194
0.034 0.196
0.034 0.198
0.034 0.2
0.034 0.202
0.034 0.204
0.034 0.206
0.034 0.208
0.034 0.21
0.032 0.21
0.032 0.212
0.032 0.214
0.03 0.214
0.028 0.214
0.028 0.216
0.028 0.218
0.028 0.22
0.028 0.222
0.028 0.224
0.028 0.226
0.028 0.228
0.028 0.23
0.028 0.232
0.028 0.234
0.026 0.234
0.026 0.236
0.026 0.238
0.026 0.24
0.026 0.242
0.024 0.244
0.024 0.246
0.022 0.246
0.022 0.248
0.022 0.25
0.022 0.252
0.022 0.254
0.022 0.256
0.02 0.256
0.02 0.258
0.02 0.26
0.018 0.262
0.018 0.264
0.016 0.266
0.016 0.268
0.014 0.268
0.014 0.27
0.014 0.272
0.014 0.274
0.014 0.276
0.014 0.278
0.014 0.28
0.014 0.282
0.014 0.284
0.014 0.286
0.014 0.288
0.014 0.29
0.014 0.292
0.012 0.292
0.012 0.294
0.012 0.296
0.012 0.298
0.012 0.3
0.012 0.302
0.012 0.304
0.012 0.306
0.012 0.308
0.012 0.31
0.012 0.312
0.012 0.314
0.012 0.316
0.012 0.318
0.012 0.32
0.012 0.322
0.012 0.324
0.012 0.326
0.012 0.328
0.012 0.33
0.012 0.332
0.012 0.334
0.012 0.336
0.012 0.338
0.012 0.34
0.012 0.342
0.012 0.344
0.012 0.346
0.012 0.348
0.012 0.35
0.012 0.352
0.012 0.354
0.012 0.356
0.012 0.358
0.012 0.36
0.012 0.362
0.012 0.364
0.012 0.366
0.01 0.368
0.01 0.37
0.01 0.372
0.01 0.374
0.01 0.376
0.01 0.378
0.01 0.38
0.01 0.382
0.008 0.382
0.008 0.384
0.008 0.386
0.008 0.388
0.008 0.39
0.008 0.392
0.008 0.394
0.008 0.396
0.008 0.398
0.008 0.4
0.008 0.402
0.008 0.404
0.008 0.406
0.008 0.408
0.008 0.41
0.008 0.412
0.008 0.414
0.008 0.416
0.008 0.418
0.008 0.42
0.008 0.422
0.008 0.424
0.008 0.426
0.008 0.428
0.008 0.43
0.008 0.432
0.008 0.434
0.008 0.436
0.008 0.438
0.008 0.44
0.008 0.442
0.008 0.444
0.008 0.446
0.008 0.448
0.008 0.45
0.008 0.452
0.008 0.454
0.008 0.456
0.008 0.458
0.008 0.46
0.008 0.462
0.008 0.464
0.008 0.466
0.008 0.468
0.008 0.47
0.008 0.472
0.008 0.474
0.008 0.476
0.008 0.478
0.008 0.48
0.008 0.482
0.008 0.484
0.008 0.486
0.008 0.488
0.008 0.49
0.008 0.492
0.008 0.494
0.008 0.496
0.008 0.498
0.008 0.5
0.008 0.502
0.008 0.504
0.008 0.506
0.008 0.508
0.008 0.51
0.008 0.512
0.008 0.514
0.008 0.516
0.008 0.518
0.008 0.52
0.008 0.522
0.008 0.524
0.008 0.526
0.008 0.528
0.008 0.53
0.008 0.532
0.008 0.534
0.008 0.536
0.008 0.538
0.008 0.54
0.008 0.542
0.008 0.544
0.008 0.546
0.008 0.548
0.008 0.55
0.008 0.552
0.008 0.554
0.008 0.556
0.008 0.558
0.008 0.56
0.008 0.562
0.008 0.564
0.008 0.566
0.008 0.568
0.008 0.57
0.008 0.572
0.008 0.574
0.008 0.576
0.008 0.578
0.008 0.58
0.008 0.582
0.008 0.584
0.008 0.586
0.008 0.588
0.008 0.59
0.008 0.592
0.008 0.594
0.008 0.596
0.008 0.598
0.008 0.6
0.008 0.602
0.008 0.604
0.008 0.606
0.008 0.608
0.008 0.61
0.008 0.612
0.008 0.614
0.008 0.616
0.008 0.618
0.008 0.62
0.008 0.622
0.008 0.624
0.008 0.626
0.008 0.628
0.008 0.63
0.008 0.632
0.008 0.634
0.008 0.636
0.008 0.638
0.008 0.64
0.008 0.642
0.008 0.644
0.008 0.646
0.008 0.648
0.008 0.65
0.008 0.652
0.008 0.654
0.008 0.656
0.008 0.658
0.008 0.66
0.008 0.662
0.008 0.664
0.008 0.666
0.008 0.668
0.008 0.67
0.008 0.672
0.008 0.674
0.008 0.676
0.008 0.678
0.008 0.68
0.008 0.682
0.008 0.684
0.008 0.686
0.008 0.688
0.008 0.69
0.008 0.692
0.008 0.694
0.008 0.696
0.008 0.698
0.008 0.7
0.008 0.702
0.008 0.704
0.008 0.706
0.008 0.708
0.008 0.71
0.008 0.712
0.008 0.714
0.008 0.716
0.008 0.718
0.008 0.72
0.008 0.722
0.008 0.724
0.008 0.726
0.008 0.728
0.008 0.73
0.008 0.732
0.008 0.734
0.008 0.736
0.008 0.738
0.008 0.74
0.008 0.742
0.008 0.744
0.008 0.746
0.008 0.748
0.008 0.75
0.008 0.752
0.008 0.754
0.008 0.756
0.008 0.758
0.008 0.76
0.008 0.762
0.008 0.764
0.008 0.766
0.008 0.768
0.008 0.77
0.008 0.772
0.006 0.774
0.006 0.776
0.006 0.778
0.006 0.78
0.006 0.782
0.006 0.784
0.006 0.786
0.006 0.788
0.006 0.79
0.006 0.792
0.006 0.794
0.006 0.796
0.006 0.798
0.006 0.8
0.006 0.802
0.006 0.804
0.006 0.806
0.006 0.808
0.006 0.81
0.006 0.812
0.006 0.814
0.006 0.816
0.006 0.818
0.006 0.82
0.004 0.822
0.004 0.824
0.002 0.824
0.002 0.826
0.002 0.828
0.002 0.83
0.002 0.832
0.002 0.834
0.002 0.836
0.002 0.838
0 0.84
0 0.842
0 0.844
0 0.846
0 0.848
0 0.85
0 0.852
0 0.854
0 0.856
0 0.858
0 0.86
0 0.862
0 0.864
0 0.866
0 0.868
0 0.87
0 0.872
0 0.874
0 0.876
0 0.878
0 0.88
0 0.882
0 0.884
0 0.886
0 0.888
0 0.89
0 0.892
0 0.894
0 0.896
0 0.898
0 0.9
0 0.902
0 0.904
0 0.906
0 0.908
0 0.91
0 0.912
0 0.914
0 0.916
0 0.918
0 0.92
0 0.922
0 0.924
0 0.926
0 0.928
0 0.93
0 0.932
0 0.934
0 0.936
0 0.938
0 0.94
0 0.942
0 0.944
0 0.946
0 0.948
0 0.95
0 0.952
0 0.954
0 0.956
0 0.958
0 0.96
0 0.962
0 0.964
0 0.966
0 0.968
0 0.97
0 0.972
0 0.974
0 0.976
0 0.978
0 0.98
0 0.982
0 0.984
0 0.986
0 0.988
0 0.99
0 0.992
0 0.994
0 0.996
0 0.998
};
\addlegendentry{RNN, ${\rm SNR}=\SI{20}{\decibel}$}

\addplot [very thick, teal41120142, densely dotted]
table {%
1 0
0.998 0
0.996 0
0.994 0
0.992 0
0.99 0
0.988 0
0.986 0
0.984 0
0.982 0
0.98 0
0.978 0
0.976 0
0.974 0
0.972 0
0.97 0
0.968 0
0.966 0
0.964 0
0.962 0
0.96 0
0.958 0
0.956 0
0.954 0
0.952 0
0.95 0
0.948 0
0.946 0
0.944 0
0.942 0
0.94 0
0.938 0
0.936 0
0.934 0
0.932 0
0.93 0
0.928 0
0.926 0
0.924 0
0.922 0
0.92 0
0.918 0
0.916 0
0.914 0
0.912 0
0.91 0
0.908 0
0.906 0
0.904 0
0.902 0
0.9 0
0.898 0
0.896 0
0.894 0
0.892 0
0.89 0
0.888 0
0.886 0
0.884 0
0.882 0
0.88 0
0.878 0
0.876 0
0.874 0
0.872 0
0.87 0
0.868 0
0.866 0
0.864 0
0.862 0
0.86 0
0.858 0
0.856 0
0.854 0
0.852 0
0.85 0
0.848 0
0.846 0
0.844 0
0.842 0
0.84 0
0.838 0
0.836 0
0.834 0
0.832 0
0.83 0
0.828 0
0.826 0
0.824 0
0.822 0
0.82 0
0.818 0
0.816 0
0.814 0
0.812 0
0.81 0
0.808 0
0.806 0
0.804 0
0.802 0
0.8 0
0.798 0
0.796 0
0.794 0
0.792 0
0.79 0
0.788 0
0.786 0
0.784 0
0.782 0
0.78 0
0.778 0
0.776 0
0.774 0
0.772 0
0.77 0
0.768 0
0.766 0
0.764 0
0.762 0
0.76 0
0.758 0
0.756 0
0.754 0
0.752 0
0.75 0
0.748 0
0.746 0
0.744 0
0.742 0
0.74 0
0.738 0
0.736 0
0.734 0
0.732 0
0.73 0
0.728 0
0.726 0
0.724 0
0.722 0
0.72 0
0.718 0
0.716 0
0.714 0
0.712 0
0.71 0
0.708 0
0.706 0
0.704 0
0.702 0
0.7 0
0.698 0
0.696 0
0.694 0
0.692 0
0.69 0
0.688 0
0.686 0
0.684 0
0.682 0
0.68 0
0.678 0
0.676 0
0.674 0
0.672 0
0.67 0
0.668 0
0.666 0
0.664 0
0.662 0
0.66 0
0.658 0
0.656 0
0.654 0
0.652 0
0.65 0
0.648 0
0.646 0
0.644 0
0.642 0
0.64 0
0.638 0
0.636 0
0.634 0
0.632 0
0.63 0
0.628 0
0.626 0
0.624 0
0.622 0
0.62 0
0.618 0
0.616 0
0.614 0
0.612 0
0.61 0
0.608 0
0.606 0
0.604 0
0.602 0
0.6 0
0.598 0
0.596 0
0.594 0
0.592 0
0.59 0
0.588 0
0.586 0
0.584 0
0.582 0
0.58 0
0.578 0
0.576 0
0.574 0
0.572 0
0.57 0
0.568 0
0.566 0
0.564 0
0.562 0
0.56 0
0.558 0
0.556 0
0.554 0
0.552 0
0.55 0
0.548 0
0.546 0
0.544 0
0.542 0
0.54 0
0.538 0
0.536 0
0.534 0
0.532 0
0.53 0
0.528 0
0.526 0
0.524 0
0.522 0
0.52 0
0.518 0
0.516 0
0.514 0
0.512 0
0.51 0
0.508 0
0.506 0
0.504 0
0.502 0
0.5 0
0.498 0
0.496 0
0.494 0
0.492 0
0.49 0
0.488 0
0.486 0
0.484 0
0.482 0
0.48 0
0.478 0
0.476 0
0.474 0
0.472 0
0.47 0
0.468 0
0.466 0
0.464 0
0.462 0
0.46 0
0.458 0
0.456 0
0.454 0
0.452 0
0.45 0
0.448 0
0.446 0
0.444 0
0.442 0
0.44 0
0.438 0
0.436 0
0.434 0
0.432 0
0.43 0
0.428 0
0.426 0
0.424 0
0.422 0
0.42 0
0.418 0
0.416 0
0.414 0
0.412 0
0.41 0
0.408 0
0.406 0
0.404 0
0.402 0
0.4 0
0.398 0
0.396 0
0.394 0
0.392 0
0.39 0
0.388 0
0.388 0.002
0.386 0.002
0.384 0.002
0.382 0.002
0.38 0.002
0.378 0.002
0.376 0.002
0.374 0.002
0.372 0.002
0.37 0.002
0.368 0.002
0.366 0.002
0.364 0.002
0.362 0.002
0.36 0.002
0.358 0.002
0.356 0.002
0.354 0.002
0.352 0.002
0.35 0.002
0.348 0.002
0.346 0.002
0.344 0.002
0.342 0.002
0.34 0.002
0.338 0.002
0.336 0.002
0.334 0.002
0.332 0.002
0.33 0.002
0.328 0.002
0.326 0.002
0.324 0.002
0.322 0.002
0.32 0.002
0.318 0.002
0.316 0.002
0.314 0.002
0.312 0.002
0.31 0.002
0.308 0.002
0.306 0.002
0.304 0.002
0.302 0.002
0.3 0.002
0.298 0.002
0.296 0.002
0.294 0.002
0.292 0.002
0.29 0.002
0.288 0.002
0.286 0.002
0.284 0.002
0.282 0.002
0.28 0.002
0.278 0.002
0.276 0.002
0.274 0.002
0.272 0.002
0.27 0.002
0.268 0.002
0.266 0.002
0.264 0.002
0.262 0.002
0.26 0.002
0.258 0.002
0.256 0.002
0.254 0.002
0.252 0.002
0.25 0.002
0.248 0.002
0.246 0.002
0.244 0.002
0.242 0.002
0.24 0.002
0.238 0.002
0.236 0.002
0.234 0.002
0.232 0.002
0.23 0.002
0.228 0.002
0.226 0.002
0.224 0.002
0.222 0.002
0.22 0.002
0.218 0.002
0.216 0.002
0.214 0.002
0.212 0.002
0.21 0.002
0.208 0.002
0.206 0.002
0.204 0.002
0.202 0.002
0.2 0.002
0.198 0.002
0.196 0.002
0.194 0.002
0.192 0.002
0.19 0.002
0.19 0.004
0.188 0.004
0.186 0.004
0.184 0.004
0.182 0.004
0.182 0.006
0.18 0.006
0.178 0.006
0.176 0.006
0.174 0.006
0.172 0.006
0.17 0.006
0.168 0.006
0.166 0.006
0.164 0.006
0.162 0.006
0.16 0.006
0.158 0.006
0.156 0.006
0.154 0.006
0.152 0.006
0.15 0.006
0.148 0.006
0.146 0.006
0.144 0.006
0.142 0.006
0.14 0.006
0.138 0.006
0.136 0.006
0.134 0.006
0.132 0.006
0.13 0.006
0.128 0.006
0.128 0.008
0.126 0.008
0.124 0.008
0.122 0.008
0.12 0.008
0.118 0.008
0.116 0.008
0.114 0.008
0.112 0.008
0.11 0.008
0.108 0.008
0.106 0.008
0.104 0.008
0.102 0.008
0.1 0.008
0.098 0.008
0.096 0.008
0.094 0.008
0.092 0.008
0.09 0.008
0.09 0.01
0.088 0.01
0.086 0.01
0.084 0.01
0.082 0.01
0.082 0.012
0.08 0.012
0.078 0.012
0.078 0.014
0.076 0.014
0.074 0.014
0.072 0.014
0.07 0.014
0.068 0.014
0.066 0.014
0.064 0.014
0.062 0.014
0.06 0.014
0.06 0.016
0.058 0.016
0.056 0.016
0.056 0.018
0.054 0.018
0.052 0.018
0.05 0.018
0.048 0.018
0.048 0.02
0.046 0.02
0.046 0.022
0.044 0.022
0.042 0.022
0.04 0.022
0.038 0.022
0.036 0.022
0.036 0.024
0.036 0.026
0.036 0.028
0.036 0.03
0.034 0.032
0.034 0.034
0.032 0.034
0.03 0.034
0.028 0.034
0.028 0.036
0.028 0.038
0.026 0.038
0.026 0.04
0.026 0.042
0.026 0.044
0.026 0.046
0.026 0.048
0.026 0.05
0.026 0.052
0.026 0.054
0.024 0.054
0.022 0.054
0.022 0.056
0.02 0.056
0.02 0.058
0.018 0.058
0.016 0.058
0.014 0.058
0.012 0.058
0.012 0.06
0.012 0.062
0.012 0.064
0.012 0.066
0.012 0.068
0.012 0.07
0.012 0.072
0.012 0.074
0.012 0.076
0.012 0.078
0.01 0.078
0.008 0.078
0.008 0.08
0.008 0.082
0.008 0.084
0.008 0.086
0.008 0.088
0.008 0.09
0.008 0.092
0.008 0.094
0.008 0.096
0.006 0.096
0.006 0.098
0.006 0.1
0.006 0.102
0.006 0.104
0.006 0.106
0.006 0.108
0.004 0.108
0.004 0.11
0.004 0.112
0.004 0.114
0.004 0.116
0.004 0.118
0.004 0.12
0.004 0.122
0.004 0.124
0.004 0.126
0.004 0.128
0.004 0.13
0.004 0.132
0.004 0.134
0.004 0.136
0.004 0.138
0.004 0.14
0.004 0.142
0.004 0.144
0.004 0.146
0.004 0.148
0.004 0.15
0.004 0.152
0.004 0.154
0.004 0.156
0.004 0.158
0.004 0.16
0.004 0.162
0.004 0.164
0.004 0.166
0.002 0.166
0.002 0.168
0.002 0.17
0.002 0.172
0.002 0.174
0.002 0.176
0.002 0.178
0.002 0.18
0.002 0.182
0.002 0.184
0.002 0.186
0.002 0.188
0.002 0.19
0.002 0.192
0.002 0.194
0.002 0.196
0.002 0.198
0.002 0.2
0.002 0.202
0.002 0.204
0.002 0.206
0.002 0.208
0.002 0.21
0.002 0.212
0.002 0.214
0.002 0.216
0.002 0.218
0.002 0.22
0.002 0.222
0.002 0.224
0.002 0.226
0.002 0.228
0.002 0.23
0.002 0.232
0.002 0.234
0.002 0.236
0.002 0.238
0.002 0.24
0.002 0.242
0.002 0.244
0.002 0.246
0.002 0.248
0.002 0.25
0.002 0.252
0.002 0.254
0.002 0.256
0.002 0.258
0.002 0.26
0.002 0.262
0.002 0.264
0.002 0.266
0.002 0.268
0.002 0.27
0.002 0.272
0.002 0.274
0.002 0.276
0.002 0.278
0.002 0.28
0.002 0.282
0.002 0.284
0.002 0.286
0.002 0.288
0.002 0.29
0.002 0.292
0.002 0.294
0.002 0.296
0.002 0.298
0.002 0.3
0.002 0.302
0.002 0.304
0.002 0.306
0.002 0.308
0.002 0.31
0.002 0.312
0.002 0.314
0.002 0.316
0.002 0.318
0.002 0.32
0.002 0.322
0.002 0.324
0.002 0.326
0.002 0.328
0.002 0.33
0.002 0.332
0.002 0.334
0.002 0.336
0.002 0.338
0.002 0.34
0.002 0.342
0.002 0.344
0.002 0.346
0.002 0.348
0.002 0.35
0.002 0.352
0.002 0.354
0.002 0.356
0.002 0.358
0.002 0.36
0.002 0.362
0.002 0.364
0.002 0.366
0.002 0.368
0.002 0.37
0.002 0.372
0.002 0.374
0.002 0.376
0.002 0.378
0.002 0.38
0.002 0.382
0.002 0.384
0.002 0.386
0.002 0.388
0.002 0.39
0.002 0.392
0.002 0.394
0.002 0.396
0.002 0.398
0.002 0.4
0.002 0.402
0.002 0.404
0.002 0.406
0.002 0.408
0.002 0.41
0.002 0.412
0.002 0.414
0.002 0.416
0.002 0.418
0.002 0.42
0.002 0.422
0.002 0.424
0.002 0.426
0 0.426
0 0.428
0 0.43
0 0.432
0 0.434
0 0.436
0 0.438
0 0.44
0 0.442
0 0.444
0 0.446
0 0.448
0 0.45
0 0.452
0 0.454
0 0.456
0 0.458
0 0.46
0 0.462
0 0.464
0 0.466
0 0.468
0 0.47
0 0.472
0 0.474
0 0.476
0 0.478
0 0.48
0 0.482
0 0.484
0 0.486
0 0.488
0 0.49
0 0.492
0 0.494
0 0.496
0 0.498
0 0.5
0 0.502
0 0.504
0 0.506
0 0.508
0 0.51
0 0.512
0 0.514
0 0.516
0 0.518
0 0.52
0 0.522
0 0.524
0 0.526
0 0.528
0 0.53
0 0.532
0 0.534
0 0.536
0 0.538
0 0.54
0 0.542
0 0.544
0 0.546
0 0.548
0 0.55
0 0.552
0 0.554
0 0.556
0 0.558
0 0.56
0 0.562
0 0.564
0 0.566
0 0.568
0 0.57
0 0.572
0 0.574
0 0.576
0 0.578
0 0.58
0 0.582
0 0.584
0 0.586
0 0.588
0 0.59
0 0.592
0 0.594
0 0.596
0 0.598
0 0.6
0 0.602
0 0.604
0 0.606
0 0.608
0 0.61
0 0.612
0 0.614
0 0.616
0 0.618
0 0.62
0 0.622
0 0.624
0 0.626
0 0.628
0 0.63
0 0.632
0 0.634
0 0.636
0 0.638
0 0.64
0 0.642
0 0.644
0 0.646
0 0.648
0 0.65
0 0.652
0 0.654
0 0.656
0 0.658
0 0.66
0 0.662
0 0.664
0 0.666
0 0.668
0 0.67
0 0.672
0 0.674
0 0.676
0 0.678
0 0.68
0 0.682
0 0.684
0 0.686
0 0.688
0 0.69
0 0.692
0 0.694
0 0.696
0 0.698
0 0.7
0 0.702
0 0.704
0 0.706
0 0.708
0 0.71
0 0.712
0 0.714
0 0.716
0 0.718
0 0.72
0 0.722
0 0.724
0 0.726
0 0.728
0 0.73
0 0.732
0 0.734
0 0.736
0 0.738
0 0.74
0 0.742
0 0.744
0 0.746
0 0.748
0 0.75
0 0.752
0 0.754
0 0.756
0 0.758
0 0.76
0 0.762
0 0.764
0 0.766
0 0.768
0 0.77
0 0.772
0 0.774
0 0.776
0 0.778
0 0.78
0 0.782
0 0.784
0 0.786
0 0.788
0 0.79
0 0.792
0 0.794
0 0.796
0 0.798
0 0.8
0 0.802
0 0.804
0 0.806
0 0.808
0 0.81
0 0.812
0 0.814
0 0.816
0 0.818
0 0.82
0 0.822
0 0.824
0 0.826
0 0.828
0 0.83
0 0.832
0 0.834
0 0.836
0 0.838
0 0.84
0 0.842
0 0.844
0 0.846
0 0.848
0 0.85
0 0.852
0 0.854
0 0.856
0 0.858
0 0.86
0 0.862
0 0.864
0 0.866
0 0.868
0 0.87
0 0.872
0 0.874
0 0.876
0 0.878
0 0.88
0 0.882
0 0.884
0 0.886
0 0.888
0 0.89
0 0.892
0 0.894
0 0.896
0 0.898
0 0.9
0 0.902
0 0.904
0 0.906
0 0.908
0 0.91
0 0.912
0 0.914
0 0.916
0 0.918
0 0.92
0 0.922
0 0.924
0 0.926
0 0.928
0 0.93
0 0.932
0 0.934
0 0.936
0 0.938
0 0.94
0 0.942
0 0.944
0 0.946
0 0.948
0 0.95
0 0.952
0 0.954
0 0.956
0 0.958
0 0.96
0 0.962
0 0.964
0 0.966
0 0.968
0 0.97
0 0.972
0 0.974
0 0.976
0 0.978
0 0.98
0 0.982
0 0.984
0 0.986
0 0.988
0 0.99
0 0.992
0 0.994
0 0.996
0 0.998
};
\addlegendentry{Kalman, ${\rm SNR}=\SI{10}{\decibel}$}

\addplot [very thick, yellowgreen12120981, densely dotted]
table {%
1 0
0.998 0
0.996 0
0.994 0
0.992 0
0.99 0
0.988 0
0.986 0
0.984 0
0.982 0
0.98 0
0.978 0
0.976 0
0.974 0
0.972 0
0.97 0
0.968 0
0.966 0
0.964 0
0.962 0
0.96 0
0.958 0
0.956 0
0.954 0
0.952 0
0.95 0
0.948 0
0.946 0
0.944 0
0.942 0
0.94 0
0.938 0
0.936 0
0.934 0
0.932 0
0.93 0
0.928 0
0.926 0
0.924 0
0.922 0
0.92 0
0.918 0
0.916 0
0.914 0
0.912 0
0.91 0
0.908 0
0.906 0
0.904 0
0.902 0
0.9 0
0.898 0
0.896 0
0.894 0
0.892 0
0.89 0
0.888 0
0.886 0
0.884 0
0.882 0
0.88 0
0.878 0
0.876 0
0.874 0
0.872 0
0.87 0
0.868 0
0.866 0
0.864 0
0.862 0
0.86 0
0.858 0
0.856 0
0.854 0
0.852 0
0.85 0
0.848 0
0.846 0
0.844 0
0.842 0
0.84 0
0.838 0
0.836 0
0.834 0
0.832 0
0.83 0
0.828 0
0.826 0
0.824 0
0.822 0
0.82 0
0.818 0
0.816 0
0.814 0
0.812 0
0.81 0
0.808 0
0.806 0
0.804 0
0.802 0
0.8 0
0.798 0
0.796 0
0.794 0
0.792 0
0.79 0
0.788 0
0.786 0
0.784 0
0.782 0
0.78 0
0.778 0
0.776 0
0.774 0
0.772 0
0.77 0
0.768 0
0.766 0
0.764 0
0.762 0
0.76 0
0.758 0
0.756 0
0.754 0
0.752 0
0.75 0
0.748 0
0.746 0
0.744 0
0.742 0
0.74 0
0.738 0
0.736 0
0.734 0
0.732 0
0.73 0
0.728 0
0.726 0
0.724 0
0.722 0
0.72 0
0.718 0
0.716 0
0.714 0
0.712 0
0.71 0
0.708 0
0.706 0
0.704 0
0.702 0
0.7 0
0.698 0
0.696 0
0.694 0
0.692 0
0.69 0
0.688 0
0.686 0
0.684 0
0.682 0
0.68 0
0.678 0
0.676 0
0.674 0
0.672 0
0.67 0
0.668 0
0.666 0
0.664 0
0.662 0
0.66 0
0.658 0
0.656 0
0.654 0
0.652 0
0.65 0
0.648 0
0.646 0
0.644 0
0.642 0
0.64 0
0.638 0
0.636 0
0.634 0
0.632 0
0.63 0
0.628 0
0.626 0
0.624 0
0.622 0
0.62 0
0.618 0
0.616 0
0.614 0
0.612 0
0.61 0
0.608 0
0.606 0
0.604 0
0.602 0
0.6 0
0.598 0
0.596 0
0.594 0
0.592 0
0.59 0
0.588 0
0.586 0
0.584 0
0.582 0
0.58 0
0.578 0
0.576 0
0.574 0
0.572 0
0.57 0
0.568 0
0.566 0
0.564 0
0.562 0
0.56 0
0.558 0
0.556 0
0.554 0
0.552 0
0.55 0
0.548 0
0.546 0
0.544 0
0.542 0
0.54 0
0.538 0
0.536 0
0.534 0
0.532 0
0.53 0
0.528 0
0.526 0
0.524 0
0.522 0
0.52 0
0.518 0
0.516 0
0.514 0
0.512 0
0.51 0
0.508 0
0.506 0
0.504 0
0.502 0
0.5 0
0.498 0
0.496 0
0.494 0
0.492 0
0.49 0
0.488 0
0.486 0
0.484 0
0.482 0
0.48 0
0.478 0
0.476 0
0.474 0
0.472 0
0.47 0
0.468 0
0.466 0
0.464 0
0.462 0
0.46 0
0.458 0
0.456 0
0.454 0
0.452 0
0.45 0
0.448 0
0.446 0
0.444 0
0.442 0
0.44 0
0.438 0
0.436 0
0.434 0
0.432 0
0.43 0
0.428 0
0.426 0
0.424 0
0.422 0
0.42 0
0.418 0
0.416 0
0.414 0
0.412 0
0.41 0
0.408 0
0.406 0
0.404 0
0.402 0
0.4 0
0.398 0
0.396 0
0.394 0
0.392 0
0.39 0
0.388 0
0.386 0
0.384 0
0.382 0
0.38 0
0.378 0
0.376 0
0.374 0
0.372 0
0.37 0
0.368 0
0.366 0
0.364 0
0.362 0
0.36 0
0.358 0
0.356 0
0.354 0
0.352 0
0.35 0
0.348 0
0.346 0
0.344 0
0.342 0
0.34 0
0.338 0
0.336 0
0.334 0
0.332 0
0.33 0
0.328 0
0.326 0
0.324 0
0.322 0
0.32 0
0.318 0
0.316 0
0.314 0
0.312 0
0.31 0.002
0.308 0.002
0.306 0.002
0.304 0.002
0.302 0.002
0.3 0.002
0.298 0.002
0.296 0.002
0.294 0.002
0.292 0.002
0.29 0.002
0.288 0.002
0.286 0.002
0.284 0.002
0.282 0.002
0.28 0.002
0.278 0.002
0.276 0.002
0.274 0.002
0.272 0.002
0.27 0.002
0.268 0.002
0.266 0.002
0.264 0.002
0.262 0.002
0.26 0.002
0.258 0.002
0.256 0.002
0.254 0.002
0.252 0.002
0.25 0.002
0.248 0.002
0.246 0.002
0.244 0.002
0.242 0.002
0.24 0.002
0.238 0.002
0.236 0.002
0.234 0.002
0.232 0.002
0.23 0.002
0.228 0.002
0.226 0.002
0.224 0.002
0.222 0.002
0.22 0.002
0.218 0.002
0.216 0.002
0.214 0.002
0.212 0.002
0.21 0.002
0.208 0.002
0.206 0.002
0.204 0.002
0.202 0.002
0.2 0.002
0.198 0.002
0.196 0.002
0.194 0.002
0.192 0.002
0.19 0.002
0.188 0.002
0.186 0.002
0.184 0.002
0.182 0.002
0.18 0.002
0.178 0.002
0.176 0.002
0.174 0.002
0.172 0.002
0.17 0.002
0.168 0.002
0.166 0.002
0.164 0.002
0.162 0.002
0.16 0.002
0.158 0.002
0.156 0.002
0.154 0.002
0.152 0.002
0.15 0.002
0.148 0.002
0.146 0.002
0.144 0.002
0.142 0.002
0.14 0.002
0.138 0.002
0.136 0.002
0.134 0.002
0.132 0.002
0.13 0.002
0.128 0.002
0.126 0.002
0.124 0.002
0.122 0.002
0.12 0.002
0.118 0.002
0.116 0.002
0.114 0.002
0.112 0.002
0.11 0.002
0.108 0.002
0.106 0.002
0.104 0.002
0.102 0.002
0.1 0.002
0.098 0.002
0.096 0.002
0.094 0.002
0.092 0.002
0.09 0.002
0.088 0.002
0.086 0.002
0.084 0.002
0.082 0.002
0.08 0.002
0.078 0.002
0.076 0.002
0.074 0.002
0.072 0.002
0.07 0.002
0.068 0.002
0.068 0.004
0.066 0.004
0.064 0.004
0.062 0.004
0.06 0.004
0.058 0.004
0.058 0.006
0.056 0.006
0.054 0.006
0.054 0.008
0.054 0.01
0.052 0.01
0.05 0.01
0.048 0.01
0.046 0.01
0.046 0.012
0.046 0.014
0.044 0.014
0.042 0.014
0.04 0.014
0.038 0.014
0.036 0.014
0.034 0.014
0.032 0.014
0.03 0.014
0.028 0.014
0.028 0.016
0.028 0.018
0.028 0.02
0.028 0.022
0.026 0.022
0.024 0.022
0.024 0.024
0.024 0.026
0.024 0.028
0.024 0.03
0.024 0.032
0.022 0.032
0.022 0.034
0.02 0.034
0.02 0.036
0.02 0.038
0.02 0.04
0.02 0.042
0.02 0.044
0.018 0.044
0.016 0.044
0.016 0.046
0.014 0.046
0.012 0.046
0.012 0.048
0.012 0.05
0.012 0.052
0.01 0.052
0.01 0.054
0.01 0.056
0.01 0.058
0.01 0.06
0.01 0.062
0.01 0.064
0.01 0.066
0.01 0.068
0.01 0.07
0.01 0.072
0.01 0.074
0.01 0.076
0.01 0.078
0.01 0.08
0.01 0.082
0.01 0.084
0.01 0.086
0.01 0.088
0.01 0.09
0.01 0.092
0.01 0.094
0.01 0.096
0.01 0.098
0.01 0.1
0.01 0.102
0.01 0.104
0.008 0.104
0.008 0.106
0.008 0.108
0.008 0.11
0.008 0.112
0.008 0.114
0.008 0.116
0.008 0.118
0.008 0.12
0.008 0.122
0.008 0.124
0.008 0.126
0.008 0.128
0.008 0.13
0.006 0.13
0.006 0.132
0.006 0.134
0.006 0.136
0.006 0.138
0.006 0.14
0.006 0.142
0.006 0.144
0.004 0.146
0.004 0.148
0.004 0.15
0.004 0.152
0.004 0.154
0.004 0.156
0.004 0.158
0.004 0.16
0.004 0.162
0.004 0.164
0.004 0.166
0.004 0.168
0.004 0.17
0.004 0.172
0.004 0.174
0.004 0.176
0.004 0.178
0.004 0.18
0.004 0.182
0.004 0.184
0.004 0.186
0.004 0.188
0.004 0.19
0.004 0.192
0.004 0.194
0.004 0.196
0.004 0.198
0.004 0.2
0.004 0.202
0.004 0.204
0.004 0.206
0.004 0.208
0.004 0.21
0.004 0.212
0.004 0.214
0.004 0.216
0.004 0.218
0.004 0.22
0.004 0.222
0.004 0.224
0.004 0.226
0.004 0.228
0.004 0.23
0.004 0.232
0.004 0.234
0.004 0.236
0.004 0.238
0.004 0.24
0.004 0.242
0.004 0.244
0.004 0.246
0.004 0.248
0.004 0.25
0.004 0.252
0.004 0.254
0.004 0.256
0.004 0.258
0.004 0.26
0.004 0.262
0.004 0.264
0.004 0.266
0.004 0.268
0.004 0.27
0.004 0.272
0.004 0.274
0.004 0.276
0.004 0.278
0.004 0.28
0.004 0.282
0.004 0.284
0.002 0.286
0.002 0.288
0.002 0.29
0.002 0.292
0.002 0.294
0.002 0.296
0.002 0.298
0.002 0.3
0.002 0.302
0.002 0.304
0.002 0.306
0.002 0.308
0.002 0.31
0.002 0.312
0.002 0.314
0.002 0.316
0.002 0.318
0.002 0.32
0.002 0.322
0.002 0.324
0.002 0.326
0.002 0.328
0.002 0.33
0.002 0.332
0.002 0.334
0.002 0.336
0.002 0.338
0.002 0.34
0.002 0.342
0.002 0.344
0.002 0.346
0.002 0.348
0.002 0.35
0.002 0.352
0.002 0.354
0.002 0.356
0.002 0.358
0.002 0.36
0.002 0.362
0.002 0.364
0.002 0.366
0.002 0.368
0.002 0.37
0.002 0.372
0.002 0.374
0.002 0.376
0.002 0.378
0.002 0.38
0.002 0.382
0.002 0.384
0.002 0.386
0.002 0.388
0.002 0.39
0.002 0.392
0.002 0.394
0.002 0.396
0.002 0.398
0.002 0.4
0.002 0.402
0.002 0.404
0.002 0.406
0.002 0.408
0.002 0.41
0.002 0.412
0.002 0.414
0.002 0.416
0.002 0.418
0.002 0.42
0.002 0.422
0.002 0.424
0.002 0.426
0.002 0.428
0.002 0.43
0.002 0.432
0 0.432
0 0.434
0 0.436
0 0.438
0 0.44
0 0.442
0 0.444
0 0.446
0 0.448
0 0.45
0 0.452
0 0.454
0 0.456
0 0.458
0 0.46
0 0.462
0 0.464
0 0.466
0 0.468
0 0.47
0 0.472
0 0.474
0 0.476
0 0.478
0 0.48
0 0.482
0 0.484
0 0.486
0 0.488
0 0.49
0 0.492
0 0.494
0 0.496
0 0.498
0 0.5
0 0.502
0 0.504
0 0.506
0 0.508
0 0.51
0 0.512
0 0.514
0 0.516
0 0.518
0 0.52
0 0.522
0 0.524
0 0.526
0 0.528
0 0.53
0 0.532
0 0.534
0 0.536
0 0.538
0 0.54
0 0.542
0 0.544
0 0.546
0 0.548
0 0.55
0 0.552
0 0.554
0 0.556
0 0.558
0 0.56
0 0.562
0 0.564
0 0.566
0 0.568
0 0.57
0 0.572
0 0.574
0 0.576
0 0.578
0 0.58
0 0.582
0 0.584
0 0.586
0 0.588
0 0.59
0 0.592
0 0.594
0 0.596
0 0.598
0 0.6
0 0.602
0 0.604
0 0.606
0 0.608
0 0.61
0 0.612
0 0.614
0 0.616
0 0.618
0 0.62
0 0.622
0 0.624
0 0.626
0 0.628
0 0.63
0 0.632
0 0.634
0 0.636
0 0.638
0 0.64
0 0.642
0 0.644
0 0.646
0 0.648
0 0.65
0 0.652
0 0.654
0 0.656
0 0.658
0 0.66
0 0.662
0 0.664
0 0.666
0 0.668
0 0.67
0 0.672
0 0.674
0 0.676
0 0.678
0 0.68
0 0.682
0 0.684
0 0.686
0 0.688
0 0.69
0 0.692
0 0.694
0 0.696
0 0.698
0 0.7
0 0.702
0 0.704
0 0.706
0 0.708
0 0.71
0 0.712
0 0.714
0 0.716
0 0.718
0 0.72
0 0.722
0 0.724
0 0.726
0 0.728
0 0.73
0 0.732
0 0.734
0 0.736
0 0.738
0 0.74
0 0.742
0 0.744
0 0.746
0 0.748
0 0.75
0 0.752
0 0.754
0 0.756
0 0.758
0 0.76
0 0.762
0 0.764
0 0.766
0 0.768
0 0.77
0 0.772
0 0.774
0 0.776
0 0.778
0 0.78
0 0.782
0 0.784
0 0.786
0 0.788
0 0.79
0 0.792
0 0.794
0 0.796
0 0.798
0 0.8
0 0.802
0 0.804
0 0.806
0 0.808
0 0.81
0 0.812
0 0.814
0 0.816
0 0.818
0 0.82
0 0.822
0 0.824
0 0.826
0 0.828
0 0.83
0 0.832
0 0.834
0 0.836
0 0.838
0 0.84
0 0.842
0 0.844
0 0.846
0 0.848
0 0.85
0 0.852
0 0.854
0 0.856
0 0.858
0 0.86
0 0.862
0 0.864
0 0.866
0 0.868
0 0.87
0 0.872
0 0.874
0 0.876
0 0.878
0 0.88
0 0.882
0 0.884
0 0.886
0 0.888
0 0.89
0 0.892
0 0.894
0 0.896
0 0.898
0 0.9
0 0.902
0 0.904
0 0.906
0 0.908
0 0.91
0 0.912
0 0.914
0 0.916
0 0.918
0 0.92
0 0.922
0 0.924
0 0.926
0 0.928
0 0.93
0 0.932
0 0.934
0 0.936
0 0.938
0 0.94
0 0.942
0 0.944
0 0.946
0 0.948
0 0.95
0 0.952
0 0.954
0 0.956
0 0.958
0 0.96
0 0.962
0 0.964
0 0.966
0 0.968
0 0.97
0 0.972
0 0.974
0 0.976
0 0.978
0 0.98
0 0.982
0 0.984
0 0.986
0 0.988
0 0.99
0 0.992
0 0.994
0 0.996
0 0.998
};
\addlegendentry{Kalman, ${\rm SNR}=\SI{20}{\decibel}$}
\end{axis}

\end{tikzpicture}


==> plots/DET_env.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkslateblue6467135}{RGB}{64,67,135}
    \definecolor{mediumseagreen34167132}{RGB}{34,167,132}
    \definecolor{teal41120142}{RGB}{41,120,142}
    \definecolor{yellowgreen12120981}{RGB}{121,209,81}
    
    \definecolor{goldenrod}{RGB}{205,203,50}
    \definecolor{midnightblue}{RGB}{67,24,86}
    \definecolor{mediumseagreen}{RGB}{107,187,110}
    
    \begin{axis}[
    legend cell align={left},
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$p_\mathrm{FA}$},
    xmajorgrids,
    xmin=0.00794328234724281, xmax=1.25892541179417,
    xminorgrids,
    xmode=log,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={$p_\mathrm{MD}$},
    ymajorgrids,
    ymin=0.00794328234724281, ymax=1.25892541179417,
    yminorgrids,
    ymode=log,
    ytick style={color=black},
    xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},legend style={font=\scriptsize}
    ]
    \matrix[draw,  fill=white] at (.6,.6) {  
        \node [shape=rectangle, draw=teal41120142 ,fill=teal41120142, label=right:\scriptsize{Scenario 1}] {}; \\
        \node [shape=rectangle, draw=darkslateblue6467135 ,fill=darkslateblue6467135, label=right:\scriptsize{Scenario 2}] {}; \\
        \node [shape=rectangle, draw=yellowgreen12120981 ,fill=yellowgreen12120981, label=right:\scriptsize{Scenario 3}] {}; \\
    };
    
    \addplot [very thick, teal41120142]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.872 0
    0.87 0
    0.868 0
    0.866 0
    0.864 0
    0.862 0
    0.86 0
    0.858 0
    0.856 0
    0.854 0
    0.852 0
    0.85 0
    0.848 0
    0.846 0
    0.844 0
    0.842 0
    0.84 0
    0.838 0
    0.836 0
    0.834 0
    0.832 0
    0.83 0
    0.828 0
    0.826 0
    0.824 0
    0.822 0
    0.82 0
    0.818 0
    0.816 0
    0.814 0
    0.812 0
    0.81 0
    0.808 0
    0.806 0
    0.804 0
    0.802 0
    0.8 0
    0.798 0
    0.796 0
    0.794 0
    0.794 0.002
    0.792 0.002
    0.79 0.002
    0.788 0.002
    0.786 0.002
    0.784 0.002
    0.782 0.002
    0.78 0.002
    0.778 0.002
    0.776 0.002
    0.774 0.002
    0.772 0.002
    0.77 0.002
    0.768 0.002
    0.766 0.002
    0.764 0.002
    0.762 0.002
    0.76 0.002
    0.758 0.002
    0.756 0.002
    0.754 0.002
    0.752 0.002
    0.75 0.002
    0.748 0.002
    0.746 0.002
    0.744 0.002
    0.742 0.002
    0.74 0.002
    0.738 0.002
    0.736 0.002
    0.734 0.002
    0.732 0.002
    0.73 0.002
    0.728 0.002
    0.726 0.002
    0.724 0.002
    0.722 0.002
    0.72 0.002
    0.718 0.002
    0.716 0.002
    0.714 0.002
    0.712 0.002
    0.71 0.002
    0.708 0.002
    0.706 0.002
    0.704 0.002
    0.702 0.002
    0.7 0.002
    0.698 0.002
    0.696 0.002
    0.694 0.002
    0.692 0.002
    0.69 0.002
    0.688 0.002
    0.686 0.002
    0.684 0.002
    0.682 0.002
    0.68 0.002
    0.678 0.002
    0.676 0.002
    0.674 0.002
    0.672 0.002
    0.67 0.002
    0.668 0.002
    0.666 0.002
    0.664 0.002
    0.662 0.002
    0.662 0.004
    0.66 0.004
    0.658 0.004
    0.656 0.004
    0.654 0.004
    0.652 0.004
    0.65 0.004
    0.648 0.004
    0.646 0.004
    0.644 0.004
    0.642 0.004
    0.64 0.004
    0.638 0.004
    0.636 0.004
    0.634 0.004
    0.632 0.004
    0.63 0.004
    0.628 0.004
    0.626 0.004
    0.624 0.004
    0.622 0.004
    0.62 0.004
    0.618 0.004
    0.616 0.004
    0.614 0.004
    0.612 0.004
    0.61 0.004
    0.608 0.004
    0.606 0.004
    0.604 0.004
    0.602 0.004
    0.6 0.004
    0.598 0.004
    0.596 0.004
    0.594 0.004
    0.592 0.004
    0.59 0.004
    0.588 0.004
    0.586 0.004
    0.584 0.004
    0.582 0.004
    0.58 0.004
    0.578 0.004
    0.576 0.004
    0.574 0.004
    0.572 0.004
    0.57 0.004
    0.568 0.004
    0.566 0.004
    0.564 0.004
    0.562 0.004
    0.56 0.004
    0.558 0.004
    0.556 0.004
    0.554 0.004
    0.552 0.004
    0.55 0.004
    0.55 0.006
    0.548 0.006
    0.546 0.006
    0.544 0.006
    0.542 0.006
    0.54 0.006
    0.538 0.006
    0.536 0.006
    0.534 0.006
    0.532 0.006
    0.53 0.006
    0.528 0.006
    0.526 0.006
    0.524 0.006
    0.522 0.006
    0.52 0.006
    0.518 0.006
    0.516 0.006
    0.514 0.006
    0.512 0.006
    0.51 0.006
    0.508 0.006
    0.506 0.006
    0.504 0.006
    0.502 0.006
    0.5 0.006
    0.498 0.006
    0.498 0.008
    0.496 0.008
    0.494 0.008
    0.492 0.008
    0.49 0.008
    0.488 0.008
    0.486 0.008
    0.484 0.008
    0.482 0.008
    0.482 0.01
    0.48 0.01
    0.478 0.01
    0.476 0.01
    0.474 0.01
    0.472 0.01
    0.47 0.01
    0.468 0.01
    0.466 0.01
    0.464 0.01
    0.462 0.01
    0.462 0.012
    0.46 0.012
    0.458 0.012
    0.456 0.012
    0.456 0.014
    0.454 0.014
    0.452 0.014
    0.45 0.014
    0.448 0.014
    0.446 0.014
    0.444 0.014
    0.442 0.014
    0.44 0.014
    0.44 0.016
    0.438 0.016
    0.436 0.016
    0.434 0.016
    0.432 0.016
    0.43 0.016
    0.428 0.016
    0.426 0.016
    0.424 0.016
    0.422 0.016
    0.42 0.016
    0.418 0.016
    0.416 0.016
    0.414 0.016
    0.412 0.016
    0.41 0.016
    0.408 0.016
    0.406 0.016
    0.404 0.016
    0.404 0.018
    0.402 0.018
    0.4 0.018
    0.398 0.018
    0.396 0.018
    0.394 0.018
    0.392 0.018
    0.39 0.018
    0.388 0.018
    0.388 0.02
    0.388 0.022
    0.386 0.022
    0.384 0.022
    0.382 0.022
    0.382 0.024
    0.38 0.024
    0.378 0.024
    0.376 0.024
    0.374 0.024
    0.374 0.026
    0.374 0.028
    0.372 0.028
    0.37 0.028
    0.368 0.028
    0.366 0.028
    0.364 0.028
    0.362 0.028
    0.36 0.028
    0.358 0.028
    0.356 0.028
    0.354 0.028
    0.352 0.028
    0.35 0.028
    0.348 0.028
    0.346 0.028
    0.344 0.028
    0.342 0.028
    0.34 0.028
    0.338 0.028
    0.336 0.028
    0.334 0.028
    0.334 0.03
    0.332 0.03
    0.332 0.032
    0.332 0.034
    0.33 0.034
    0.328 0.034
    0.326 0.034
    0.324 0.034
    0.322 0.034
    0.32 0.034
    0.318 0.034
    0.316 0.034
    0.314 0.034
    0.312 0.034
    0.31 0.034
    0.308 0.034
    0.306 0.034
    0.304 0.034
    0.304 0.036
    0.302 0.036
    0.3 0.036
    0.298 0.036
    0.296 0.036
    0.294 0.036
    0.292 0.036
    0.29 0.036
    0.288 0.036
    0.288 0.038
    0.286 0.038
    0.284 0.038
    0.282 0.038
    0.28 0.038
    0.278 0.038
    0.276 0.038
    0.274 0.038
    0.272 0.038
    0.27 0.038
    0.27 0.04
    0.268 0.04
    0.266 0.04
    0.266 0.042
    0.264 0.042
    0.262 0.042
    0.26 0.042
    0.258 0.042
    0.256 0.042
    0.254 0.044
    0.252 0.044
    0.252 0.046
    0.252 0.048
    0.25 0.048
    0.248 0.048
    0.246 0.048
    0.244 0.048
    0.242 0.048
    0.24 0.048
    0.238 0.048
    0.236 0.048
    0.234 0.048
    0.232 0.05
    0.232 0.052
    0.23 0.052
    0.228 0.052
    0.228 0.054
    0.226 0.054
    0.224 0.054
    0.222 0.054
    0.22 0.054
    0.218 0.054
    0.216 0.054
    0.216 0.056
    0.214 0.056
    0.212 0.056
    0.21 0.056
    0.208 0.056
    0.208 0.058
    0.206 0.058
    0.204 0.058
    0.204 0.06
    0.202 0.06
    0.2 0.06
    0.198 0.06
    0.196 0.06
    0.194 0.06
    0.194 0.062
    0.194 0.064
    0.192 0.066
    0.19 0.066
    0.188 0.066
    0.188 0.068
    0.186 0.068
    0.184 0.068
    0.182 0.068
    0.18 0.068
    0.178 0.068
    0.178 0.07
    0.176 0.07
    0.174 0.07
    0.174 0.072
    0.174 0.074
    0.174 0.076
    0.174 0.078
    0.174 0.08
    0.172 0.08
    0.17 0.082
    0.168 0.082
    0.166 0.082
    0.164 0.082
    0.164 0.084
    0.162 0.084
    0.16 0.084
    0.16 0.086
    0.16 0.088
    0.158 0.088
    0.158 0.09
    0.158 0.092
    0.156 0.092
    0.154 0.092
    0.152 0.092
    0.15 0.092
    0.148 0.092
    0.148 0.094
    0.148 0.096
    0.146 0.096
    0.144 0.096
    0.142 0.096
    0.14 0.096
    0.138 0.096
    0.136 0.096
    0.134 0.096
    0.132 0.096
    0.13 0.096
    0.128 0.096
    0.128 0.098
    0.126 0.098
    0.124 0.098
    0.122 0.098
    0.122 0.1
    0.12 0.102
    0.12 0.104
    0.12 0.106
    0.12 0.108
    0.118 0.108
    0.118 0.11
    0.118 0.112
    0.116 0.112
    0.116 0.114
    0.116 0.116
    0.114 0.116
    0.112 0.116
    0.11 0.116
    0.11 0.118
    0.108 0.118
    0.106 0.118
    0.104 0.12
    0.102 0.12
    0.1 0.12
    0.098 0.12
    0.096 0.12
    0.094 0.12
    0.092 0.122
    0.092 0.124
    0.092 0.126
    0.09 0.126
    0.088 0.126
    0.086 0.128
    0.086 0.13
    0.084 0.13
    0.082 0.13
    0.08 0.13
    0.08 0.132
    0.078 0.132
    0.076 0.132
    0.076 0.134
    0.076 0.136
    0.076 0.138
    0.076 0.14
    0.074 0.14
    0.072 0.14
    0.07 0.14
    0.07 0.142
    0.07 0.144
    0.07 0.146
    0.068 0.146
    0.066 0.146
    0.066 0.148
    0.066 0.15
    0.066 0.152
    0.064 0.152
    0.064 0.154
    0.064 0.156
    0.062 0.156
    0.062 0.158
    0.06 0.158
    0.06 0.16
    0.058 0.16
    0.058 0.162
    0.056 0.164
    0.056 0.166
    0.056 0.168
    0.054 0.168
    0.054 0.17
    0.054 0.172
    0.054 0.174
    0.052 0.174
    0.05 0.174
    0.05 0.176
    0.05 0.178
    0.048 0.178
    0.048 0.18
    0.048 0.182
    0.046 0.182
    0.044 0.184
    0.042 0.184
    0.042 0.186
    0.042 0.188
    0.042 0.19
    0.042 0.192
    0.04 0.192
    0.038 0.192
    0.036 0.192
    0.034 0.192
    0.034 0.194
    0.034 0.196
    0.034 0.198
    0.034 0.2
    0.034 0.202
    0.034 0.204
    0.034 0.206
    0.032 0.208
    0.032 0.21
    0.03 0.21
    0.03 0.212
    0.028 0.212
    0.028 0.214
    0.028 0.216
    0.028 0.218
    0.028 0.22
    0.028 0.222
    0.028 0.224
    0.028 0.226
    0.028 0.228
    0.026 0.228
    0.024 0.228
    0.024 0.23
    0.024 0.232
    0.024 0.234
    0.024 0.236
    0.024 0.238
    0.024 0.24
    0.024 0.242
    0.024 0.244
    0.024 0.246
    0.024 0.248
    0.024 0.25
    0.024 0.252
    0.024 0.254
    0.024 0.256
    0.024 0.258
    0.024 0.26
    0.024 0.262
    0.024 0.264
    0.024 0.266
    0.022 0.266
    0.022 0.268
    0.02 0.268
    0.02 0.27
    0.02 0.272
    0.02 0.274
    0.018 0.276
    0.016 0.276
    0.016 0.278
    0.016 0.28
    0.016 0.282
    0.016 0.284
    0.016 0.286
    0.016 0.288
    0.016 0.29
    0.016 0.292
    0.016 0.294
    0.016 0.296
    0.016 0.298
    0.016 0.3
    0.014 0.3
    0.014 0.302
    0.012 0.304
    0.012 0.306
    0.012 0.308
    0.012 0.31
    0.01 0.31
    0.01 0.312
    0.01 0.314
    0.01 0.316
    0.01 0.318
    0.01 0.32
    0.01 0.322
    0.01 0.324
    0.01 0.326
    0.01 0.328
    0.01 0.33
    0.01 0.332
    0.01 0.334
    0.01 0.336
    0.01 0.338
    0.01 0.34
    0.008 0.342
    0.008 0.344
    0.008 0.346
    0.008 0.348
    0.008 0.35
    0.008 0.352
    0.008 0.354
    0.008 0.356
    0.008 0.358
    0.008 0.36
    0.008 0.362
    0.008 0.364
    0.008 0.366
    0.008 0.368
    0.008 0.37
    0.008 0.372
    0.008 0.374
    0.008 0.376
    0.008 0.378
    0.008 0.38
    0.008 0.382
    0.008 0.384
    0.006 0.386
    0.006 0.388
    0.006 0.39
    0.006 0.392
    0.006 0.394
    0.006 0.396
    0.006 0.398
    0.006 0.4
    0.006 0.402
    0.006 0.404
    0.006 0.406
    0.006 0.408
    0.006 0.41
    0.006 0.412
    0.006 0.414
    0.006 0.416
    0.006 0.418
    0.006 0.42
    0.006 0.422
    0.006 0.424
    0.006 0.426
    0.006 0.428
    0.006 0.43
    0.006 0.432
    0.006 0.434
    0.006 0.436
    0.006 0.438
    0.006 0.44
    0.006 0.442
    0.006 0.444
    0.006 0.446
    0.006 0.448
    0.006 0.45
    0.006 0.452
    0.006 0.454
    0.006 0.456
    0.006 0.458
    0.006 0.46
    0.006 0.462
    0.006 0.464
    0.006 0.466
    0.006 0.468
    0.004 0.47
    0.004 0.472
    0.004 0.474
    0.004 0.476
    0.004 0.478
    0.002 0.48
    0.002 0.482
    0.002 0.484
    0.002 0.486
    0.002 0.488
    0.002 0.49
    0.002 0.492
    0.002 0.494
    0.002 0.496
    0.002 0.498
    0.002 0.5
    0.002 0.502
    0.002 0.504
    0.002 0.506
    0.002 0.508
    0.002 0.51
    0.002 0.512
    0.002 0.514
    0.002 0.516
    0.002 0.518
    0.002 0.52
    0.002 0.522
    0.002 0.524
    0.002 0.526
    0.002 0.528
    0.002 0.53
    0.002 0.532
    0.002 0.534
    0.002 0.536
    0.002 0.538
    0.002 0.54
    0.002 0.542
    0.002 0.544
    0.002 0.546
    0.002 0.548
    0.002 0.55
    0.002 0.552
    0.002 0.554
    0.002 0.556
    0.002 0.558
    0.002 0.56
    0.002 0.562
    0.002 0.564
    0.002 0.566
    0.002 0.568
    0.002 0.57
    0.002 0.572
    0.002 0.574
    0.002 0.576
    0.002 0.578
    0.002 0.58
    0.002 0.582
    0.002 0.584
    0.002 0.586
    0.002 0.588
    0.002 0.59
    0.002 0.592
    0.002 0.594
    0.002 0.596
    0.002 0.598
    0.002 0.6
    0.002 0.602
    0.002 0.604
    0.002 0.606
    0.002 0.608
    0.002 0.61
    0.002 0.612
    0.002 0.614
    0.002 0.616
    0.002 0.618
    0.002 0.62
    0.002 0.622
    0.002 0.624
    0.002 0.626
    0.002 0.628
    0.002 0.63
    0.002 0.632
    0.002 0.634
    0.002 0.636
    0.002 0.638
    0.002 0.64
    0.002 0.642
    0 0.644
    0 0.646
    0 0.648
    0 0.65
    0 0.652
    0 0.654
    0 0.656
    0 0.658
    0 0.66
    0 0.662
    0 0.664
    0 0.666
    0 0.668
    0 0.67
    0 0.672
    0 0.674
    0 0.676
    0 0.678
    0 0.68
    0 0.682
    0 0.684
    0 0.686
    0 0.688
    0 0.69
    0 0.692
    0 0.694
    0 0.696
    0 0.698
    0 0.7
    0 0.702
    0 0.704
    0 0.706
    0 0.708
    0 0.71
    0 0.712
    0 0.714
    0 0.716
    0 0.718
    0 0.72
    0 0.722
    0 0.724
    0 0.726
    0 0.728
    0 0.73
    0 0.732
    0 0.734
    0 0.736
    0 0.738
    0 0.74
    0 0.742
    0 0.744
    0 0.746
    0 0.748
    0 0.75
    0 0.752
    0 0.754
    0 0.756
    0 0.758
    0 0.76
    0 0.762
    0 0.764
    0 0.766
    0 0.768
    0 0.77
    0 0.772
    0 0.774
    0 0.776
    0 0.778
    0 0.78
    0 0.782
    0 0.784
    0 0.786
    0 0.788
    0 0.79
    0 0.792
    0 0.794
    0 0.796
    0 0.798
    0 0.8
    0 0.802
    0 0.804
    0 0.806
    0 0.808
    0 0.81
    0 0.812
    0 0.814
    0 0.816
    0 0.818
    0 0.82
    0 0.822
    0 0.824
    0 0.826
    0 0.828
    0 0.83
    0 0.832
    0 0.834
    0 0.836
    0 0.838
    0 0.84
    0 0.842
    0 0.844
    0 0.846
    0 0.848
    0 0.85
    0 0.852
    0 0.854
    0 0.856
    0 0.858
    0 0.86
    0 0.862
    0 0.864
    0 0.866
    0 0.868
    0 0.87
    0 0.872
    0 0.874
    0 0.876
    0 0.878
    0 0.88
    0 0.882
    0 0.884
    0 0.886
    0 0.888
    0 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    %\addlegendentry{RNN, scenario 1}

    \addplot [very thick, darkslateblue6467135]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.872 0
    0.87 0
    0.868 0
    0.866 0
    0.864 0
    0.862 0
    0.86 0
    0.858 0
    0.856 0
    0.854 0
    0.852 0
    0.85 0
    0.848 0
    0.846 0
    0.844 0
    0.842 0
    0.84 0
    0.838 0
    0.836 0
    0.834 0
    0.832 0
    0.83 0
    0.828 0
    0.826 0
    0.824 0
    0.822 0
    0.82 0
    0.818 0
    0.816 0
    0.814 0
    0.812 0
    0.81 0
    0.808 0
    0.806 0
    0.804 0
    0.802 0
    0.8 0
    0.798 0
    0.796 0
    0.794 0
    0.792 0
    0.79 0
    0.788 0
    0.788 0.002
    0.786 0.002
    0.784 0.002
    0.782 0.002
    0.78 0.002
    0.778 0.002
    0.776 0.002
    0.774 0.002
    0.772 0.002
    0.77 0.002
    0.768 0.002
    0.766 0.002
    0.764 0.002
    0.762 0.002
    0.76 0.002
    0.758 0.002
    0.756 0.002
    0.754 0.002
    0.752 0.002
    0.75 0.002
    0.748 0.002
    0.746 0.002
    0.744 0.002
    0.742 0.002
    0.74 0.002
    0.738 0.002
    0.736 0.002
    0.734 0.002
    0.732 0.002
    0.73 0.002
    0.728 0.002
    0.726 0.002
    0.724 0.002
    0.722 0.002
    0.72 0.002
    0.718 0.002
    0.716 0.002
    0.714 0.002
    0.712 0.002
    0.71 0.002
    0.708 0.002
    0.706 0.002
    0.704 0.002
    0.702 0.002
    0.7 0.002
    0.698 0.002
    0.696 0.002
    0.694 0.002
    0.692 0.002
    0.69 0.002
    0.688 0.002
    0.686 0.002
    0.684 0.002
    0.682 0.002
    0.68 0.002
    0.678 0.002
    0.676 0.002
    0.674 0.002
    0.672 0.002
    0.67 0.002
    0.668 0.002
    0.666 0.002
    0.664 0.002
    0.662 0.002
    0.66 0.002
    0.658 0.002
    0.656 0.002
    0.654 0.002
    0.652 0.002
    0.65 0.002
    0.648 0.002
    0.646 0.002
    0.644 0.002
    0.642 0.002
    0.64 0.002
    0.638 0.002
    0.636 0.002
    0.634 0.002
    0.632 0.002
    0.63 0.002
    0.628 0.002
    0.626 0.002
    0.624 0.002
    0.622 0.002
    0.62 0.002
    0.618 0.002
    0.616 0.002
    0.614 0.002
    0.612 0.002
    0.61 0.002
    0.608 0.002
    0.608 0.004
    0.606 0.004
    0.604 0.004
    0.602 0.004
    0.6 0.004
    0.598 0.004
    0.596 0.004
    0.594 0.004
    0.592 0.004
    0.59 0.004
    0.588 0.004
    0.586 0.004
    0.584 0.004
    0.582 0.004
    0.58 0.004
    0.578 0.004
    0.576 0.004
    0.574 0.004
    0.572 0.004
    0.57 0.004
    0.568 0.004
    0.566 0.004
    0.564 0.004
    0.562 0.004
    0.56 0.004
    0.558 0.004
    0.556 0.004
    0.554 0.004
    0.552 0.004
    0.55 0.004
    0.548 0.004
    0.548 0.006
    0.546 0.006
    0.544 0.006
    0.542 0.006
    0.54 0.006
    0.538 0.006
    0.536 0.006
    0.534 0.006
    0.532 0.006
    0.53 0.006
    0.528 0.006
    0.526 0.006
    0.524 0.006
    0.522 0.006
    0.52 0.006
    0.518 0.006
    0.516 0.006
    0.514 0.006
    0.512 0.006
    0.51 0.006
    0.51 0.008
    0.508 0.008
    0.506 0.008
    0.504 0.008
    0.502 0.008
    0.5 0.008
    0.498 0.008
    0.496 0.008
    0.494 0.008
    0.492 0.008
    0.49 0.008
    0.488 0.008
    0.486 0.008
    0.484 0.008
    0.482 0.008
    0.48 0.008
    0.478 0.008
    0.476 0.008
    0.474 0.008
    0.472 0.008
    0.47 0.008
    0.468 0.008
    0.466 0.008
    0.464 0.008
    0.462 0.008
    0.46 0.008
    0.46 0.01
    0.458 0.01
    0.456 0.01
    0.454 0.01
    0.452 0.01
    0.45 0.01
    0.448 0.01
    0.446 0.01
    0.444 0.01
    0.442 0.01
    0.44 0.01
    0.438 0.01
    0.436 0.01
    0.434 0.01
    0.432 0.01
    0.43 0.01
    0.428 0.01
    0.428 0.012
    0.426 0.012
    0.424 0.012
    0.424 0.014
    0.424 0.016
    0.422 0.016
    0.42 0.016
    0.42 0.018
    0.418 0.018
    0.416 0.018
    0.414 0.018
    0.412 0.018
    0.41 0.018
    0.408 0.018
    0.406 0.018
    0.404 0.018
    0.402 0.018
    0.4 0.018
    0.398 0.018
    0.396 0.018
    0.394 0.018
    0.392 0.018
    0.39 0.018
    0.388 0.018
    0.386 0.018
    0.384 0.018
    0.382 0.018
    0.38 0.018
    0.378 0.018
    0.376 0.018
    0.374 0.018
    0.372 0.018
    0.37 0.018
    0.368 0.018
    0.366 0.018
    0.364 0.018
    0.362 0.018
    0.36 0.018
    0.358 0.018
    0.356 0.018
    0.356 0.02
    0.354 0.02
    0.352 0.02
    0.352 0.022
    0.35 0.022
    0.348 0.022
    0.346 0.022
    0.344 0.022
    0.342 0.022
    0.34 0.022
    0.338 0.022
    0.336 0.022
    0.334 0.022
    0.332 0.022
    0.33 0.022
    0.328 0.022
    0.326 0.022
    0.324 0.022
    0.322 0.022
    0.32 0.022
    0.318 0.022
    0.316 0.022
    0.314 0.022
    0.312 0.022
    0.31 0.022
    0.308 0.022
    0.306 0.022
    0.304 0.022
    0.302 0.022
    0.3 0.022
    0.298 0.024
    0.296 0.024
    0.294 0.024
    0.292 0.024
    0.29 0.024
    0.288 0.024
    0.286 0.024
    0.284 0.024
    0.282 0.024
    0.282 0.026
    0.28 0.026
    0.278 0.026
    0.276 0.026
    0.274 0.026
    0.272 0.026
    0.272 0.028
    0.272 0.03
    0.27 0.03
    0.268 0.03
    0.268 0.032
    0.266 0.032
    0.264 0.032
    0.262 0.032
    0.26 0.032
    0.258 0.032
    0.258 0.034
    0.256 0.034
    0.254 0.034
    0.254 0.036
    0.252 0.036
    0.252 0.038
    0.25 0.038
    0.248 0.038
    0.246 0.038
    0.244 0.038
    0.244 0.04
    0.242 0.04
    0.242 0.042
    0.24 0.042
    0.238 0.042
    0.236 0.042
    0.234 0.042
    0.232 0.042
    0.23 0.042
    0.228 0.042
    0.226 0.042
    0.224 0.042
    0.222 0.042
    0.22 0.042
    0.218 0.042
    0.216 0.044
    0.214 0.044
    0.212 0.044
    0.212 0.046
    0.21 0.046
    0.21 0.048
    0.21 0.05
    0.208 0.05
    0.206 0.05
    0.204 0.05
    0.202 0.05
    0.2 0.05
    0.198 0.05
    0.196 0.05
    0.194 0.05
    0.192 0.05
    0.19 0.05
    0.188 0.05
    0.188 0.052
    0.188 0.054
    0.186 0.054
    0.186 0.056
    0.186 0.058
    0.184 0.058
    0.182 0.06
    0.18 0.06
    0.18 0.062
    0.178 0.062
    0.178 0.064
    0.178 0.066
    0.178 0.068
    0.178 0.07
    0.178 0.072
    0.176 0.074
    0.176 0.076
    0.174 0.076
    0.172 0.076
    0.172 0.078
    0.17 0.078
    0.168 0.078
    0.166 0.078
    0.164 0.078
    0.164 0.08
    0.162 0.08
    0.16 0.08
    0.158 0.08
    0.156 0.08
    0.154 0.08
    0.152 0.08
    0.15 0.08
    0.15 0.082
    0.148 0.082
    0.146 0.082
    0.146 0.084
    0.144 0.084
    0.142 0.084
    0.14 0.084
    0.14 0.086
    0.138 0.086
    0.136 0.086
    0.134 0.086
    0.134 0.088
    0.134 0.09
    0.134 0.092
    0.134 0.094
    0.132 0.096
    0.13 0.098
    0.13 0.1
    0.13 0.102
    0.128 0.102
    0.126 0.102
    0.124 0.102
    0.122 0.104
    0.122 0.106
    0.12 0.106
    0.118 0.106
    0.116 0.106
    0.114 0.106
    0.112 0.106
    0.11 0.106
    0.108 0.106
    0.106 0.106
    0.104 0.108
    0.102 0.108
    0.1 0.108
    0.1 0.11
    0.1 0.112
    0.098 0.114
    0.096 0.114
    0.096 0.116
    0.094 0.116
    0.092 0.116
    0.092 0.118
    0.092 0.12
    0.092 0.122
    0.092 0.124
    0.092 0.126
    0.09 0.126
    0.088 0.126
    0.088 0.128
    0.088 0.13
    0.088 0.132
    0.088 0.134
    0.088 0.136
    0.086 0.138
    0.086 0.14
    0.086 0.142
    0.086 0.144
    0.084 0.144
    0.084 0.146
    0.082 0.146
    0.082 0.148
    0.08 0.148
    0.08 0.15
    0.08 0.152
    0.078 0.152
    0.078 0.154
    0.078 0.156
    0.076 0.156
    0.076 0.158
    0.076 0.16
    0.076 0.162
    0.076 0.164
    0.074 0.164
    0.074 0.166
    0.074 0.168
    0.072 0.168
    0.072 0.17
    0.07 0.172
    0.07 0.174
    0.068 0.174
    0.066 0.174
    0.066 0.176
    0.066 0.178
    0.064 0.178
    0.064 0.18
    0.064 0.182
    0.062 0.184
    0.062 0.186
    0.062 0.188
    0.06 0.19
    0.06 0.192
    0.06 0.194
    0.06 0.196
    0.06 0.198
    0.058 0.198
    0.058 0.2
    0.056 0.202
    0.056 0.204
    0.056 0.206
    0.056 0.208
    0.056 0.21
    0.056 0.212
    0.056 0.214
    0.054 0.216
    0.054 0.218
    0.054 0.22
    0.054 0.222
    0.054 0.224
    0.054 0.226
    0.052 0.228
    0.05 0.228
    0.048 0.228
    0.048 0.23
    0.046 0.23
    0.044 0.23
    0.044 0.232
    0.044 0.234
    0.044 0.236
    0.044 0.238
    0.044 0.24
    0.044 0.242
    0.042 0.244
    0.04 0.244
    0.04 0.246
    0.04 0.248
    0.04 0.25
    0.038 0.252
    0.038 0.254
    0.038 0.256
    0.038 0.258
    0.038 0.26
    0.036 0.262
    0.034 0.262
    0.034 0.264
    0.034 0.266
    0.032 0.268
    0.032 0.27
    0.032 0.272
    0.032 0.274
    0.032 0.276
    0.032 0.278
    0.032 0.28
    0.032 0.282
    0.032 0.284
    0.03 0.286
    0.03 0.288
    0.03 0.29
    0.03 0.292
    0.03 0.294
    0.028 0.294
    0.026 0.294
    0.026 0.296
    0.026 0.298
    0.026 0.3
    0.026 0.302
    0.026 0.304
    0.024 0.306
    0.022 0.308
    0.022 0.31
    0.022 0.312
    0.022 0.314
    0.022 0.316
    0.022 0.318
    0.022 0.32
    0.02 0.32
    0.018 0.32
    0.018 0.322
    0.018 0.324
    0.016 0.326
    0.016 0.328
    0.016 0.33
    0.016 0.332
    0.016 0.334
    0.014 0.334
    0.014 0.336
    0.014 0.338
    0.014 0.34
    0.014 0.342
    0.014 0.344
    0.014 0.346
    0.014 0.348
    0.014 0.35
    0.014 0.352
    0.014 0.354
    0.012 0.356
    0.012 0.358
    0.012 0.36
    0.012 0.362
    0.012 0.364
    0.012 0.366
    0.012 0.368
    0.012 0.37
    0.012 0.372
    0.012 0.374
    0.012 0.376
    0.012 0.378
    0.012 0.38
    0.012 0.382
    0.012 0.384
    0.012 0.386
    0.012 0.388
    0.012 0.39
    0.012 0.392
    0.012 0.394
    0.01 0.396
    0.01 0.398
    0.01 0.4
    0.01 0.402
    0.01 0.404
    0.01 0.406
    0.01 0.408
    0.01 0.41
    0.01 0.412
    0.01 0.414
    0.01 0.416
    0.01 0.418
    0.01 0.42
    0.01 0.422
    0.01 0.424
    0.01 0.426
    0.008 0.428
    0.008 0.43
    0.008 0.432
    0.008 0.434
    0.008 0.436
    0.008 0.438
    0.008 0.44
    0.008 0.442
    0.008 0.444
    0.008 0.446
    0.008 0.448
    0.008 0.45
    0.008 0.452
    0.008 0.454
    0.008 0.456
    0.006 0.458
    0.006 0.46
    0.006 0.462
    0.006 0.464
    0.006 0.466
    0.006 0.468
    0.006 0.47
    0.006 0.472
    0.006 0.474
    0.006 0.476
    0.006 0.478
    0.006 0.48
    0.006 0.482
    0.006 0.484
    0.006 0.486
    0.006 0.488
    0.006 0.49
    0.006 0.492
    0.006 0.494
    0.006 0.496
    0.006 0.498
    0.004 0.5
    0.004 0.502
    0.004 0.504
    0.004 0.506
    0.004 0.508
    0.002 0.51
    0.002 0.512
    0.002 0.514
    0.002 0.516
    0.002 0.518
    0.002 0.52
    0.002 0.522
    0.002 0.524
    0.002 0.526
    0.002 0.528
    0.002 0.53
    0.002 0.532
    0.002 0.534
    0.002 0.536
    0.002 0.538
    0.002 0.54
    0.002 0.542
    0.002 0.544
    0.002 0.546
    0.002 0.548
    0.002 0.55
    0.002 0.552
    0.002 0.554
    0.002 0.556
    0.002 0.558
    0.002 0.56
    0.002 0.562
    0.002 0.564
    0.002 0.566
    0.002 0.568
    0.002 0.57
    0.002 0.572
    0.002 0.574
    0.002 0.576
    0.002 0.578
    0.002 0.58
    0.002 0.582
    0.002 0.584
    0.002 0.586
    0.002 0.588
    0.002 0.59
    0.002 0.592
    0.002 0.594
    0.002 0.596
    0.002 0.598
    0.002 0.6
    0.002 0.602
    0.002 0.604
    0.002 0.606
    0.002 0.608
    0.002 0.61
    0.002 0.612
    0.002 0.614
    0.002 0.616
    0.002 0.618
    0.002 0.62
    0.002 0.622
    0.002 0.624
    0.002 0.626
    0.002 0.628
    0.002 0.63
    0.002 0.632
    0.002 0.634
    0.002 0.636
    0.002 0.638
    0.002 0.64
    0.002 0.642
    0.002 0.644
    0.002 0.646
    0.002 0.648
    0.002 0.65
    0.002 0.652
    0.002 0.654
    0.002 0.656
    0.002 0.658
    0.002 0.66
    0.002 0.662
    0.002 0.664
    0.002 0.666
    0.002 0.668
    0.002 0.67
    0.002 0.672
    0.002 0.674
    0.002 0.676
    0.002 0.678
    0.002 0.68
    0.002 0.682
    0.002 0.684
    0.002 0.686
    0.002 0.688
    0.002 0.69
    0.002 0.692
    0.002 0.694
    0.002 0.696
    0.002 0.698
    0.002 0.7
    0.002 0.702
    0.002 0.704
    0.002 0.706
    0.002 0.708
    0.002 0.71
    0.002 0.712
    0.002 0.714
    0.002 0.716
    0.002 0.718
    0.002 0.72
    0.002 0.722
    0.002 0.724
    0.002 0.726
    0.002 0.728
    0.002 0.73
    0.002 0.732
    0.002 0.734
    0.002 0.736
    0.002 0.738
    0.002 0.74
    0.002 0.742
    0.002 0.744
    0.002 0.746
    0.002 0.748
    0.002 0.75
    0.002 0.752
    0.002 0.754
    0.002 0.756
    0.002 0.758
    0.002 0.76
    0.002 0.762
    0.002 0.764
    0.002 0.766
    0.002 0.768
    0.002 0.77
    0.002 0.772
    0.002 0.774
    0.002 0.776
    0.002 0.778
    0.002 0.78
    0.002 0.782
    0.002 0.784
    0.002 0.786
    0.002 0.788
    0.002 0.79
    0.002 0.792
    0.002 0.794
    0.002 0.796
    0.002 0.798
    0.002 0.8
    0.002 0.802
    0.002 0.804
    0.002 0.806
    0.002 0.808
    0.002 0.81
    0.002 0.812
    0.002 0.814
    0.002 0.816
    0.002 0.818
    0.002 0.82
    0.002 0.822
    0.002 0.824
    0.002 0.826
    0.002 0.828
    0.002 0.83
    0.002 0.832
    0.002 0.834
    0.002 0.836
    0.002 0.838
    0.002 0.84
    0.002 0.842
    0.002 0.844
    0.002 0.846
    0.002 0.848
    0.002 0.85
    0.002 0.852
    0.002 0.854
    0.002 0.856
    0.002 0.858
    0.002 0.86
    0.002 0.862
    0.002 0.864
    0.002 0.866
    0.002 0.868
    0.002 0.87
    0.002 0.872
    0.002 0.874
    0.002 0.876
    0.002 0.878
    0.002 0.88
    0.002 0.882
    0.002 0.884
    0.002 0.886
    0.002 0.888
    0.002 0.89
    0.002 0.892
    0.002 0.894
    0.002 0.896
    0.002 0.898
    0.002 0.9
    0.002 0.902
    0.002 0.904
    0.002 0.906
    0.002 0.908
    0.002 0.91
    0.002 0.912
    0.002 0.914
    0.002 0.916
    0.002 0.918
    0.002 0.92
    0.002 0.922
    0.002 0.924
    0.002 0.926
    0.002 0.928
    0.002 0.93
    0.002 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    %\addlegendentry{RNN, scenario 2}
    
    \addplot [very thick, yellowgreen12120981]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.872 0
    0.87 0
    0.868 0
    0.868 0.002
    0.866 0.002
    0.864 0.002
    0.862 0.002
    0.86 0.002
    0.858 0.002
    0.856 0.002
    0.854 0.002
    0.852 0.002
    0.85 0.002
    0.848 0.002
    0.846 0.002
    0.844 0.002
    0.842 0.002
    0.84 0.002
    0.838 0.002
    0.836 0.002
    0.834 0.002
    0.832 0.002
    0.83 0.002
    0.828 0.002
    0.828 0.004
    0.826 0.004
    0.824 0.004
    0.822 0.004
    0.82 0.004
    0.818 0.004
    0.816 0.004
    0.814 0.004
    0.812 0.004
    0.81 0.004
    0.808 0.004
    0.806 0.004
    0.804 0.004
    0.802 0.004
    0.8 0.004
    0.798 0.004
    0.796 0.004
    0.794 0.004
    0.792 0.004
    0.79 0.004
    0.788 0.004
    0.786 0.004
    0.784 0.004
    0.782 0.004
    0.78 0.004
    0.78 0.006
    0.778 0.006
    0.776 0.006
    0.774 0.006
    0.772 0.006
    0.77 0.006
    0.768 0.006
    0.766 0.006
    0.764 0.006
    0.762 0.006
    0.76 0.006
    0.758 0.006
    0.756 0.006
    0.754 0.006
    0.752 0.006
    0.75 0.006
    0.748 0.006
    0.746 0.006
    0.744 0.006
    0.742 0.006
    0.74 0.006
    0.738 0.006
    0.736 0.006
    0.734 0.006
    0.732 0.006
    0.73 0.006
    0.728 0.006
    0.726 0.006
    0.724 0.006
    0.722 0.006
    0.72 0.006
    0.718 0.006
    0.716 0.006
    0.714 0.006
    0.712 0.006
    0.71 0.006
    0.708 0.006
    0.706 0.006
    0.704 0.006
    0.702 0.006
    0.7 0.006
    0.698 0.006
    0.696 0.006
    0.694 0.006
    0.692 0.006
    0.69 0.006
    0.688 0.006
    0.686 0.006
    0.684 0.006
    0.682 0.006
    0.68 0.006
    0.678 0.006
    0.676 0.006
    0.674 0.006
    0.672 0.006
    0.67 0.006
    0.668 0.006
    0.666 0.006
    0.664 0.006
    0.662 0.006
    0.66 0.006
    0.658 0.006
    0.656 0.006
    0.654 0.006
    0.652 0.006
    0.65 0.006
    0.648 0.006
    0.646 0.006
    0.644 0.006
    0.642 0.006
    0.64 0.006
    0.638 0.006
    0.636 0.006
    0.634 0.006
    0.632 0.006
    0.63 0.006
    0.628 0.006
    0.626 0.006
    0.624 0.006
    0.622 0.006
    0.62 0.006
    0.618 0.006
    0.616 0.006
    0.614 0.006
    0.612 0.006
    0.61 0.006
    0.608 0.006
    0.606 0.006
    0.604 0.006
    0.602 0.006
    0.6 0.006
    0.598 0.006
    0.596 0.006
    0.594 0.006
    0.592 0.006
    0.59 0.006
    0.588 0.006
    0.586 0.006
    0.584 0.006
    0.582 0.006
    0.58 0.006
    0.578 0.006
    0.576 0.006
    0.574 0.006
    0.572 0.006
    0.57 0.006
    0.568 0.006
    0.566 0.006
    0.564 0.006
    0.562 0.006
    0.56 0.006
    0.558 0.006
    0.556 0.006
    0.554 0.006
    0.552 0.006
    0.55 0.006
    0.548 0.006
    0.546 0.006
    0.544 0.006
    0.542 0.006
    0.54 0.006
    0.538 0.006
    0.536 0.006
    0.534 0.006
    0.532 0.006
    0.53 0.006
    0.528 0.006
    0.526 0.006
    0.524 0.006
    0.522 0.006
    0.52 0.006
    0.518 0.006
    0.516 0.006
    0.514 0.006
    0.512 0.006
    0.51 0.006
    0.508 0.006
    0.506 0.006
    0.504 0.006
    0.502 0.006
    0.5 0.006
    0.5 0.008
    0.498 0.008
    0.496 0.008
    0.494 0.008
    0.494 0.01
    0.492 0.01
    0.49 0.01
    0.488 0.01
    0.486 0.01
    0.484 0.01
    0.482 0.01
    0.48 0.01
    0.478 0.01
    0.476 0.01
    0.476 0.012
    0.474 0.012
    0.472 0.012
    0.47 0.012
    0.468 0.012
    0.466 0.012
    0.464 0.012
    0.462 0.012
    0.46 0.012
    0.458 0.012
    0.456 0.012
    0.454 0.012
    0.452 0.012
    0.45 0.012
    0.448 0.012
    0.446 0.012
    0.444 0.012
    0.442 0.012
    0.44 0.012
    0.438 0.012
    0.436 0.012
    0.436 0.014
    0.434 0.014
    0.432 0.014
    0.43 0.014
    0.428 0.014
    0.426 0.014
    0.424 0.014
    0.422 0.014
    0.42 0.014
    0.418 0.014
    0.416 0.014
    0.416 0.016
    0.414 0.016
    0.412 0.016
    0.412 0.018
    0.412 0.02
    0.41 0.02
    0.408 0.02
    0.406 0.02
    0.404 0.02
    0.402 0.02
    0.4 0.02
    0.398 0.02
    0.396 0.02
    0.394 0.02
    0.392 0.02
    0.39 0.02
    0.388 0.02
    0.386 0.02
    0.384 0.02
    0.382 0.02
    0.38 0.02
    0.378 0.02
    0.376 0.02
    0.374 0.02
    0.374 0.022
    0.372 0.022
    0.37 0.022
    0.368 0.022
    0.366 0.022
    0.364 0.022
    0.362 0.022
    0.36 0.022
    0.358 0.022
    0.356 0.022
    0.354 0.022
    0.352 0.022
    0.35 0.022
    0.348 0.022
    0.346 0.022
    0.344 0.022
    0.342 0.022
    0.342 0.024
    0.342 0.026
    0.34 0.026
    0.338 0.026
    0.336 0.026
    0.334 0.026
    0.332 0.026
    0.33 0.026
    0.33 0.028
    0.328 0.028
    0.326 0.028
    0.324 0.028
    0.322 0.028
    0.32 0.028
    0.32 0.03
    0.318 0.03
    0.316 0.03
    0.314 0.03
    0.312 0.03
    0.31 0.03
    0.308 0.03
    0.306 0.03
    0.304 0.03
    0.302 0.03
    0.3 0.03
    0.298 0.03
    0.296 0.03
    0.294 0.03
    0.292 0.03
    0.29 0.03
    0.288 0.03
    0.286 0.03
    0.284 0.03
    0.284 0.032
    0.282 0.032
    0.28 0.032
    0.278 0.032
    0.276 0.032
    0.274 0.032
    0.272 0.032
    0.27 0.032
    0.268 0.032
    0.266 0.032
    0.264 0.032
    0.262 0.032
    0.262 0.034
    0.26 0.034
    0.258 0.034
    0.256 0.034
    0.254 0.034
    0.254 0.036
    0.252 0.036
    0.25 0.036
    0.248 0.036
    0.246 0.036
    0.244 0.036
    0.242 0.036
    0.24 0.036
    0.238 0.036
    0.236 0.036
    0.236 0.038
    0.234 0.038
    0.234 0.04
    0.232 0.04
    0.23 0.04
    0.228 0.04
    0.226 0.04
    0.224 0.04
    0.222 0.04
    0.22 0.04
    0.218 0.04
    0.216 0.04
    0.214 0.04
    0.212 0.04
    0.21 0.042
    0.208 0.042
    0.206 0.042
    0.206 0.044
    0.204 0.044
    0.202 0.044
    0.2 0.044
    0.2 0.046
    0.198 0.046
    0.198 0.048
    0.196 0.048
    0.194 0.048
    0.194 0.05
    0.192 0.05
    0.19 0.05
    0.188 0.05
    0.186 0.05
    0.184 0.05
    0.182 0.05
    0.18 0.05
    0.18 0.052
    0.18 0.054
    0.178 0.054
    0.176 0.054
    0.174 0.054
    0.174 0.056
    0.174 0.058
    0.172 0.058
    0.17 0.058
    0.168 0.058
    0.166 0.058
    0.164 0.058
    0.164 0.06
    0.162 0.06
    0.16 0.06
    0.158 0.06
    0.158 0.062
    0.156 0.062
    0.154 0.062
    0.152 0.062
    0.15 0.062
    0.148 0.062
    0.148 0.064
    0.146 0.064
    0.146 0.066
    0.146 0.068
    0.144 0.068
    0.142 0.068
    0.142 0.07
    0.14 0.07
    0.138 0.07
    0.136 0.07
    0.136 0.072
    0.136 0.074
    0.134 0.074
    0.134 0.076
    0.132 0.076
    0.132 0.078
    0.132 0.08
    0.13 0.08
    0.128 0.08
    0.128 0.082
    0.126 0.082
    0.124 0.082
    0.124 0.084
    0.122 0.084
    0.122 0.086
    0.12 0.086
    0.12 0.088
    0.12 0.09
    0.12 0.092
    0.12 0.094
    0.12 0.096
    0.12 0.098
    0.118 0.098
    0.118 0.1
    0.116 0.1
    0.116 0.102
    0.114 0.102
    0.114 0.104
    0.114 0.106
    0.114 0.108
    0.112 0.108
    0.11 0.108
    0.11 0.11
    0.108 0.11
    0.106 0.11
    0.104 0.11
    0.104 0.112
    0.102 0.112
    0.1 0.112
    0.1 0.114
    0.098 0.116
    0.098 0.118
    0.098 0.12
    0.096 0.12
    0.094 0.12
    0.094 0.122
    0.092 0.122
    0.09 0.122
    0.088 0.122
    0.088 0.124
    0.086 0.124
    0.086 0.126
    0.084 0.126
    0.084 0.128
    0.084 0.13
    0.082 0.13
    0.08 0.13
    0.078 0.13
    0.076 0.13
    0.074 0.13
    0.072 0.13
    0.07 0.13
    0.07 0.132
    0.07 0.134
    0.068 0.134
    0.068 0.136
    0.066 0.136
    0.066 0.138
    0.064 0.14
    0.064 0.142
    0.064 0.144
    0.062 0.144
    0.06 0.144
    0.058 0.144
    0.058 0.146
    0.058 0.148
    0.056 0.148
    0.056 0.15
    0.056 0.152
    0.054 0.154
    0.052 0.156
    0.05 0.156
    0.05 0.158
    0.048 0.158
    0.048 0.16
    0.048 0.162
    0.048 0.164
    0.048 0.166
    0.048 0.168
    0.048 0.17
    0.048 0.172
    0.048 0.174
    0.046 0.174
    0.046 0.176
    0.046 0.178
    0.044 0.178
    0.044 0.18
    0.044 0.182
    0.042 0.182
    0.04 0.182
    0.038 0.182
    0.038 0.184
    0.038 0.186
    0.036 0.188
    0.036 0.19
    0.034 0.19
    0.034 0.192
    0.034 0.194
    0.034 0.196
    0.034 0.198
    0.034 0.2
    0.034 0.202
    0.034 0.204
    0.034 0.206
    0.034 0.208
    0.034 0.21
    0.032 0.21
    0.032 0.212
    0.032 0.214
    0.03 0.214
    0.028 0.214
    0.028 0.216
    0.028 0.218
    0.028 0.22
    0.028 0.222
    0.028 0.224
    0.028 0.226
    0.028 0.228
    0.028 0.23
    0.028 0.232
    0.028 0.234
    0.026 0.234
    0.026 0.236
    0.026 0.238
    0.026 0.24
    0.026 0.242
    0.024 0.244
    0.024 0.246
    0.022 0.246
    0.022 0.248
    0.022 0.25
    0.022 0.252
    0.022 0.254
    0.022 0.256
    0.02 0.256
    0.02 0.258
    0.02 0.26
    0.018 0.262
    0.018 0.264
    0.016 0.266
    0.016 0.268
    0.014 0.268
    0.014 0.27
    0.014 0.272
    0.014 0.274
    0.014 0.276
    0.014 0.278
    0.014 0.28
    0.014 0.282
    0.014 0.284
    0.014 0.286
    0.014 0.288
    0.014 0.29
    0.014 0.292
    0.012 0.292
    0.012 0.294
    0.012 0.296
    0.012 0.298
    0.012 0.3
    0.012 0.302
    0.012 0.304
    0.012 0.306
    0.012 0.308
    0.012 0.31
    0.012 0.312
    0.012 0.314
    0.012 0.316
    0.012 0.318
    0.012 0.32
    0.012 0.322
    0.012 0.324
    0.012 0.326
    0.012 0.328
    0.012 0.33
    0.012 0.332
    0.012 0.334
    0.012 0.336
    0.012 0.338
    0.012 0.34
    0.012 0.342
    0.012 0.344
    0.012 0.346
    0.012 0.348
    0.012 0.35
    0.012 0.352
    0.012 0.354
    0.012 0.356
    0.012 0.358
    0.012 0.36
    0.012 0.362
    0.012 0.364
    0.012 0.366
    0.01 0.368
    0.01 0.37
    0.01 0.372
    0.01 0.374
    0.01 0.376
    0.01 0.378
    0.01 0.38
    0.01 0.382
    0.008 0.382
    0.008 0.384
    0.008 0.386
    0.008 0.388
    0.008 0.39
    0.008 0.392
    0.008 0.394
    0.008 0.396
    0.008 0.398
    0.008 0.4
    0.008 0.402
    0.008 0.404
    0.008 0.406
    0.008 0.408
    0.008 0.41
    0.008 0.412
    0.008 0.414
    0.008 0.416
    0.008 0.418
    0.008 0.42
    0.008 0.422
    0.008 0.424
    0.008 0.426
    0.008 0.428
    0.008 0.43
    0.008 0.432
    0.008 0.434
    0.008 0.436
    0.008 0.438
    0.008 0.44
    0.008 0.442
    0.008 0.444
    0.008 0.446
    0.008 0.448
    0.008 0.45
    0.008 0.452
    0.008 0.454
    0.008 0.456
    0.008 0.458
    0.008 0.46
    0.008 0.462
    0.008 0.464
    0.008 0.466
    0.008 0.468
    0.008 0.47
    0.008 0.472
    0.008 0.474
    0.008 0.476
    0.008 0.478
    0.008 0.48
    0.008 0.482
    0.008 0.484
    0.008 0.486
    0.008 0.488
    0.008 0.49
    0.008 0.492
    0.008 0.494
    0.008 0.496
    0.008 0.498
    0.008 0.5
    0.008 0.502
    0.008 0.504
    0.008 0.506
    0.008 0.508
    0.008 0.51
    0.008 0.512
    0.008 0.514
    0.008 0.516
    0.008 0.518
    0.008 0.52
    0.008 0.522
    0.008 0.524
    0.008 0.526
    0.008 0.528
    0.008 0.53
    0.008 0.532
    0.008 0.534
    0.008 0.536
    0.008 0.538
    0.008 0.54
    0.008 0.542
    0.008 0.544
    0.008 0.546
    0.008 0.548
    0.008 0.55
    0.008 0.552
    0.008 0.554
    0.008 0.556
    0.008 0.558
    0.008 0.56
    0.008 0.562
    0.008 0.564
    0.008 0.566
    0.008 0.568
    0.008 0.57
    0.008 0.572
    0.008 0.574
    0.008 0.576
    0.008 0.578
    0.008 0.58
    0.008 0.582
    0.008 0.584
    0.008 0.586
    0.008 0.588
    0.008 0.59
    0.008 0.592
    0.008 0.594
    0.008 0.596
    0.008 0.598
    0.008 0.6
    0.008 0.602
    0.008 0.604
    0.008 0.606
    0.008 0.608
    0.008 0.61
    0.008 0.612
    0.008 0.614
    0.008 0.616
    0.008 0.618
    0.008 0.62
    0.008 0.622
    0.008 0.624
    0.008 0.626
    0.008 0.628
    0.008 0.63
    0.008 0.632
    0.008 0.634
    0.008 0.636
    0.008 0.638
    0.008 0.64
    0.008 0.642
    0.008 0.644
    0.008 0.646
    0.008 0.648
    0.008 0.65
    0.008 0.652
    0.008 0.654
    0.008 0.656
    0.008 0.658
    0.008 0.66
    0.008 0.662
    0.008 0.664
    0.008 0.666
    0.008 0.668
    0.008 0.67
    0.008 0.672
    0.008 0.674
    0.008 0.676
    0.008 0.678
    0.008 0.68
    0.008 0.682
    0.008 0.684
    0.008 0.686
    0.008 0.688
    0.008 0.69
    0.008 0.692
    0.008 0.694
    0.008 0.696
    0.008 0.698
    0.008 0.7
    0.008 0.702
    0.008 0.704
    0.008 0.706
    0.008 0.708
    0.008 0.71
    0.008 0.712
    0.008 0.714
    0.008 0.716
    0.008 0.718
    0.008 0.72
    0.008 0.722
    0.008 0.724
    0.008 0.726
    0.008 0.728
    0.008 0.73
    0.008 0.732
    0.008 0.734
    0.008 0.736
    0.008 0.738
    0.008 0.74
    0.008 0.742
    0.008 0.744
    0.008 0.746
    0.008 0.748
    0.008 0.75
    0.008 0.752
    0.008 0.754
    0.008 0.756
    0.008 0.758
    0.008 0.76
    0.008 0.762
    0.008 0.764
    0.008 0.766
    0.008 0.768
    0.008 0.77
    0.008 0.772
    0.006 0.774
    0.006 0.776
    0.006 0.778
    0.006 0.78
    0.006 0.782
    0.006 0.784
    0.006 0.786
    0.006 0.788
    0.006 0.79
    0.006 0.792
    0.006 0.794
    0.006 0.796
    0.006 0.798
    0.006 0.8
    0.006 0.802
    0.006 0.804
    0.006 0.806
    0.006 0.808
    0.006 0.81
    0.006 0.812
    0.006 0.814
    0.006 0.816
    0.006 0.818
    0.006 0.82
    0.004 0.822
    0.004 0.824
    0.002 0.824
    0.002 0.826
    0.002 0.828
    0.002 0.83
    0.002 0.832
    0.002 0.834
    0.002 0.836
    0.002 0.838
    0 0.84
    0 0.842
    0 0.844
    0 0.846
    0 0.848
    0 0.85
    0 0.852
    0 0.854
    0 0.856
    0 0.858
    0 0.86
    0 0.862
    0 0.864
    0 0.866
    0 0.868
    0 0.87
    0 0.872
    0 0.874
    0 0.876
    0 0.878
    0 0.88
    0 0.882
    0 0.884
    0 0.886
    0 0.888
    0 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    %\addlegendentry{RNN, scenario 3}
    
    \addplot [very thick, teal41120142, densely dotted]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.872 0
    0.87 0
    0.868 0
    0.866 0
    0.864 0
    0.862 0
    0.86 0
    0.858 0
    0.856 0
    0.854 0
    0.852 0
    0.85 0
    0.848 0
    0.846 0
    0.844 0
    0.842 0
    0.84 0
    0.838 0
    0.836 0
    0.834 0
    0.832 0
    0.83 0
    0.828 0
    0.826 0
    0.824 0
    0.822 0
    0.82 0
    0.818 0
    0.816 0
    0.814 0
    0.812 0
    0.81 0
    0.808 0
    0.806 0
    0.804 0
    0.802 0
    0.8 0
    0.798 0
    0.796 0
    0.794 0
    0.792 0
    0.79 0
    0.788 0
    0.786 0
    0.784 0
    0.782 0
    0.78 0
    0.778 0
    0.776 0
    0.774 0
    0.772 0
    0.77 0
    0.768 0
    0.766 0
    0.764 0
    0.762 0
    0.76 0
    0.758 0
    0.756 0
    0.754 0
    0.752 0
    0.75 0
    0.748 0
    0.746 0
    0.744 0
    0.742 0
    0.74 0
    0.738 0
    0.736 0
    0.734 0
    0.732 0
    0.73 0
    0.728 0
    0.726 0
    0.724 0
    0.722 0
    0.72 0
    0.718 0
    0.716 0
    0.714 0
    0.712 0
    0.71 0
    0.708 0
    0.706 0
    0.704 0
    0.702 0
    0.7 0
    0.698 0
    0.696 0
    0.694 0
    0.692 0
    0.69 0
    0.688 0
    0.686 0
    0.684 0
    0.682 0
    0.68 0
    0.678 0
    0.676 0
    0.674 0
    0.672 0
    0.67 0
    0.668 0
    0.666 0
    0.664 0
    0.662 0
    0.66 0
    0.658 0
    0.656 0
    0.654 0
    0.652 0
    0.65 0
    0.648 0
    0.646 0
    0.644 0
    0.642 0
    0.64 0
    0.638 0
    0.636 0
    0.634 0
    0.632 0
    0.63 0
    0.628 0
    0.626 0
    0.624 0
    0.622 0
    0.62 0
    0.618 0
    0.616 0
    0.614 0
    0.612 0
    0.61 0
    0.608 0
    0.606 0
    0.604 0
    0.602 0
    0.6 0
    0.598 0
    0.596 0
    0.596 0.002
    0.594 0.002
    0.592 0.002
    0.59 0.002
    0.588 0.002
    0.586 0.002
    0.584 0.002
    0.582 0.002
    0.58 0.002
    0.578 0.002
    0.576 0.002
    0.574 0.002
    0.572 0.002
    0.57 0.002
    0.568 0.002
    0.566 0.002
    0.564 0.002
    0.562 0.002
    0.56 0.002
    0.558 0.002
    0.556 0.002
    0.554 0.002
    0.552 0.002
    0.55 0.002
    0.548 0.002
    0.546 0.002
    0.544 0.002
    0.542 0.002
    0.54 0.002
    0.538 0.002
    0.536 0.002
    0.534 0.002
    0.532 0.002
    0.53 0.002
    0.528 0.002
    0.526 0.002
    0.524 0.002
    0.522 0.002
    0.52 0.002
    0.518 0.002
    0.516 0.002
    0.514 0.002
    0.512 0.002
    0.51 0.002
    0.508 0.002
    0.506 0.002
    0.504 0.002
    0.502 0.002
    0.5 0.002
    0.498 0.002
    0.496 0.002
    0.494 0.002
    0.492 0.002
    0.49 0.002
    0.488 0.002
    0.486 0.002
    0.484 0.002
    0.482 0.002
    0.48 0.002
    0.478 0.002
    0.476 0.002
    0.474 0.002
    0.472 0.002
    0.47 0.002
    0.468 0.002
    0.466 0.002
    0.464 0.002
    0.462 0.002
    0.46 0.002
    0.458 0.002
    0.456 0.002
    0.454 0.002
    0.452 0.002
    0.45 0.002
    0.448 0.002
    0.446 0.002
    0.444 0.002
    0.442 0.002
    0.44 0.002
    0.438 0.002
    0.436 0.002
    0.434 0.002
    0.432 0.002
    0.43 0.002
    0.428 0.002
    0.426 0.002
    0.424 0.002
    0.422 0.002
    0.42 0.002
    0.418 0.002
    0.416 0.002
    0.414 0.002
    0.412 0.002
    0.41 0.002
    0.408 0.002
    0.406 0.002
    0.404 0.002
    0.402 0.002
    0.4 0.002
    0.398 0.002
    0.396 0.002
    0.394 0.002
    0.392 0.002
    0.39 0.002
    0.388 0.002
    0.386 0.002
    0.384 0.002
    0.382 0.002
    0.38 0.002
    0.378 0.002
    0.376 0.002
    0.374 0.002
    0.372 0.002
    0.37 0.002
    0.368 0.002
    0.366 0.002
    0.364 0.002
    0.362 0.002
    0.36 0.002
    0.358 0.002
    0.356 0.002
    0.354 0.002
    0.352 0.002
    0.35 0.002
    0.348 0.002
    0.346 0.002
    0.344 0.002
    0.342 0.002
    0.34 0.002
    0.338 0.002
    0.336 0.002
    0.334 0.002
    0.332 0.002
    0.33 0.002
    0.328 0.002
    0.326 0.002
    0.324 0.002
    0.322 0.002
    0.32 0.002
    0.318 0.002
    0.316 0.002
    0.314 0.002
    0.312 0.002
    0.31 0.002
    0.308 0.002
    0.306 0.002
    0.304 0.002
    0.302 0.002
    0.3 0.002
    0.298 0.002
    0.296 0.002
    0.294 0.002
    0.292 0.002
    0.29 0.002
    0.288 0.002
    0.286 0.002
    0.284 0.002
    0.282 0.002
    0.28 0.002
    0.278 0.002
    0.276 0.002
    0.274 0.002
    0.272 0.002
    0.27 0.002
    0.27 0.004
    0.268 0.004
    0.266 0.004
    0.264 0.004
    0.262 0.004
    0.262 0.006
    0.26 0.006
    0.258 0.006
    0.256 0.006
    0.254 0.006
    0.252 0.006
    0.25 0.006
    0.248 0.006
    0.246 0.006
    0.244 0.006
    0.242 0.006
    0.24 0.006
    0.238 0.006
    0.238 0.008
    0.236 0.008
    0.234 0.008
    0.232 0.008
    0.23 0.008
    0.23 0.01
    0.228 0.01
    0.226 0.01
    0.224 0.01
    0.222 0.01
    0.22 0.01
    0.218 0.01
    0.216 0.01
    0.214 0.01
    0.212 0.01
    0.21 0.01
    0.208 0.01
    0.206 0.01
    0.204 0.01
    0.202 0.01
    0.2 0.01
    0.198 0.01
    0.196 0.01
    0.194 0.01
    0.192 0.01
    0.19 0.01
    0.188 0.01
    0.186 0.01
    0.184 0.01
    0.182 0.01
    0.18 0.01
    0.178 0.01
    0.176 0.01
    0.174 0.01
    0.172 0.01
    0.17 0.01
    0.168 0.01
    0.166 0.01
    0.164 0.01
    0.162 0.01
    0.16 0.01
    0.158 0.01
    0.156 0.01
    0.154 0.01
    0.152 0.01
    0.15 0.01
    0.148 0.01
    0.146 0.01
    0.144 0.01
    0.142 0.01
    0.142 0.012
    0.14 0.012
    0.138 0.012
    0.136 0.012
    0.134 0.012
    0.132 0.012
    0.13 0.012
    0.128 0.012
    0.126 0.012
    0.124 0.012
    0.122 0.012
    0.12 0.012
    0.118 0.012
    0.116 0.012
    0.114 0.012
    0.112 0.012
    0.11 0.012
    0.108 0.012
    0.106 0.012
    0.106 0.014
    0.104 0.014
    0.102 0.014
    0.1 0.014
    0.098 0.014
    0.096 0.014
    0.096 0.016
    0.094 0.016
    0.092 0.016
    0.09 0.016
    0.088 0.016
    0.086 0.016
    0.084 0.016
    0.082 0.016
    0.08 0.016
    0.08 0.018
    0.078 0.018
    0.076 0.018
    0.076 0.02
    0.074 0.02
    0.072 0.02
    0.07 0.02
    0.068 0.022
    0.066 0.022
    0.064 0.022
    0.062 0.022
    0.06 0.022
    0.058 0.022
    0.056 0.022
    0.054 0.022
    0.052 0.022
    0.05 0.022
    0.048 0.022
    0.046 0.022
    0.046 0.024
    0.044 0.024
    0.042 0.024
    0.04 0.024
    0.038 0.024
    0.036 0.024
    0.034 0.024
    0.032 0.024
    0.032 0.026
    0.03 0.026
    0.028 0.026
    0.028 0.028
    0.026 0.028
    0.024 0.028
    0.022 0.028
    0.02 0.028
    0.02 0.03
    0.018 0.03
    0.016 0.03
    0.016 0.032
    0.016 0.034
    0.014 0.034
    0.012 0.034
    0.01 0.034
    0.01 0.036
    0.01 0.038
    0.01 0.04
    0.008 0.04
    0.006 0.04
    0.004 0.04
    0.004 0.042
    0.004 0.044
    0.004 0.046
    0.002 0.046
    0.002 0.048
    0.002 0.05
    0.002 0.052
    0.002 0.054
    0.002 0.056
    0 0.056
    0 0.058
    0 0.06
    0 0.062
    0 0.064
    0 0.066
    0 0.068
    0 0.07
    0 0.072
    0 0.074
    0 0.076
    0 0.078
    0 0.08
    0 0.082
    0 0.084
    0 0.086
    0 0.088
    0 0.09
    0 0.092
    0 0.094
    0 0.096
    0 0.098
    0 0.1
    0 0.102
    0 0.104
    0 0.106
    0 0.108
    0 0.11
    0 0.112
    0 0.114
    0 0.116
    0 0.118
    0 0.12
    0 0.122
    0 0.124
    0 0.126
    0 0.128
    0 0.13
    0 0.132
    0 0.134
    0 0.136
    0 0.138
    0 0.14
    0 0.142
    0 0.144
    0 0.146
    0 0.148
    0 0.15
    0 0.152
    0 0.154
    0 0.156
    0 0.158
    0 0.16
    0 0.162
    0 0.164
    0 0.166
    0 0.168
    0 0.17
    0 0.172
    0 0.174
    0 0.176
    0 0.178
    0 0.18
    0 0.182
    0 0.184
    0 0.186
    0 0.188
    0 0.19
    0 0.192
    0 0.194
    0 0.196
    0 0.198
    0 0.2
    0 0.202
    0 0.204
    0 0.206
    0 0.208
    0 0.21
    0 0.212
    0 0.214
    0 0.216
    0 0.218
    0 0.22
    0 0.222
    0 0.224
    0 0.226
    0 0.228
    0 0.23
    0 0.232
    0 0.234
    0 0.236
    0 0.238
    0 0.24
    0 0.242
    0 0.244
    0 0.246
    0 0.248
    0 0.25
    0 0.252
    0 0.254
    0 0.256
    0 0.258
    0 0.26
    0 0.262
    0 0.264
    0 0.266
    0 0.268
    0 0.27
    0 0.272
    0 0.274
    0 0.276
    0 0.278
    0 0.28
    0 0.282
    0 0.284
    0 0.286
    0 0.288
    0 0.29
    0 0.292
    0 0.294
    0 0.296
    0 0.298
    0 0.3
    0 0.302
    0 0.304
    0 0.306
    0 0.308
    0 0.31
    0 0.312
    0 0.314
    0 0.316
    0 0.318
    0 0.32
    0 0.322
    0 0.324
    0 0.326
    0 0.328
    0 0.33
    0 0.332
    0 0.334
    0 0.336
    0 0.338
    0 0.34
    0 0.342
    0 0.344
    0 0.346
    0 0.348
    0 0.35
    0 0.352
    0 0.354
    0 0.356
    0 0.358
    0 0.36
    0 0.362
    0 0.364
    0 0.366
    0 0.368
    0 0.37
    0 0.372
    0 0.374
    0 0.376
    0 0.378
    0 0.38
    0 0.382
    0 0.384
    0 0.386
    0 0.388
    0 0.39
    0 0.392
    0 0.394
    0 0.396
    0 0.398
    0 0.4
    0 0.402
    0 0.404
    0 0.406
    0 0.408
    0 0.41
    0 0.412
    0 0.414
    0 0.416
    0 0.418
    0 0.42
    0 0.422
    0 0.424
    0 0.426
    0 0.428
    0 0.43
    0 0.432
    0 0.434
    0 0.436
    0 0.438
    0 0.44
    0 0.442
    0 0.444
    0 0.446
    0 0.448
    0 0.45
    0 0.452
    0 0.454
    0 0.456
    0 0.458
    0 0.46
    0 0.462
    0 0.464
    0 0.466
    0 0.468
    0 0.47
    0 0.472
    0 0.474
    0 0.476
    0 0.478
    0 0.48
    0 0.482
    0 0.484
    0 0.486
    0 0.488
    0 0.49
    0 0.492
    0 0.494
    0 0.496
    0 0.498
    0 0.5
    0 0.502
    0 0.504
    0 0.506
    0 0.508
    0 0.51
    0 0.512
    0 0.514
    0 0.516
    0 0.518
    0 0.52
    0 0.522
    0 0.524
    0 0.526
    0 0.528
    0 0.53
    0 0.532
    0 0.534
    0 0.536
    0 0.538
    0 0.54
    0 0.542
    0 0.544
    0 0.546
    0 0.548
    0 0.55
    0 0.552
    0 0.554
    0 0.556
    0 0.558
    0 0.56
    0 0.562
    0 0.564
    0 0.566
    0 0.568
    0 0.57
    0 0.572
    0 0.574
    0 0.576
    0 0.578
    0 0.58
    0 0.582
    0 0.584
    0 0.586
    0 0.588
    0 0.59
    0 0.592
    0 0.594
    0 0.596
    0 0.598
    0 0.6
    0 0.602
    0 0.604
    0 0.606
    0 0.608
    0 0.61
    0 0.612
    0 0.614
    0 0.616
    0 0.618
    0 0.62
    0 0.622
    0 0.624
    0 0.626
    0 0.628
    0 0.63
    0 0.632
    0 0.634
    0 0.636
    0 0.638
    0 0.64
    0 0.642
    0 0.644
    0 0.646
    0 0.648
    0 0.65
    0 0.652
    0 0.654
    0 0.656
    0 0.658
    0 0.66
    0 0.662
    0 0.664
    0 0.666
    0 0.668
    0 0.67
    0 0.672
    0 0.674
    0 0.676
    0 0.678
    0 0.68
    0 0.682
    0 0.684
    0 0.686
    0 0.688
    0 0.69
    0 0.692
    0 0.694
    0 0.696
    0 0.698
    0 0.7
    0 0.702
    0 0.704
    0 0.706
    0 0.708
    0 0.71
    0 0.712
    0 0.714
    0 0.716
    0 0.718
    0 0.72
    0 0.722
    0 0.724
    0 0.726
    0 0.728
    0 0.73
    0 0.732
    0 0.734
    0 0.736
    0 0.738
    0 0.74
    0 0.742
    0 0.744
    0 0.746
    0 0.748
    0 0.75
    0 0.752
    0 0.754
    0 0.756
    0 0.758
    0 0.76
    0 0.762
    0 0.764
    0 0.766
    0 0.768
    0 0.77
    0 0.772
    0 0.774
    0 0.776
    0 0.778
    0 0.78
    0 0.782
    0 0.784
    0 0.786
    0 0.788
    0 0.79
    0 0.792
    0 0.794
    0 0.796
    0 0.798
    0 0.8
    0 0.802
    0 0.804
    0 0.806
    0 0.808
    0 0.81
    0 0.812
    0 0.814
    0 0.816
    0 0.818
    0 0.82
    0 0.822
    0 0.824
    0 0.826
    0 0.828
    0 0.83
    0 0.832
    0 0.834
    0 0.836
    0 0.838
    0 0.84
    0 0.842
    0 0.844
    0 0.846
    0 0.848
    0 0.85
    0 0.852
    0 0.854
    0 0.856
    0 0.858
    0 0.86
    0 0.862
    0 0.864
    0 0.866
    0 0.868
    0 0.87
    0 0.872
    0 0.874
    0 0.876
    0 0.878
    0 0.88
    0 0.882
    0 0.884
    0 0.886
    0 0.888
    0 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    %\addlegendentry{Kalman, scenario 1}

    \addplot [very thick, darkslateblue6467135,  densely dotted]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.872 0
    0.87 0
    0.868 0
    0.866 0
    0.864 0
    0.862 0
    0.86 0
    0.858 0
    0.856 0
    0.854 0
    0.852 0
    0.85 0
    0.848 0
    0.846 0
    0.844 0
    0.842 0
    0.84 0
    0.838 0
    0.836 0
    0.834 0
    0.832 0
    0.83 0
    0.828 0
    0.826 0
    0.824 0
    0.822 0
    0.82 0
    0.818 0
    0.816 0
    0.814 0
    0.812 0
    0.81 0
    0.808 0
    0.806 0
    0.804 0
    0.802 0
    0.8 0
    0.798 0
    0.796 0
    0.794 0
    0.792 0
    0.79 0
    0.788 0
    0.786 0
    0.784 0
    0.782 0
    0.78 0
    0.778 0
    0.776 0
    0.774 0
    0.772 0
    0.77 0
    0.768 0
    0.766 0
    0.764 0
    0.762 0
    0.76 0
    0.758 0
    0.756 0
    0.754 0
    0.752 0
    0.75 0
    0.748 0
    0.746 0
    0.744 0
    0.742 0
    0.74 0
    0.738 0
    0.736 0
    0.734 0
    0.732 0
    0.73 0
    0.728 0
    0.726 0
    0.724 0
    0.722 0
    0.72 0
    0.718 0
    0.716 0
    0.714 0
    0.712 0
    0.71 0
    0.708 0
    0.706 0
    0.704 0
    0.702 0
    0.7 0
    0.698 0
    0.696 0
    0.694 0
    0.692 0
    0.69 0
    0.688 0
    0.686 0
    0.684 0
    0.682 0
    0.68 0
    0.678 0
    0.676 0
    0.674 0
    0.672 0
    0.67 0
    0.668 0
    0.666 0
    0.664 0
    0.662 0
    0.66 0
    0.658 0
    0.656 0
    0.654 0
    0.652 0
    0.65 0
    0.648 0
    0.646 0
    0.644 0
    0.642 0
    0.64 0
    0.638 0
    0.636 0
    0.634 0
    0.632 0
    0.63 0
    0.628 0
    0.626 0
    0.624 0
    0.622 0
    0.62 0
    0.618 0
    0.616 0
    0.614 0
    0.612 0
    0.61 0
    0.608 0
    0.606 0
    0.604 0
    0.602 0
    0.6 0
    0.598 0
    0.596 0
    0.594 0
    0.592 0
    0.59 0
    0.588 0
    0.586 0
    0.584 0
    0.582 0
    0.58 0
    0.578 0
    0.576 0
    0.574 0
    0.572 0
    0.57 0
    0.568 0
    0.566 0
    0.564 0
    0.562 0
    0.56 0
    0.558 0
    0.556 0
    0.554 0
    0.552 0
    0.55 0
    0.548 0
    0.546 0
    0.544 0
    0.542 0
    0.54 0
    0.538 0
    0.536 0
    0.534 0
    0.532 0
    0.53 0
    0.528 0
    0.526 0
    0.524 0
    0.522 0
    0.52 0
    0.518 0
    0.516 0
    0.514 0
    0.512 0
    0.51 0
    0.508 0
    0.506 0
    0.504 0
    0.502 0
    0.5 0
    0.498 0
    0.496 0
    0.494 0
    0.492 0
    0.49 0
    0.488 0
    0.486 0
    0.484 0
    0.482 0
    0.48 0
    0.478 0
    0.476 0
    0.474 0
    0.472 0
    0.47 0
    0.468 0
    0.466 0
    0.464 0
    0.462 0
    0.46 0
    0.458 0
    0.456 0
    0.454 0
    0.452 0
    0.45 0
    0.448 0
    0.446 0
    0.444 0
    0.442 0
    0.44 0
    0.438 0
    0.436 0
    0.434 0
    0.432 0
    0.43 0
    0.428 0
    0.426 0
    0.424 0
    0.422 0
    0.42 0
    0.418 0
    0.416 0
    0.414 0.002
    0.412 0.002
    0.41 0.002
    0.408 0.002
    0.406 0.002
    0.404 0.002
    0.402 0.002
    0.4 0.002
    0.398 0.002
    0.396 0.002
    0.394 0.002
    0.392 0.002
    0.39 0.002
    0.388 0.002
    0.386 0.002
    0.384 0.002
    0.382 0.002
    0.38 0.002
    0.378 0.002
    0.376 0.002
    0.374 0.002
    0.372 0.002
    0.37 0.002
    0.368 0.002
    0.366 0.002
    0.364 0.002
    0.362 0.002
    0.36 0.002
    0.358 0.002
    0.356 0.002
    0.354 0.002
    0.352 0.002
    0.35 0.002
    0.348 0.002
    0.346 0.002
    0.344 0.002
    0.342 0.002
    0.34 0.002
    0.338 0.002
    0.336 0.002
    0.334 0.002
    0.332 0.002
    0.33 0.002
    0.328 0.002
    0.326 0.002
    0.324 0.002
    0.322 0.002
    0.32 0.002
    0.32 0.004
    0.318 0.004
    0.316 0.004
    0.314 0.004
    0.312 0.004
    0.31 0.004
    0.308 0.004
    0.306 0.004
    0.304 0.004
    0.304 0.006
    0.302 0.006
    0.3 0.006
    0.298 0.006
    0.296 0.006
    0.294 0.006
    0.292 0.006
    0.29 0.006
    0.288 0.006
    0.286 0.006
    0.284 0.006
    0.282 0.006
    0.28 0.006
    0.278 0.006
    0.276 0.006
    0.274 0.006
    0.272 0.006
    0.27 0.006
    0.268 0.006
    0.266 0.006
    0.264 0.006
    0.262 0.006
    0.26 0.006
    0.258 0.006
    0.256 0.006
    0.256 0.008
    0.254 0.008
    0.252 0.008
    0.25 0.008
    0.248 0.008
    0.246 0.008
    0.244 0.008
    0.242 0.008
    0.24 0.008
    0.238 0.008
    0.238 0.01
    0.236 0.01
    0.234 0.01
    0.232 0.01
    0.23 0.01
    0.228 0.01
    0.226 0.01
    0.224 0.01
    0.222 0.01
    0.22 0.01
    0.218 0.01
    0.216 0.01
    0.214 0.01
    0.212 0.01
    0.21 0.01
    0.208 0.01
    0.206 0.01
    0.204 0.01
    0.202 0.01
    0.2 0.01
    0.198 0.01
    0.196 0.01
    0.196 0.012
    0.194 0.012
    0.192 0.012
    0.19 0.012
    0.188 0.012
    0.188 0.014
    0.186 0.014
    0.184 0.014
    0.182 0.014
    0.18 0.014
    0.178 0.014
    0.176 0.014
    0.174 0.014
    0.172 0.014
    0.17 0.014
    0.168 0.014
    0.166 0.014
    0.164 0.014
    0.162 0.014
    0.16 0.014
    0.158 0.014
    0.156 0.014
    0.154 0.014
    0.152 0.014
    0.15 0.014
    0.148 0.014
    0.146 0.014
    0.144 0.014
    0.142 0.014
    0.14 0.014
    0.138 0.014
    0.136 0.014
    0.134 0.014
    0.132 0.014
    0.13 0.014
    0.128 0.014
    0.126 0.014
    0.124 0.014
    0.122 0.014
    0.12 0.014
    0.118 0.014
    0.116 0.014
    0.114 0.014
    0.112 0.014
    0.11 0.014
    0.108 0.014
    0.106 0.014
    0.104 0.014
    0.102 0.014
    0.1 0.014
    0.098 0.014
    0.096 0.014
    0.094 0.014
    0.092 0.014
    0.09 0.014
    0.088 0.014
    0.086 0.014
    0.084 0.014
    0.082 0.014
    0.08 0.014
    0.078 0.014
    0.078 0.016
    0.078 0.018
    0.076 0.018
    0.076 0.02
    0.074 0.02
    0.072 0.02
    0.07 0.02
    0.068 0.02
    0.066 0.02
    0.064 0.02
    0.062 0.02
    0.062 0.022
    0.06 0.022
    0.058 0.022
    0.056 0.022
    0.054 0.022
    0.054 0.024
    0.054 0.026
    0.052 0.026
    0.05 0.026
    0.048 0.026
    0.046 0.026
    0.044 0.026
    0.042 0.026
    0.04 0.026
    0.038 0.026
    0.036 0.026
    0.034 0.026
    0.032 0.026
    0.03 0.026
    0.028 0.026
    0.026 0.026
    0.026 0.028
    0.024 0.028
    0.022 0.028
    0.02 0.028
    0.018 0.028
    0.018 0.03
    0.016 0.03
    0.014 0.03
    0.014 0.032
    0.014 0.034
    0.014 0.036
    0.014 0.038
    0.014 0.04
    0.012 0.04
    0.01 0.04
    0.008 0.04
    0.008 0.042
    0.008 0.044
    0.008 0.046
    0.008 0.048
    0.006 0.048
    0.004 0.048
    0.004 0.05
    0.004 0.052
    0.004 0.054
    0.004 0.056
    0.004 0.058
    0.004 0.06
    0.004 0.062
    0.004 0.064
    0.004 0.066
    0.004 0.068
    0.004 0.07
    0.004 0.072
    0.004 0.074
    0.004 0.076
    0.004 0.078
    0.002 0.08
    0.002 0.082
    0.002 0.084
    0.002 0.086
    0.002 0.088
    0.002 0.09
    0.002 0.092
    0.002 0.094
    0.002 0.096
    0.002 0.098
    0.002 0.1
    0.002 0.102
    0.002 0.104
    0.002 0.106
    0.002 0.108
    0.002 0.11
    0.002 0.112
    0.002 0.114
    0.002 0.116
    0.002 0.118
    0.002 0.12
    0.002 0.122
    0.002 0.124
    0.002 0.126
    0 0.126
    0 0.128
    0 0.13
    0 0.132
    0 0.134
    0 0.136
    0 0.138
    0 0.14
    0 0.142
    0 0.144
    0 0.146
    0 0.148
    0 0.15
    0 0.152
    0 0.154
    0 0.156
    0 0.158
    0 0.16
    0 0.162
    0 0.164
    0 0.166
    0 0.168
    0 0.17
    0 0.172
    0 0.174
    0 0.176
    0 0.178
    0 0.18
    0 0.182
    0 0.184
    0 0.186
    0 0.188
    0 0.19
    0 0.192
    0 0.194
    0 0.196
    0 0.198
    0 0.2
    0 0.202
    0 0.204
    0 0.206
    0 0.208
    0 0.21
    0 0.212
    0 0.214
    0 0.216
    0 0.218
    0 0.22
    0 0.222
    0 0.224
    0 0.226
    0 0.228
    0 0.23
    0 0.232
    0 0.234
    0 0.236
    0 0.238
    0 0.24
    0 0.242
    0 0.244
    0 0.246
    0 0.248
    0 0.25
    0 0.252
    0 0.254
    0 0.256
    0 0.258
    0 0.26
    0 0.262
    0 0.264
    0 0.266
    0 0.268
    0 0.27
    0 0.272
    0 0.274
    0 0.276
    0 0.278
    0 0.28
    0 0.282
    0 0.284
    0 0.286
    0 0.288
    0 0.29
    0 0.292
    0 0.294
    0 0.296
    0 0.298
    0 0.3
    0 0.302
    0 0.304
    0 0.306
    0 0.308
    0 0.31
    0 0.312
    0 0.314
    0 0.316
    0 0.318
    0 0.32
    0 0.322
    0 0.324
    0 0.326
    0 0.328
    0 0.33
    0 0.332
    0 0.334
    0 0.336
    0 0.338
    0 0.34
    0 0.342
    0 0.344
    0 0.346
    0 0.348
    0 0.35
    0 0.352
    0 0.354
    0 0.356
    0 0.358
    0 0.36
    0 0.362
    0 0.364
    0 0.366
    0 0.368
    0 0.37
    0 0.372
    0 0.374
    0 0.376
    0 0.378
    0 0.38
    0 0.382
    0 0.384
    0 0.386
    0 0.388
    0 0.39
    0 0.392
    0 0.394
    0 0.396
    0 0.398
    0 0.4
    0 0.402
    0 0.404
    0 0.406
    0 0.408
    0 0.41
    0 0.412
    0 0.414
    0 0.416
    0 0.418
    0 0.42
    0 0.422
    0 0.424
    0 0.426
    0 0.428
    0 0.43
    0 0.432
    0 0.434
    0 0.436
    0 0.438
    0 0.44
    0 0.442
    0 0.444
    0 0.446
    0 0.448
    0 0.45
    0 0.452
    0 0.454
    0 0.456
    0 0.458
    0 0.46
    0 0.462
    0 0.464
    0 0.466
    0 0.468
    0 0.47
    0 0.472
    0 0.474
    0 0.476
    0 0.478
    0 0.48
    0 0.482
    0 0.484
    0 0.486
    0 0.488
    0 0.49
    0 0.492
    0 0.494
    0 0.496
    0 0.498
    0 0.5
    0 0.502
    0 0.504
    0 0.506
    0 0.508
    0 0.51
    0 0.512
    0 0.514
    0 0.516
    0 0.518
    0 0.52
    0 0.522
    0 0.524
    0 0.526
    0 0.528
    0 0.53
    0 0.532
    0 0.534
    0 0.536
    0 0.538
    0 0.54
    0 0.542
    0 0.544
    0 0.546
    0 0.548
    0 0.55
    0 0.552
    0 0.554
    0 0.556
    0 0.558
    0 0.56
    0 0.562
    0 0.564
    0 0.566
    0 0.568
    0 0.57
    0 0.572
    0 0.574
    0 0.576
    0 0.578
    0 0.58
    0 0.582
    0 0.584
    0 0.586
    0 0.588
    0 0.59
    0 0.592
    0 0.594
    0 0.596
    0 0.598
    0 0.6
    0 0.602
    0 0.604
    0 0.606
    0 0.608
    0 0.61
    0 0.612
    0 0.614
    0 0.616
    0 0.618
    0 0.62
    0 0.622
    0 0.624
    0 0.626
    0 0.628
    0 0.63
    0 0.632
    0 0.634
    0 0.636
    0 0.638
    0 0.64
    0 0.642
    0 0.644
    0 0.646
    0 0.648
    0 0.65
    0 0.652
    0 0.654
    0 0.656
    0 0.658
    0 0.66
    0 0.662
    0 0.664
    0 0.666
    0 0.668
    0 0.67
    0 0.672
    0 0.674
    0 0.676
    0 0.678
    0 0.68
    0 0.682
    0 0.684
    0 0.686
    0 0.688
    0 0.69
    0 0.692
    0 0.694
    0 0.696
    0 0.698
    0 0.7
    0 0.702
    0 0.704
    0 0.706
    0 0.708
    0 0.71
    0 0.712
    0 0.714
    0 0.716
    0 0.718
    0 0.72
    0 0.722
    0 0.724
    0 0.726
    0 0.728
    0 0.73
    0 0.732
    0 0.734
    0 0.736
    0 0.738
    0 0.74
    0 0.742
    0 0.744
    0 0.746
    0 0.748
    0 0.75
    0 0.752
    0 0.754
    0 0.756
    0 0.758
    0 0.76
    0 0.762
    0 0.764
    0 0.766
    0 0.768
    0 0.77
    0 0.772
    0 0.774
    0 0.776
    0 0.778
    0 0.78
    0 0.782
    0 0.784
    0 0.786
    0 0.788
    0 0.79
    0 0.792
    0 0.794
    0 0.796
    0 0.798
    0 0.8
    0 0.802
    0 0.804
    0 0.806
    0 0.808
    0 0.81
    0 0.812
    0 0.814
    0 0.816
    0 0.818
    0 0.82
    0 0.822
    0 0.824
    0 0.826
    0 0.828
    0 0.83
    0 0.832
    0 0.834
    0 0.836
    0 0.838
    0 0.84
    0 0.842
    0 0.844
    0 0.846
    0 0.848
    0 0.85
    0 0.852
    0 0.854
    0 0.856
    0 0.858
    0 0.86
    0 0.862
    0 0.864
    0 0.866
    0 0.868
    0 0.87
    0 0.872
    0 0.874
    0 0.876
    0 0.878
    0 0.88
    0 0.882
    0 0.884
    0 0.886
    0 0.888
    0 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    %\addlegendentry{Kalman, scenario 2}
    
    \addplot [very thick, yellowgreen12120981, densely dotted]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.872 0
    0.87 0
    0.868 0
    0.866 0
    0.864 0
    0.862 0
    0.86 0
    0.858 0
    0.856 0
    0.854 0
    0.852 0
    0.85 0
    0.848 0
    0.846 0
    0.844 0
    0.842 0
    0.84 0
    0.838 0
    0.836 0
    0.834 0
    0.832 0
    0.83 0
    0.828 0
    0.826 0
    0.824 0
    0.822 0
    0.82 0
    0.818 0
    0.816 0
    0.814 0
    0.812 0
    0.81 0
    0.808 0
    0.806 0
    0.804 0
    0.802 0
    0.8 0
    0.798 0
    0.796 0
    0.794 0
    0.792 0
    0.79 0
    0.788 0
    0.786 0
    0.784 0
    0.782 0
    0.78 0
    0.778 0
    0.776 0
    0.774 0
    0.772 0
    0.77 0
    0.768 0
    0.766 0
    0.764 0
    0.762 0
    0.76 0
    0.758 0
    0.756 0
    0.754 0
    0.752 0
    0.75 0
    0.748 0
    0.746 0
    0.744 0
    0.742 0
    0.74 0
    0.738 0
    0.736 0
    0.734 0
    0.732 0
    0.73 0
    0.728 0
    0.726 0
    0.724 0
    0.722 0
    0.72 0
    0.718 0
    0.716 0
    0.714 0
    0.712 0
    0.71 0
    0.708 0
    0.706 0
    0.704 0
    0.702 0
    0.7 0
    0.698 0
    0.696 0
    0.694 0
    0.692 0
    0.69 0
    0.688 0
    0.686 0
    0.684 0
    0.682 0
    0.68 0
    0.678 0
    0.676 0
    0.674 0
    0.672 0
    0.67 0
    0.668 0
    0.666 0
    0.664 0
    0.662 0
    0.66 0
    0.658 0
    0.656 0
    0.654 0
    0.652 0
    0.65 0
    0.648 0
    0.646 0
    0.644 0
    0.642 0
    0.64 0
    0.638 0
    0.636 0
    0.634 0
    0.632 0
    0.63 0
    0.628 0
    0.626 0
    0.624 0
    0.622 0
    0.62 0
    0.618 0
    0.616 0
    0.614 0
    0.612 0
    0.61 0
    0.608 0
    0.606 0
    0.604 0
    0.602 0
    0.6 0
    0.598 0
    0.596 0
    0.594 0
    0.592 0
    0.59 0
    0.588 0
    0.586 0
    0.584 0
    0.582 0
    0.58 0
    0.578 0
    0.576 0
    0.574 0
    0.572 0
    0.57 0
    0.568 0
    0.566 0
    0.564 0
    0.562 0
    0.56 0
    0.558 0
    0.556 0
    0.554 0
    0.552 0
    0.55 0
    0.548 0
    0.546 0
    0.544 0
    0.542 0
    0.54 0
    0.538 0
    0.536 0
    0.534 0
    0.532 0
    0.53 0
    0.528 0
    0.526 0
    0.524 0
    0.522 0
    0.52 0
    0.518 0
    0.516 0
    0.514 0
    0.512 0
    0.51 0
    0.508 0
    0.506 0
    0.504 0
    0.502 0
    0.5 0
    0.498 0
    0.496 0
    0.494 0
    0.492 0
    0.49 0
    0.488 0
    0.486 0
    0.484 0
    0.482 0
    0.48 0
    0.478 0
    0.476 0
    0.474 0
    0.472 0
    0.47 0
    0.468 0
    0.466 0
    0.464 0
    0.462 0
    0.46 0
    0.458 0
    0.456 0
    0.454 0
    0.452 0
    0.45 0
    0.448 0
    0.446 0
    0.444 0
    0.442 0
    0.44 0
    0.438 0
    0.436 0
    0.434 0
    0.432 0
    0.43 0
    0.428 0
    0.426 0
    0.424 0
    0.422 0
    0.42 0
    0.418 0
    0.416 0
    0.414 0
    0.412 0
    0.41 0
    0.408 0
    0.406 0
    0.404 0
    0.402 0
    0.4 0
    0.398 0
    0.396 0
    0.394 0
    0.392 0
    0.39 0
    0.388 0
    0.386 0
    0.384 0
    0.382 0
    0.38 0
    0.378 0
    0.376 0
    0.374 0
    0.372 0
    0.37 0
    0.368 0
    0.366 0
    0.364 0
    0.362 0
    0.36 0
    0.358 0
    0.356 0
    0.354 0
    0.352 0
    0.35 0
    0.348 0
    0.346 0
    0.344 0
    0.342 0
    0.34 0
    0.338 0
    0.336 0
    0.334 0
    0.332 0
    0.33 0
    0.328 0
    0.326 0
    0.324 0
    0.322 0
    0.32 0
    0.318 0
    0.316 0
    0.314 0
    0.312 0
    0.31 0.002
    0.308 0.002
    0.306 0.002
    0.304 0.002
    0.302 0.002
    0.3 0.002
    0.298 0.002
    0.296 0.002
    0.294 0.002
    0.292 0.002
    0.29 0.002
    0.288 0.002
    0.286 0.002
    0.284 0.002
    0.282 0.002
    0.28 0.002
    0.278 0.002
    0.276 0.002
    0.274 0.002
    0.272 0.002
    0.27 0.002
    0.268 0.002
    0.266 0.002
    0.264 0.002
    0.262 0.002
    0.26 0.002
    0.258 0.002
    0.256 0.002
    0.254 0.002
    0.252 0.002
    0.25 0.002
    0.248 0.002
    0.246 0.002
    0.244 0.002
    0.242 0.002
    0.24 0.002
    0.238 0.002
    0.236 0.002
    0.234 0.002
    0.232 0.002
    0.23 0.002
    0.228 0.002
    0.226 0.002
    0.224 0.002
    0.222 0.002
    0.22 0.002
    0.218 0.002
    0.216 0.002
    0.214 0.002
    0.212 0.002
    0.21 0.002
    0.208 0.002
    0.206 0.002
    0.204 0.002
    0.202 0.002
    0.2 0.002
    0.198 0.002
    0.196 0.002
    0.194 0.002
    0.192 0.002
    0.19 0.002
    0.188 0.002
    0.186 0.002
    0.184 0.002
    0.182 0.002
    0.18 0.002
    0.178 0.002
    0.176 0.002
    0.174 0.002
    0.172 0.002
    0.17 0.002
    0.168 0.002
    0.166 0.002
    0.164 0.002
    0.162 0.002
    0.16 0.002
    0.158 0.002
    0.156 0.002
    0.154 0.002
    0.152 0.002
    0.15 0.002
    0.148 0.002
    0.146 0.002
    0.144 0.002
    0.142 0.002
    0.14 0.002
    0.138 0.002
    0.136 0.002
    0.134 0.002
    0.132 0.002
    0.13 0.002
    0.128 0.002
    0.126 0.002
    0.124 0.002
    0.122 0.002
    0.12 0.002
    0.118 0.002
    0.116 0.002
    0.114 0.002
    0.112 0.002
    0.11 0.002
    0.108 0.002
    0.106 0.002
    0.104 0.002
    0.102 0.002
    0.1 0.002
    0.098 0.002
    0.096 0.002
    0.094 0.002
    0.092 0.002
    0.09 0.002
    0.088 0.002
    0.086 0.002
    0.084 0.002
    0.082 0.002
    0.08 0.002
    0.078 0.002
    0.076 0.002
    0.074 0.002
    0.072 0.002
    0.07 0.002
    0.068 0.002
    0.068 0.004
    0.066 0.004
    0.064 0.004
    0.062 0.004
    0.06 0.004
    0.058 0.004
    0.058 0.006
    0.056 0.006
    0.054 0.006
    0.054 0.008
    0.054 0.01
    0.052 0.01
    0.05 0.01
    0.048 0.01
    0.046 0.01
    0.046 0.012
    0.046 0.014
    0.044 0.014
    0.042 0.014
    0.04 0.014
    0.038 0.014
    0.036 0.014
    0.034 0.014
    0.032 0.014
    0.03 0.014
    0.028 0.014
    0.028 0.016
    0.028 0.018
    0.028 0.02
    0.028 0.022
    0.026 0.022
    0.024 0.022
    0.024 0.024
    0.024 0.026
    0.024 0.028
    0.024 0.03
    0.024 0.032
    0.022 0.032
    0.022 0.034
    0.02 0.034
    0.02 0.036
    0.02 0.038
    0.02 0.04
    0.02 0.042
    0.02 0.044
    0.018 0.044
    0.016 0.044
    0.016 0.046
    0.014 0.046
    0.012 0.046
    0.012 0.048
    0.012 0.05
    0.012 0.052
    0.01 0.052
    0.01 0.054
    0.01 0.056
    0.01 0.058
    0.01 0.06
    0.01 0.062
    0.01 0.064
    0.01 0.066
    0.01 0.068
    0.01 0.07
    0.01 0.072
    0.01 0.074
    0.01 0.076
    0.01 0.078
    0.01 0.08
    0.01 0.082
    0.01 0.084
    0.01 0.086
    0.01 0.088
    0.01 0.09
    0.01 0.092
    0.01 0.094
    0.01 0.096
    0.01 0.098
    0.01 0.1
    0.01 0.102
    0.01 0.104
    0.008 0.104
    0.008 0.106
    0.008 0.108
    0.008 0.11
    0.008 0.112
    0.008 0.114
    0.008 0.116
    0.008 0.118
    0.008 0.12
    0.008 0.122
    0.008 0.124
    0.008 0.126
    0.008 0.128
    0.008 0.13
    0.006 0.13
    0.006 0.132
    0.006 0.134
    0.006 0.136
    0.006 0.138
    0.006 0.14
    0.006 0.142
    0.006 0.144
    0.004 0.146
    0.004 0.148
    0.004 0.15
    0.004 0.152
    0.004 0.154
    0.004 0.156
    0.004 0.158
    0.004 0.16
    0.004 0.162
    0.004 0.164
    0.004 0.166
    0.004 0.168
    0.004 0.17
    0.004 0.172
    0.004 0.174
    0.004 0.176
    0.004 0.178
    0.004 0.18
    0.004 0.182
    0.004 0.184
    0.004 0.186
    0.004 0.188
    0.004 0.19
    0.004 0.192
    0.004 0.194
    0.004 0.196
    0.004 0.198
    0.004 0.2
    0.004 0.202
    0.004 0.204
    0.004 0.206
    0.004 0.208
    0.004 0.21
    0.004 0.212
    0.004 0.214
    0.004 0.216
    0.004 0.218
    0.004 0.22
    0.004 0.222
    0.004 0.224
    0.004 0.226
    0.004 0.228
    0.004 0.23
    0.004 0.232
    0.004 0.234
    0.004 0.236
    0.004 0.238
    0.004 0.24
    0.004 0.242
    0.004 0.244
    0.004 0.246
    0.004 0.248
    0.004 0.25
    0.004 0.252
    0.004 0.254
    0.004 0.256
    0.004 0.258
    0.004 0.26
    0.004 0.262
    0.004 0.264
    0.004 0.266
    0.004 0.268
    0.004 0.27
    0.004 0.272
    0.004 0.274
    0.004 0.276
    0.004 0.278
    0.004 0.28
    0.004 0.282
    0.004 0.284
    0.002 0.286
    0.002 0.288
    0.002 0.29
    0.002 0.292
    0.002 0.294
    0.002 0.296
    0.002 0.298
    0.002 0.3
    0.002 0.302
    0.002 0.304
    0.002 0.306
    0.002 0.308
    0.002 0.31
    0.002 0.312
    0.002 0.314
    0.002 0.316
    0.002 0.318
    0.002 0.32
    0.002 0.322
    0.002 0.324
    0.002 0.326
    0.002 0.328
    0.002 0.33
    0.002 0.332
    0.002 0.334
    0.002 0.336
    0.002 0.338
    0.002 0.34
    0.002 0.342
    0.002 0.344
    0.002 0.346
    0.002 0.348
    0.002 0.35
    0.002 0.352
    0.002 0.354
    0.002 0.356
    0.002 0.358
    0.002 0.36
    0.002 0.362
    0.002 0.364
    0.002 0.366
    0.002 0.368
    0.002 0.37
    0.002 0.372
    0.002 0.374
    0.002 0.376
    0.002 0.378
    0.002 0.38
    0.002 0.382
    0.002 0.384
    0.002 0.386
    0.002 0.388
    0.002 0.39
    0.002 0.392
    0.002 0.394
    0.002 0.396
    0.002 0.398
    0.002 0.4
    0.002 0.402
    0.002 0.404
    0.002 0.406
    0.002 0.408
    0.002 0.41
    0.002 0.412
    0.002 0.414
    0.002 0.416
    0.002 0.418
    0.002 0.42
    0.002 0.422
    0.002 0.424
    0.002 0.426
    0.002 0.428
    0.002 0.43
    0.002 0.432
    0 0.432
    0 0.434
    0 0.436
    0 0.438
    0 0.44
    0 0.442
    0 0.444
    0 0.446
    0 0.448
    0 0.45
    0 0.452
    0 0.454
    0 0.456
    0 0.458
    0 0.46
    0 0.462
    0 0.464
    0 0.466
    0 0.468
    0 0.47
    0 0.472
    0 0.474
    0 0.476
    0 0.478
    0 0.48
    0 0.482
    0 0.484
    0 0.486
    0 0.488
    0 0.49
    0 0.492
    0 0.494
    0 0.496
    0 0.498
    0 0.5
    0 0.502
    0 0.504
    0 0.506
    0 0.508
    0 0.51
    0 0.512
    0 0.514
    0 0.516
    0 0.518
    0 0.52
    0 0.522
    0 0.524
    0 0.526
    0 0.528
    0 0.53
    0 0.532
    0 0.534
    0 0.536
    0 0.538
    0 0.54
    0 0.542
    0 0.544
    0 0.546
    0 0.548
    0 0.55
    0 0.552
    0 0.554
    0 0.556
    0 0.558
    0 0.56
    0 0.562
    0 0.564
    0 0.566
    0 0.568
    0 0.57
    0 0.572
    0 0.574
    0 0.576
    0 0.578
    0 0.58
    0 0.582
    0 0.584
    0 0.586
    0 0.588
    0 0.59
    0 0.592
    0 0.594
    0 0.596
    0 0.598
    0 0.6
    0 0.602
    0 0.604
    0 0.606
    0 0.608
    0 0.61
    0 0.612
    0 0.614
    0 0.616
    0 0.618
    0 0.62
    0 0.622
    0 0.624
    0 0.626
    0 0.628
    0 0.63
    0 0.632
    0 0.634
    0 0.636
    0 0.638
    0 0.64
    0 0.642
    0 0.644
    0 0.646
    0 0.648
    0 0.65
    0 0.652
    0 0.654
    0 0.656
    0 0.658
    0 0.66
    0 0.662
    0 0.664
    0 0.666
    0 0.668
    0 0.67
    0 0.672
    0 0.674
    0 0.676
    0 0.678
    0 0.68
    0 0.682
    0 0.684
    0 0.686
    0 0.688
    0 0.69
    0 0.692
    0 0.694
    0 0.696
    0 0.698
    0 0.7
    0 0.702
    0 0.704
    0 0.706
    0 0.708
    0 0.71
    0 0.712
    0 0.714
    0 0.716
    0 0.718
    0 0.72
    0 0.722
    0 0.724
    0 0.726
    0 0.728
    0 0.73
    0 0.732
    0 0.734
    0 0.736
    0 0.738
    0 0.74
    0 0.742
    0 0.744
    0 0.746
    0 0.748
    0 0.75
    0 0.752
    0 0.754
    0 0.756
    0 0.758
    0 0.76
    0 0.762
    0 0.764
    0 0.766
    0 0.768
    0 0.77
    0 0.772
    0 0.774
    0 0.776
    0 0.778
    0 0.78
    0 0.782
    0 0.784
    0 0.786
    0 0.788
    0 0.79
    0 0.792
    0 0.794
    0 0.796
    0 0.798
    0 0.8
    0 0.802
    0 0.804
    0 0.806
    0 0.808
    0 0.81
    0 0.812
    0 0.814
    0 0.816
    0 0.818
    0 0.82
    0 0.822
    0 0.824
    0 0.826
    0 0.828
    0 0.83
    0 0.832
    0 0.834
    0 0.836
    0 0.838
    0 0.84
    0 0.842
    0 0.844
    0 0.846
    0 0.848
    0 0.85
    0 0.852
    0 0.854
    0 0.856
    0 0.858
    0 0.86
    0 0.862
    0 0.864
    0 0.866
    0 0.868
    0 0.87
    0 0.872
    0 0.874
    0 0.876
    0 0.878
    0 0.88
    0 0.882
    0 0.884
    0 0.886
    0 0.888
    0 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    %\addlegendentry{Kalman, scenario 3}
    \end{axis}
\end{tikzpicture}
    
    

==> plots/DET_nrx_k.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkslateblue6467135}{RGB}{64,67,135}
    \definecolor{mediumseagreen34167132}{RGB}{34,167,132}
    \definecolor{teal41120142}{RGB}{41,120,142}
    \definecolor{yellowgreen12120981}{RGB}{121,209,81}
    
    \definecolor{goldenrod}{RGB}{205,203,50}
    \definecolor{midnightblue}{RGB}{67,24,86}
    \definecolor{mediumseagreen}{RGB}{107,187,110}
    
    \begin{axis}[
    legend cell align={left},
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$p_\mathrm{FA}$},
    xmajorgrids,
    xmin=0.00794328234724281, xmax=1.25892541179417,
    xminorgrids,
    xmode=log,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={$p_\mathrm{MD}$},
    ymajorgrids,
    ymin=0.00794328234724281, ymax=1.25892541179417,
    yminorgrids,
    ymode=log,
    ytick style={color=black},
    xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},legend style={font=\scriptsize}
    ]
    
    \addplot [very thick, goldenrod]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.872 0
    0.87 0
    0.868 0
    0.866 0
    0.864 0
    0.862 0
    0.86 0
    0.858 0
    0.856 0
    0.854 0
    0.852 0
    0.85 0
    0.848 0
    0.846 0
    0.844 0
    0.842 0
    0.84 0
    0.838 0
    0.836 0
    0.834 0
    0.832 0
    0.83 0
    0.828 0
    0.826 0
    0.824 0
    0.822 0
    0.82 0
    0.818 0
    0.816 0
    0.814 0
    0.812 0
    0.81 0
    0.808 0
    0.806 0
    0.804 0
    0.802 0
    0.8 0
    0.798 0
    0.796 0
    0.794 0
    0.792 0
    0.79 0
    0.788 0
    0.786 0
    0.784 0
    0.782 0
    0.78 0
    0.778 0
    0.776 0
    0.774 0
    0.772 0
    0.77 0
    0.768 0
    0.766 0
    0.764 0
    0.762 0
    0.76 0
    0.758 0
    0.756 0
    0.754 0
    0.752 0
    0.75 0
    0.748 0
    0.746 0
    0.744 0
    0.742 0
    0.74 0
    0.738 0
    0.736 0
    0.734 0
    0.732 0
    0.73 0
    0.728 0
    0.726 0
    0.724 0
    0.722 0
    0.72 0
    0.718 0
    0.716 0
    0.714 0
    0.712 0
    0.71 0
    0.708 0
    0.706 0
    0.704 0
    0.702 0
    0.7 0
    0.698 0
    0.696 0
    0.694 0
    0.692 0
    0.69 0
    0.688 0
    0.686 0
    0.684 0
    0.682 0
    0.68 0
    0.678 0
    0.676 0
    0.674 0
    0.672 0
    0.67 0
    0.668 0
    0.666 0
    0.664 0
    0.662 0
    0.66 0
    0.658 0
    0.656 0
    0.654 0
    0.652 0
    0.65 0
    0.648 0
    0.646 0
    0.644 0
    0.642 0
    0.64 0
    0.638 0
    0.636 0
    0.634 0
    0.632 0
    0.63 0
    0.628 0
    0.626 0
    0.624 0
    0.622 0
    0.62 0
    0.618 0
    0.616 0
    0.614 0
    0.612 0
    0.61 0
    0.608 0
    0.606 0
    0.604 0
    0.602 0
    0.6 0
    0.598 0
    0.596 0
    0.594 0
    0.592 0
    0.59 0
    0.588 0
    0.586 0
    0.584 0
    0.582 0
    0.58 0
    0.578 0
    0.576 0
    0.574 0
    0.572 0
    0.57 0
    0.568 0
    0.566 0
    0.564 0
    0.562 0
    0.56 0
    0.558 0
    0.556 0
    0.554 0
    0.552 0
    0.55 0
    0.548 0
    0.546 0
    0.544 0
    0.542 0
    0.54 0
    0.538 0
    0.536 0
    0.534 0
    0.532 0
    0.53 0
    0.528 0
    0.526 0
    0.524 0
    0.522 0
    0.52 0
    0.518 0
    0.516 0
    0.514 0
    0.512 0
    0.51 0
    0.508 0
    0.506 0
    0.504 0
    0.502 0
    0.5 0
    0.498 0
    0.496 0
    0.494 0
    0.492 0
    0.49 0
    0.488 0
    0.486 0
    0.484 0
    0.482 0
    0.48 0
    0.478 0
    0.476 0
    0.474 0
    0.472 0
    0.47 0
    0.468 0
    0.466 0
    0.464 0
    0.462 0
    0.46 0
    0.458 0
    0.456 0
    0.454 0
    0.452 0
    0.45 0
    0.448 0
    0.446 0
    0.444 0
    0.442 0
    0.44 0
    0.438 0
    0.436 0
    0.434 0
    0.432 0
    0.43 0
    0.428 0
    0.426 0
    0.424 0
    0.422 0
    0.42 0
    0.418 0
    0.416 0
    0.414 0
    0.412 0
    0.41 0
    0.408 0
    0.406 0
    0.404 0
    0.402 0
    0.4 0
    0.398 0
    0.396 0
    0.394 0
    0.392 0
    0.39 0
    0.388 0
    0.386 0
    0.384 0
    0.382 0
    0.38 0
    0.378 0
    0.376 0
    0.374 0
    0.372 0
    0.37 0
    0.368 0
    0.366 0
    0.364 0
    0.362 0
    0.36 0
    0.358 0
    0.356 0
    0.354 0
    0.352 0
    0.35 0
    0.348 0
    0.346 0
    0.344 0
    0.342 0
    0.34 0
    0.338 0
    0.336 0
    0.334 0
    0.332 0
    0.33 0
    0.328 0
    0.326 0
    0.324 0
    0.322 0
    0.32 0
    0.318 0
    0.316 0
    0.314 0
    0.312 0
    0.31 0.002
    0.308 0.002
    0.306 0.002
    0.304 0.002
    0.302 0.002
    0.3 0.002
    0.298 0.002
    0.296 0.002
    0.294 0.002
    0.292 0.002
    0.29 0.002
    0.288 0.002
    0.286 0.002
    0.284 0.002
    0.282 0.002
    0.28 0.002
    0.278 0.002
    0.276 0.002
    0.274 0.002
    0.272 0.002
    0.27 0.002
    0.268 0.002
    0.266 0.002
    0.264 0.002
    0.262 0.002
    0.26 0.002
    0.258 0.002
    0.256 0.002
    0.254 0.002
    0.252 0.002
    0.25 0.002
    0.248 0.002
    0.246 0.002
    0.244 0.002
    0.242 0.002
    0.24 0.002
    0.238 0.002
    0.236 0.002
    0.234 0.002
    0.232 0.002
    0.23 0.002
    0.228 0.002
    0.226 0.002
    0.224 0.002
    0.222 0.002
    0.22 0.002
    0.218 0.002
    0.216 0.002
    0.214 0.002
    0.212 0.002
    0.21 0.002
    0.208 0.002
    0.206 0.002
    0.204 0.002
    0.202 0.002
    0.2 0.002
    0.198 0.002
    0.196 0.002
    0.194 0.002
    0.192 0.002
    0.19 0.002
    0.188 0.002
    0.186 0.002
    0.184 0.002
    0.182 0.002
    0.18 0.002
    0.178 0.002
    0.176 0.002
    0.174 0.002
    0.172 0.002
    0.17 0.002
    0.168 0.002
    0.166 0.002
    0.164 0.002
    0.162 0.002
    0.16 0.002
    0.158 0.002
    0.156 0.002
    0.154 0.002
    0.152 0.002
    0.15 0.002
    0.148 0.002
    0.146 0.002
    0.144 0.002
    0.142 0.002
    0.14 0.002
    0.138 0.002
    0.136 0.002
    0.134 0.002
    0.132 0.002
    0.13 0.002
    0.128 0.002
    0.126 0.002
    0.124 0.002
    0.122 0.002
    0.12 0.002
    0.118 0.002
    0.116 0.002
    0.114 0.002
    0.112 0.002
    0.11 0.002
    0.108 0.002
    0.106 0.002
    0.104 0.002
    0.102 0.002
    0.1 0.002
    0.098 0.002
    0.096 0.002
    0.094 0.002
    0.092 0.002
    0.09 0.002
    0.088 0.002
    0.086 0.002
    0.084 0.002
    0.082 0.002
    0.08 0.002
    0.078 0.002
    0.076 0.002
    0.074 0.002
    0.072 0.002
    0.07 0.002
    0.068 0.002
    0.068 0.004
    0.066 0.004
    0.064 0.004
    0.062 0.004
    0.06 0.004
    0.058 0.004
    0.058 0.006
    0.056 0.006
    0.054 0.006
    0.054 0.008
    0.054 0.01
    0.052 0.01
    0.05 0.01
    0.048 0.01
    0.046 0.01
    0.046 0.012
    0.046 0.014
    0.044 0.014
    0.042 0.014
    0.04 0.014
    0.038 0.014
    0.036 0.014
    0.034 0.014
    0.032 0.014
    0.03 0.014
    0.028 0.014
    0.028 0.016
    0.028 0.018
    0.028 0.02
    0.028 0.022
    0.026 0.022
    0.024 0.022
    0.024 0.024
    0.024 0.026
    0.024 0.028
    0.024 0.03
    0.024 0.032
    0.022 0.032
    0.022 0.034
    0.02 0.034
    0.02 0.036
    0.02 0.038
    0.02 0.04
    0.02 0.042
    0.02 0.044
    0.018 0.044
    0.016 0.044
    0.016 0.046
    0.014 0.046
    0.012 0.046
    0.012 0.048
    0.012 0.05
    0.012 0.052
    0.01 0.052
    0.01 0.054
    0.01 0.056
    0.01 0.058
    0.01 0.06
    0.01 0.062
    0.01 0.064
    0.01 0.066
    0.01 0.068
    0.01 0.07
    0.01 0.072
    0.01 0.074
    0.01 0.076
    0.01 0.078
    0.01 0.08
    0.01 0.082
    0.01 0.084
    0.01 0.086
    0.01 0.088
    0.01 0.09
    0.01 0.092
    0.01 0.094
    0.01 0.096
    0.01 0.098
    0.01 0.1
    0.01 0.102
    0.01 0.104
    0.008 0.104
    0.008 0.106
    0.008 0.108
    0.008 0.11
    0.008 0.112
    0.008 0.114
    0.008 0.116
    0.008 0.118
    0.008 0.12
    0.008 0.122
    0.008 0.124
    0.008 0.126
    0.008 0.128
    0.008 0.13
    0.006 0.13
    0.006 0.132
    0.006 0.134
    0.006 0.136
    0.006 0.138
    0.006 0.14
    0.006 0.142
    0.006 0.144
    0.004 0.146
    0.004 0.148
    0.004 0.15
    0.004 0.152
    0.004 0.154
    0.004 0.156
    0.004 0.158
    0.004 0.16
    0.004 0.162
    0.004 0.164
    0.004 0.166
    0.004 0.168
    0.004 0.17
    0.004 0.172
    0.004 0.174
    0.004 0.176
    0.004 0.178
    0.004 0.18
    0.004 0.182
    0.004 0.184
    0.004 0.186
    0.004 0.188
    0.004 0.19
    0.004 0.192
    0.004 0.194
    0.004 0.196
    0.004 0.198
    0.004 0.2
    0.004 0.202
    0.004 0.204
    0.004 0.206
    0.004 0.208
    0.004 0.21
    0.004 0.212
    0.004 0.214
    0.004 0.216
    0.004 0.218
    0.004 0.22
    0.004 0.222
    0.004 0.224
    0.004 0.226
    0.004 0.228
    0.004 0.23
    0.004 0.232
    0.004 0.234
    0.004 0.236
    0.004 0.238
    0.004 0.24
    0.004 0.242
    0.004 0.244
    0.004 0.246
    0.004 0.248
    0.004 0.25
    0.004 0.252
    0.004 0.254
    0.004 0.256
    0.004 0.258
    0.004 0.26
    0.004 0.262
    0.004 0.264
    0.004 0.266
    0.004 0.268
    0.004 0.27
    0.004 0.272
    0.004 0.274
    0.004 0.276
    0.004 0.278
    0.004 0.28
    0.004 0.282
    0.004 0.284
    0.002 0.286
    0.002 0.288
    0.002 0.29
    0.002 0.292
    0.002 0.294
    0.002 0.296
    0.002 0.298
    0.002 0.3
    0.002 0.302
    0.002 0.304
    0.002 0.306
    0.002 0.308
    0.002 0.31
    0.002 0.312
    0.002 0.314
    0.002 0.316
    0.002 0.318
    0.002 0.32
    0.002 0.322
    0.002 0.324
    0.002 0.326
    0.002 0.328
    0.002 0.33
    0.002 0.332
    0.002 0.334
    0.002 0.336
    0.002 0.338
    0.002 0.34
    0.002 0.342
    0.002 0.344
    0.002 0.346
    0.002 0.348
    0.002 0.35
    0.002 0.352
    0.002 0.354
    0.002 0.356
    0.002 0.358
    0.002 0.36
    0.002 0.362
    0.002 0.364
    0.002 0.366
    0.002 0.368
    0.002 0.37
    0.002 0.372
    0.002 0.374
    0.002 0.376
    0.002 0.378
    0.002 0.38
    0.002 0.382
    0.002 0.384
    0.002 0.386
    0.002 0.388
    0.002 0.39
    0.002 0.392
    0.002 0.394
    0.002 0.396
    0.002 0.398
    0.002 0.4
    0.002 0.402
    0.002 0.404
    0.002 0.406
    0.002 0.408
    0.002 0.41
    0.002 0.412
    0.002 0.414
    0.002 0.416
    0.002 0.418
    0.002 0.42
    0.002 0.422
    0.002 0.424
    0.002 0.426
    0.002 0.428
    0.002 0.43
    0.002 0.432
    0 0.432
    0 0.434
    0 0.436
    0 0.438
    0 0.44
    0 0.442
    0 0.444
    0 0.446
    0 0.448
    0 0.45
    0 0.452
    0 0.454
    0 0.456
    0 0.458
    0 0.46
    0 0.462
    0 0.464
    0 0.466
    0 0.468
    0 0.47
    0 0.472
    0 0.474
    0 0.476
    0 0.478
    0 0.48
    0 0.482
    0 0.484
    0 0.486
    0 0.488
    0 0.49
    0 0.492
    0 0.494
    0 0.496
    0 0.498
    0 0.5
    0 0.502
    0 0.504
    0 0.506
    0 0.508
    0 0.51
    0 0.512
    0 0.514
    0 0.516
    0 0.518
    0 0.52
    0 0.522
    0 0.524
    0 0.526
    0 0.528
    0 0.53
    0 0.532
    0 0.534
    0 0.536
    0 0.538
    0 0.54
    0 0.542
    0 0.544
    0 0.546
    0 0.548
    0 0.55
    0 0.552
    0 0.554
    0 0.556
    0 0.558
    0 0.56
    0 0.562
    0 0.564
    0 0.566
    0 0.568
    0 0.57
    0 0.572
    0 0.574
    0 0.576
    0 0.578
    0 0.58
    0 0.582
    0 0.584
    0 0.586
    0 0.588
    0 0.59
    0 0.592
    0 0.594
    0 0.596
    0 0.598
    0 0.6
    0 0.602
    0 0.604
    0 0.606
    0 0.608
    0 0.61
    0 0.612
    0 0.614
    0 0.616
    0 0.618
    0 0.62
    0 0.622
    0 0.624
    0 0.626
    0 0.628
    0 0.63
    0 0.632
    0 0.634
    0 0.636
    0 0.638
    0 0.64
    0 0.642
    0 0.644
    0 0.646
    0 0.648
    0 0.65
    0 0.652
    0 0.654
    0 0.656
    0 0.658
    0 0.66
    0 0.662
    0 0.664
    0 0.666
    0 0.668
    0 0.67
    0 0.672
    0 0.674
    0 0.676
    0 0.678
    0 0.68
    0 0.682
    0 0.684
    0 0.686
    0 0.688
    0 0.69
    0 0.692
    0 0.694
    0 0.696
    0 0.698
    0 0.7
    0 0.702
    0 0.704
    0 0.706
    0 0.708
    0 0.71
    0 0.712
    0 0.714
    0 0.716
    0 0.718
    0 0.72
    0 0.722
    0 0.724
    0 0.726
    0 0.728
    0 0.73
    0 0.732
    0 0.734
    0 0.736
    0 0.738
    0 0.74
    0 0.742
    0 0.744
    0 0.746
    0 0.748
    0 0.75
    0 0.752
    0 0.754
    0 0.756
    0 0.758
    0 0.76
    0 0.762
    0 0.764
    0 0.766
    0 0.768
    0 0.77
    0 0.772
    0 0.774
    0 0.776
    0 0.778
    0 0.78
    0 0.782
    0 0.784
    0 0.786
    0 0.788
    0 0.79
    0 0.792
    0 0.794
    0 0.796
    0 0.798
    0 0.8
    0 0.802
    0 0.804
    0 0.806
    0 0.808
    0 0.81
    0 0.812
    0 0.814
    0 0.816
    0 0.818
    0 0.82
    0 0.822
    0 0.824
    0 0.826
    0 0.828
    0 0.83
    0 0.832
    0 0.834
    0 0.836
    0 0.838
    0 0.84
    0 0.842
    0 0.844
    0 0.846
    0 0.848
    0 0.85
    0 0.852
    0 0.854
    0 0.856
    0 0.858
    0 0.86
    0 0.862
    0 0.864
    0 0.866
    0 0.868
    0 0.87
    0 0.872
    0 0.874
    0 0.876
    0 0.878
    0 0.88
    0 0.882
    0 0.884
    0 0.886
    0 0.888
    0 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    \addlegendentry{$N_{\rm rx} = 50$}
    
    \addplot [very thick, yellowgreen12120981]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.872 0
    0.87 0
    0.868 0
    0.866 0
    0.864 0
    0.862 0
    0.86 0
    0.858 0
    0.856 0
    0.854 0
    0.852 0
    0.85 0
    0.848 0
    0.846 0
    0.844 0
    0.842 0
    0.84 0
    0.838 0
    0.836 0
    0.834 0
    0.832 0
    0.83 0
    0.828 0
    0.826 0
    0.824 0
    0.822 0
    0.82 0
    0.818 0
    0.816 0
    0.814 0
    0.812 0
    0.81 0
    0.808 0
    0.806 0
    0.804 0
    0.802 0
    0.8 0
    0.798 0
    0.796 0
    0.794 0
    0.792 0
    0.79 0
    0.788 0
    0.786 0
    0.784 0
    0.782 0
    0.78 0
    0.778 0
    0.776 0
    0.774 0
    0.772 0
    0.77 0
    0.768 0
    0.766 0
    0.764 0
    0.762 0
    0.76 0
    0.758 0
    0.756 0
    0.754 0
    0.752 0
    0.75 0
    0.748 0
    0.746 0
    0.744 0
    0.742 0
    0.74 0
    0.738 0
    0.736 0
    0.734 0
    0.732 0
    0.73 0
    0.728 0
    0.726 0
    0.724 0
    0.722 0
    0.72 0
    0.718 0
    0.716 0
    0.714 0
    0.712 0
    0.71 0
    0.708 0
    0.706 0
    0.704 0
    0.702 0
    0.7 0
    0.698 0
    0.696 0
    0.694 0
    0.692 0
    0.69 0
    0.688 0
    0.686 0
    0.684 0
    0.682 0
    0.68 0
    0.678 0
    0.676 0
    0.674 0
    0.672 0
    0.67 0
    0.668 0
    0.666 0
    0.664 0
    0.662 0
    0.66 0
    0.658 0
    0.656 0
    0.654 0
    0.652 0
    0.65 0
    0.648 0
    0.646 0
    0.644 0
    0.642 0
    0.64 0
    0.638 0
    0.636 0
    0.634 0
    0.632 0
    0.63 0
    0.628 0
    0.626 0
    0.624 0
    0.622 0
    0.62 0
    0.618 0
    0.616 0
    0.614 0
    0.612 0
    0.61 0
    0.608 0
    0.606 0
    0.604 0
    0.602 0
    0.6 0
    0.598 0
    0.596 0
    0.594 0
    0.592 0
    0.59 0
    0.588 0
    0.586 0
    0.584 0
    0.582 0
    0.58 0
    0.578 0
    0.576 0
    0.574 0
    0.572 0
    0.57 0
    0.568 0
    0.566 0
    0.564 0
    0.562 0
    0.56 0
    0.558 0
    0.556 0
    0.554 0
    0.552 0
    0.55 0
    0.548 0
    0.546 0
    0.546 0.002
    0.544 0.002
    0.542 0.002
    0.54 0.002
    0.538 0.002
    0.536 0.002
    0.534 0.002
    0.532 0.002
    0.53 0.002
    0.528 0.002
    0.526 0.002
    0.524 0.002
    0.522 0.002
    0.52 0.002
    0.518 0.002
    0.516 0.002
    0.514 0.002
    0.512 0.002
    0.51 0.002
    0.508 0.002
    0.506 0.002
    0.504 0.002
    0.502 0.002
    0.5 0.002
    0.498 0.002
    0.496 0.002
    0.494 0.002
    0.492 0.002
    0.49 0.002
    0.488 0.002
    0.486 0.002
    0.484 0.002
    0.482 0.002
    0.48 0.002
    0.478 0.002
    0.476 0.002
    0.474 0.002
    0.472 0.002
    0.47 0.002
    0.468 0.002
    0.466 0.002
    0.464 0.002
    0.462 0.002
    0.46 0.002
    0.458 0.002
    0.456 0.002
    0.454 0.002
    0.452 0.002
    0.45 0.002
    0.448 0.002
    0.446 0.002
    0.444 0.002
    0.442 0.002
    0.44 0.002
    0.438 0.002
    0.436 0.002
    0.434 0.002
    0.432 0.002
    0.43 0.002
    0.428 0.002
    0.426 0.002
    0.424 0.002
    0.422 0.002
    0.42 0.002
    0.418 0.002
    0.416 0.002
    0.414 0.002
    0.412 0.002
    0.41 0.002
    0.408 0.002
    0.406 0.002
    0.404 0.002
    0.402 0.002
    0.4 0.002
    0.398 0.002
    0.396 0.002
    0.394 0.002
    0.392 0.002
    0.39 0.002
    0.388 0.002
    0.386 0.002
    0.384 0.002
    0.382 0.002
    0.38 0.002
    0.378 0.002
    0.376 0.002
    0.374 0.002
    0.372 0.002
    0.37 0.002
    0.368 0.002
    0.366 0.002
    0.364 0.002
    0.362 0.002
    0.36 0.002
    0.358 0.002
    0.356 0.002
    0.354 0.002
    0.352 0.002
    0.35 0.002
    0.348 0.002
    0.346 0.002
    0.344 0.002
    0.342 0.002
    0.34 0.002
    0.338 0.002
    0.336 0.002
    0.336 0.004
    0.336 0.006
    0.334 0.006
    0.332 0.006
    0.33 0.006
    0.328 0.006
    0.326 0.006
    0.324 0.006
    0.322 0.006
    0.32 0.006
    0.318 0.006
    0.316 0.006
    0.314 0.006
    0.312 0.006
    0.31 0.006
    0.308 0.006
    0.306 0.006
    0.304 0.006
    0.302 0.006
    0.3 0.006
    0.298 0.006
    0.296 0.006
    0.294 0.006
    0.292 0.006
    0.29 0.006
    0.288 0.006
    0.286 0.006
    0.284 0.006
    0.282 0.006
    0.28 0.006
    0.278 0.006
    0.276 0.006
    0.274 0.006
    0.272 0.006
    0.27 0.006
    0.268 0.006
    0.266 0.006
    0.264 0.006
    0.262 0.006
    0.26 0.006
    0.258 0.006
    0.256 0.006
    0.254 0.006
    0.252 0.006
    0.25 0.006
    0.248 0.006
    0.246 0.006
    0.244 0.006
    0.242 0.006
    0.24 0.006
    0.238 0.006
    0.236 0.006
    0.234 0.006
    0.232 0.006
    0.23 0.006
    0.228 0.006
    0.226 0.006
    0.226 0.008
    0.224 0.008
    0.222 0.008
    0.22 0.008
    0.218 0.008
    0.216 0.008
    0.214 0.008
    0.212 0.008
    0.21 0.008
    0.21 0.01
    0.208 0.01
    0.206 0.01
    0.204 0.01
    0.202 0.01
    0.202 0.012
    0.2 0.012
    0.198 0.012
    0.196 0.012
    0.194 0.012
    0.192 0.012
    0.19 0.012
    0.188 0.012
    0.188 0.014
    0.186 0.014
    0.184 0.014
    0.182 0.014
    0.18 0.014
    0.178 0.014
    0.176 0.014
    0.174 0.014
    0.172 0.014
    0.17 0.014
    0.168 0.014
    0.166 0.014
    0.164 0.014
    0.162 0.014
    0.16 0.014
    0.158 0.014
    0.156 0.014
    0.156 0.016
    0.154 0.016
    0.152 0.016
    0.15 0.016
    0.148 0.016
    0.146 0.016
    0.144 0.016
    0.144 0.018
    0.142 0.018
    0.14 0.018
    0.138 0.018
    0.136 0.018
    0.136 0.02
    0.134 0.02
    0.132 0.02
    0.132 0.022
    0.132 0.024
    0.13 0.024
    0.128 0.024
    0.126 0.024
    0.124 0.024
    0.122 0.024
    0.12 0.024
    0.118 0.024
    0.116 0.024
    0.114 0.024
    0.112 0.024
    0.11 0.024
    0.108 0.024
    0.106 0.024
    0.104 0.024
    0.102 0.024
    0.1 0.024
    0.098 0.024
    0.096 0.024
    0.094 0.024
    0.092 0.024
    0.09 0.024
    0.088 0.024
    0.086 0.024
    0.084 0.024
    0.084 0.026
    0.082 0.026
    0.08 0.026
    0.078 0.026
    0.076 0.026
    0.074 0.026
    0.072 0.026
    0.072 0.028
    0.072 0.03
    0.07 0.03
    0.068 0.03
    0.066 0.032
    0.064 0.032
    0.062 0.032
    0.06 0.032
    0.058 0.032
    0.058 0.034
    0.058 0.036
    0.058 0.038
    0.056 0.038
    0.054 0.038
    0.052 0.038
    0.052 0.04
    0.05 0.04
    0.048 0.04
    0.046 0.042
    0.044 0.042
    0.044 0.044
    0.042 0.044
    0.04 0.044
    0.038 0.044
    0.036 0.044
    0.034 0.044
    0.032 0.044
    0.03 0.044
    0.03 0.046
    0.03 0.048
    0.03 0.05
    0.03 0.052
    0.03 0.054
    0.03 0.056
    0.03 0.058
    0.03 0.06
    0.03 0.062
    0.03 0.064
    0.03 0.066
    0.028 0.066
    0.028 0.068
    0.026 0.068
    0.026 0.07
    0.024 0.07
    0.024 0.072
    0.024 0.074
    0.022 0.074
    0.02 0.074
    0.02 0.076
    0.02 0.078
    0.02 0.08
    0.02 0.082
    0.02 0.084
    0.02 0.086
    0.018 0.086
    0.016 0.088
    0.016 0.09
    0.016 0.092
    0.016 0.094
    0.016 0.096
    0.016 0.098
    0.016 0.1
    0.016 0.102
    0.016 0.104
    0.016 0.106
    0.016 0.108
    0.016 0.11
    0.016 0.112
    0.016 0.114
    0.016 0.116
    0.016 0.118
    0.014 0.118
    0.014 0.12
    0.014 0.122
    0.014 0.124
    0.014 0.126
    0.014 0.128
    0.014 0.13
    0.014 0.132
    0.012 0.132
    0.012 0.134
    0.012 0.136
    0.012 0.138
    0.012 0.14
    0.012 0.142
    0.012 0.144
    0.012 0.146
    0.012 0.148
    0.012 0.15
    0.012 0.152
    0.012 0.154
    0.012 0.156
    0.012 0.158
    0.012 0.16
    0.012 0.162
    0.012 0.164
    0.01 0.164
    0.01 0.166
    0.01 0.168
    0.01 0.17
    0.01 0.172
    0.01 0.174
    0.01 0.176
    0.01 0.178
    0.01 0.18
    0.01 0.182
    0.008 0.182
    0.008 0.184
    0.008 0.186
    0.008 0.188
    0.008 0.19
    0.008 0.192
    0.008 0.194
    0.008 0.196
    0.006 0.196
    0.006 0.198
    0.006 0.2
    0.006 0.202
    0.006 0.204
    0.006 0.206
    0.006 0.208
    0.006 0.21
    0.006 0.212
    0.006 0.214
    0.006 0.216
    0.006 0.218
    0.006 0.22
    0.006 0.222
    0.006 0.224
    0.006 0.226
    0.006 0.228
    0.006 0.23
    0.006 0.232
    0.006 0.234
    0.006 0.236
    0.006 0.238
    0.006 0.24
    0.006 0.242
    0.006 0.244
    0.006 0.246
    0.006 0.248
    0.006 0.25
    0.006 0.252
    0.006 0.254
    0.006 0.256
    0.006 0.258
    0.006 0.26
    0.006 0.262
    0.006 0.264
    0.006 0.266
    0.006 0.268
    0.006 0.27
    0.006 0.272
    0.006 0.274
    0.006 0.276
    0.006 0.278
    0.006 0.28
    0.006 0.282
    0.006 0.284
    0.006 0.286
    0.006 0.288
    0.006 0.29
    0.006 0.292
    0.006 0.294
    0.006 0.296
    0.006 0.298
    0.006 0.3
    0.006 0.302
    0.006 0.304
    0.006 0.306
    0.006 0.308
    0.006 0.31
    0.006 0.312
    0.006 0.314
    0.006 0.316
    0.006 0.318
    0.006 0.32
    0.006 0.322
    0.006 0.324
    0.006 0.326
    0.006 0.328
    0.006 0.33
    0.006 0.332
    0.006 0.334
    0.006 0.336
    0.006 0.338
    0.006 0.34
    0.006 0.342
    0.006 0.344
    0.006 0.346
    0.006 0.348
    0.006 0.35
    0.006 0.352
    0.006 0.354
    0.006 0.356
    0.004 0.358
    0.004 0.36
    0.004 0.362
    0.004 0.364
    0.004 0.366
    0.004 0.368
    0.004 0.37
    0.004 0.372
    0.004 0.374
    0.004 0.376
    0.004 0.378
    0.004 0.38
    0.004 0.382
    0.004 0.384
    0.004 0.386
    0.004 0.388
    0.004 0.39
    0.004 0.392
    0.004 0.394
    0.004 0.396
    0.004 0.398
    0.004 0.4
    0.004 0.402
    0.004 0.404
    0.004 0.406
    0.004 0.408
    0.004 0.41
    0.004 0.412
    0.004 0.414
    0.004 0.416
    0.004 0.418
    0.004 0.42
    0.004 0.422
    0.004 0.424
    0.004 0.426
    0.004 0.428
    0.004 0.43
    0.004 0.432
    0.004 0.434
    0.004 0.436
    0.004 0.438
    0.004 0.44
    0.004 0.442
    0.004 0.444
    0.004 0.446
    0.004 0.448
    0.004 0.45
    0.004 0.452
    0.004 0.454
    0.004 0.456
    0.004 0.458
    0.004 0.46
    0.004 0.462
    0.004 0.464
    0.004 0.466
    0.004 0.468
    0.004 0.47
    0.004 0.472
    0.004 0.474
    0.004 0.476
    0.004 0.478
    0.004 0.48
    0.004 0.482
    0.004 0.484
    0.004 0.486
    0.004 0.488
    0.004 0.49
    0.004 0.492
    0.004 0.494
    0.004 0.496
    0.004 0.498
    0.004 0.5
    0.004 0.502
    0.004 0.504
    0.004 0.506
    0.004 0.508
    0.004 0.51
    0.004 0.512
    0.004 0.514
    0.004 0.516
    0.004 0.518
    0.002 0.52
    0.002 0.522
    0.002 0.524
    0.002 0.526
    0.002 0.528
    0.002 0.53
    0.002 0.532
    0.002 0.534
    0.002 0.536
    0.002 0.538
    0.002 0.54
    0.002 0.542
    0.002 0.544
    0.002 0.546
    0.002 0.548
    0.002 0.55
    0.002 0.552
    0.002 0.554
    0.002 0.556
    0.002 0.558
    0.002 0.56
    0.002 0.562
    0.002 0.564
    0.002 0.566
    0.002 0.568
    0.002 0.57
    0.002 0.572
    0.002 0.574
    0.002 0.576
    0.002 0.578
    0.002 0.58
    0.002 0.582
    0.002 0.584
    0.002 0.586
    0.002 0.588
    0.002 0.59
    0.002 0.592
    0.002 0.594
    0.002 0.596
    0.002 0.598
    0.002 0.6
    0.002 0.602
    0.002 0.604
    0.002 0.606
    0 0.606
    0 0.608
    0 0.61
    0 0.612
    0 0.614
    0 0.616
    0 0.618
    0 0.62
    0 0.622
    0 0.624
    0 0.626
    0 0.628
    0 0.63
    0 0.632
    0 0.634
    0 0.636
    0 0.638
    0 0.64
    0 0.642
    0 0.644
    0 0.646
    0 0.648
    0 0.65
    0 0.652
    0 0.654
    0 0.656
    0 0.658
    0 0.66
    0 0.662
    0 0.664
    0 0.666
    0 0.668
    0 0.67
    0 0.672
    0 0.674
    0 0.676
    0 0.678
    0 0.68
    0 0.682
    0 0.684
    0 0.686
    0 0.688
    0 0.69
    0 0.692
    0 0.694
    0 0.696
    0 0.698
    0 0.7
    0 0.702
    0 0.704
    0 0.706
    0 0.708
    0 0.71
    0 0.712
    0 0.714
    0 0.716
    0 0.718
    0 0.72
    0 0.722
    0 0.724
    0 0.726
    0 0.728
    0 0.73
    0 0.732
    0 0.734
    0 0.736
    0 0.738
    0 0.74
    0 0.742
    0 0.744
    0 0.746
    0 0.748
    0 0.75
    0 0.752
    0 0.754
    0 0.756
    0 0.758
    0 0.76
    0 0.762
    0 0.764
    0 0.766
    0 0.768
    0 0.77
    0 0.772
    0 0.774
    0 0.776
    0 0.778
    0 0.78
    0 0.782
    0 0.784
    0 0.786
    0 0.788
    0 0.79
    0 0.792
    0 0.794
    0 0.796
    0 0.798
    0 0.8
    0 0.802
    0 0.804
    0 0.806
    0 0.808
    0 0.81
    0 0.812
    0 0.814
    0 0.816
    0 0.818
    0 0.82
    0 0.822
    0 0.824
    0 0.826
    0 0.828
    0 0.83
    0 0.832
    0 0.834
    0 0.836
    0 0.838
    0 0.84
    0 0.842
    0 0.844
    0 0.846
    0 0.848
    0 0.85
    0 0.852
    0 0.854
    0 0.856
    0 0.858
    0 0.86
    0 0.862
    0 0.864
    0 0.866
    0 0.868
    0 0.87
    0 0.872
    0 0.874
    0 0.876
    0 0.878
    0 0.88
    0 0.882
    0 0.884
    0 0.886
    0 0.888
    0 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    \addlegendentry{$N_{\rm rx} = 40$}

    \addplot [very thick, teal41120142]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.872 0
    0.87 0
    0.868 0
    0.866 0
    0.864 0
    0.862 0
    0.86 0
    0.858 0
    0.856 0
    0.854 0
    0.852 0
    0.85 0
    0.848 0
    0.846 0
    0.844 0
    0.842 0
    0.84 0
    0.838 0
    0.836 0
    0.834 0
    0.832 0
    0.83 0
    0.828 0
    0.826 0
    0.824 0
    0.822 0
    0.82 0
    0.818 0
    0.816 0
    0.814 0
    0.812 0
    0.81 0
    0.808 0
    0.806 0
    0.806 0.002
    0.804 0.002
    0.802 0.002
    0.8 0.002
    0.798 0.002
    0.796 0.002
    0.794 0.002
    0.792 0.002
    0.79 0.002
    0.788 0.002
    0.786 0.002
    0.784 0.002
    0.782 0.002
    0.78 0.002
    0.778 0.002
    0.776 0.002
    0.774 0.002
    0.772 0.002
    0.77 0.002
    0.768 0.002
    0.766 0.002
    0.764 0.002
    0.762 0.002
    0.76 0.002
    0.758 0.002
    0.756 0.002
    0.754 0.002
    0.752 0.002
    0.75 0.002
    0.748 0.002
    0.746 0.002
    0.744 0.002
    0.742 0.002
    0.74 0.002
    0.738 0.002
    0.736 0.002
    0.734 0.002
    0.732 0.002
    0.73 0.002
    0.728 0.002
    0.726 0.002
    0.724 0.002
    0.722 0.002
    0.72 0.002
    0.718 0.002
    0.716 0.002
    0.714 0.002
    0.712 0.002
    0.71 0.002
    0.708 0.002
    0.706 0.002
    0.704 0.002
    0.702 0.002
    0.7 0.002
    0.698 0.002
    0.696 0.002
    0.694 0.002
    0.692 0.002
    0.69 0.002
    0.688 0.002
    0.686 0.002
    0.684 0.002
    0.682 0.002
    0.68 0.002
    0.678 0.002
    0.676 0.002
    0.674 0.002
    0.672 0.002
    0.67 0.002
    0.668 0.002
    0.666 0.002
    0.664 0.002
    0.662 0.002
    0.66 0.002
    0.658 0.002
    0.656 0.002
    0.654 0.002
    0.652 0.002
    0.65 0.002
    0.648 0.002
    0.646 0.002
    0.644 0.002
    0.642 0.002
    0.64 0.002
    0.638 0.002
    0.636 0.002
    0.634 0.002
    0.632 0.002
    0.63 0.002
    0.628 0.002
    0.626 0.002
    0.624 0.002
    0.622 0.002
    0.62 0.002
    0.618 0.002
    0.616 0.002
    0.614 0.002
    0.612 0.002
    0.61 0.002
    0.608 0.002
    0.606 0.002
    0.604 0.002
    0.602 0.002
    0.6 0.002
    0.598 0.002
    0.596 0.002
    0.594 0.002
    0.592 0.002
    0.59 0.002
    0.588 0.002
    0.586 0.002
    0.584 0.002
    0.582 0.002
    0.58 0.002
    0.578 0.002
    0.576 0.002
    0.574 0.002
    0.572 0.002
    0.57 0.002
    0.568 0.002
    0.566 0.002
    0.564 0.002
    0.562 0.002
    0.56 0.002
    0.558 0.002
    0.556 0.002
    0.554 0.002
    0.552 0.002
    0.55 0.002
    0.548 0.002
    0.546 0.002
    0.544 0.002
    0.542 0.002
    0.54 0.002
    0.538 0.002
    0.536 0.002
    0.534 0.002
    0.532 0.002
    0.53 0.002
    0.528 0.002
    0.526 0.002
    0.524 0.002
    0.522 0.002
    0.52 0.002
    0.52 0.004
    0.518 0.004
    0.516 0.004
    0.514 0.004
    0.512 0.004
    0.51 0.004
    0.508 0.004
    0.506 0.004
    0.504 0.004
    0.502 0.004
    0.5 0.004
    0.498 0.004
    0.496 0.004
    0.494 0.004
    0.492 0.004
    0.49 0.004
    0.488 0.004
    0.486 0.004
    0.484 0.004
    0.482 0.004
    0.48 0.004
    0.478 0.004
    0.476 0.004
    0.474 0.004
    0.472 0.004
    0.47 0.004
    0.468 0.004
    0.466 0.004
    0.464 0.004
    0.462 0.004
    0.46 0.004
    0.458 0.004
    0.456 0.004
    0.454 0.004
    0.452 0.004
    0.45 0.004
    0.448 0.004
    0.446 0.004
    0.444 0.004
    0.442 0.004
    0.44 0.004
    0.438 0.004
    0.436 0.004
    0.434 0.004
    0.432 0.004
    0.43 0.004
    0.428 0.004
    0.426 0.004
    0.424 0.004
    0.422 0.004
    0.42 0.004
    0.418 0.004
    0.416 0.004
    0.414 0.004
    0.412 0.004
    0.41 0.004
    0.408 0.004
    0.406 0.004
    0.404 0.004
    0.402 0.004
    0.4 0.004
    0.398 0.004
    0.396 0.004
    0.394 0.004
    0.392 0.004
    0.39 0.004
    0.388 0.004
    0.386 0.004
    0.384 0.004
    0.382 0.004
    0.38 0.004
    0.378 0.004
    0.376 0.004
    0.374 0.004
    0.372 0.004
    0.37 0.004
    0.368 0.004
    0.366 0.004
    0.364 0.004
    0.362 0.004
    0.36 0.004
    0.358 0.004
    0.356 0.004
    0.354 0.004
    0.352 0.004
    0.35 0.004
    0.348 0.004
    0.346 0.004
    0.344 0.004
    0.342 0.004
    0.34 0.004
    0.338 0.004
    0.336 0.004
    0.334 0.004
    0.332 0.004
    0.33 0.004
    0.328 0.004
    0.326 0.004
    0.324 0.004
    0.322 0.004
    0.32 0.004
    0.318 0.006
    0.316 0.006
    0.314 0.006
    0.312 0.006
    0.31 0.006
    0.308 0.006
    0.306 0.006
    0.304 0.006
    0.302 0.006
    0.3 0.006
    0.298 0.006
    0.296 0.006
    0.294 0.006
    0.292 0.006
    0.29 0.006
    0.29 0.008
    0.288 0.008
    0.286 0.008
    0.284 0.008
    0.282 0.008
    0.28 0.008
    0.278 0.008
    0.276 0.008
    0.274 0.008
    0.272 0.008
    0.27 0.008
    0.268 0.008
    0.266 0.008
    0.264 0.008
    0.262 0.008
    0.26 0.008
    0.258 0.008
    0.256 0.008
    0.254 0.008
    0.252 0.008
    0.25 0.008
    0.248 0.008
    0.246 0.008
    0.244 0.008
    0.242 0.008
    0.24 0.008
    0.238 0.008
    0.236 0.008
    0.234 0.008
    0.232 0.008
    0.23 0.008
    0.228 0.008
    0.226 0.008
    0.224 0.008
    0.224 0.01
    0.222 0.01
    0.22 0.01
    0.218 0.01
    0.216 0.01
    0.214 0.01
    0.212 0.01
    0.21 0.01
    0.208 0.01
    0.206 0.01
    0.204 0.01
    0.202 0.01
    0.2 0.01
    0.198 0.01
    0.196 0.01
    0.194 0.01
    0.192 0.01
    0.19 0.01
    0.188 0.01
    0.186 0.01
    0.184 0.01
    0.182 0.01
    0.18 0.01
    0.178 0.01
    0.176 0.01
    0.174 0.01
    0.172 0.01
    0.17 0.01
    0.168 0.01
    0.166 0.01
    0.166 0.012
    0.164 0.014
    0.162 0.014
    0.162 0.016
    0.162 0.018
    0.16 0.018
    0.158 0.018
    0.158 0.02
    0.156 0.02
    0.154 0.02
    0.152 0.02
    0.152 0.022
    0.15 0.022
    0.148 0.022
    0.146 0.022
    0.144 0.022
    0.142 0.022
    0.14 0.022
    0.138 0.022
    0.136 0.022
    0.134 0.022
    0.132 0.022
    0.132 0.024
    0.13 0.024
    0.13 0.026
    0.128 0.026
    0.126 0.026
    0.124 0.028
    0.124 0.03
    0.122 0.03
    0.12 0.03
    0.118 0.03
    0.116 0.03
    0.116 0.032
    0.114 0.032
    0.112 0.032
    0.112 0.034
    0.112 0.036
    0.11 0.036
    0.108 0.036
    0.106 0.036
    0.104 0.036
    0.102 0.036
    0.1 0.036
    0.098 0.036
    0.098 0.038
    0.096 0.038
    0.094 0.038
    0.092 0.038
    0.09 0.038
    0.088 0.038
    0.086 0.038
    0.086 0.04
    0.084 0.04
    0.082 0.04
    0.08 0.04
    0.078 0.04
    0.076 0.04
    0.074 0.04
    0.072 0.04
    0.072 0.042
    0.072 0.044
    0.07 0.044
    0.07 0.046
    0.068 0.046
    0.068 0.048
    0.068 0.05
    0.066 0.05
    0.064 0.05
    0.062 0.05
    0.06 0.05
    0.058 0.05
    0.056 0.05
    0.054 0.05
    0.054 0.052
    0.052 0.052
    0.052 0.054
    0.05 0.056
    0.05 0.058
    0.05 0.06
    0.048 0.06
    0.046 0.06
    0.044 0.06
    0.042 0.06
    0.04 0.06
    0.04 0.062
    0.038 0.062
    0.036 0.062
    0.036 0.064
    0.036 0.066
    0.036 0.068
    0.036 0.07
    0.034 0.07
    0.034 0.072
    0.032 0.072
    0.03 0.072
    0.03 0.074
    0.028 0.074
    0.026 0.074
    0.026 0.076
    0.026 0.078
    0.024 0.078
    0.024 0.08
    0.022 0.08
    0.022 0.082
    0.022 0.084
    0.02 0.084
    0.02 0.086
    0.02 0.088
    0.02 0.09
    0.02 0.092
    0.02 0.094
    0.02 0.096
    0.02 0.098
    0.02 0.1
    0.02 0.102
    0.018 0.104
    0.016 0.104
    0.014 0.104
    0.014 0.106
    0.014 0.108
    0.014 0.11
    0.014 0.112
    0.014 0.114
    0.012 0.114
    0.012 0.116
    0.012 0.118
    0.012 0.12
    0.012 0.122
    0.01 0.122
    0.01 0.124
    0.01 0.126
    0.01 0.128
    0.01 0.13
    0.01 0.132
    0.01 0.134
    0.01 0.136
    0.01 0.138
    0.01 0.14
    0.01 0.142
    0.01 0.144
    0.01 0.146
    0.01 0.148
    0.01 0.15
    0.01 0.152
    0.01 0.154
    0.01 0.156
    0.01 0.158
    0.008 0.158
    0.008 0.16
    0.008 0.162
    0.008 0.164
    0.008 0.166
    0.008 0.168
    0.008 0.17
    0.008 0.172
    0.008 0.174
    0.006 0.174
    0.004 0.176
    0.004 0.178
    0.004 0.18
    0.004 0.182
    0.004 0.184
    0.004 0.186
    0.004 0.188
    0.004 0.19
    0.004 0.192
    0.004 0.194
    0.004 0.196
    0.004 0.198
    0.004 0.2
    0.004 0.202
    0.004 0.204
    0.004 0.206
    0.004 0.208
    0.004 0.21
    0.004 0.212
    0.004 0.214
    0.004 0.216
    0.004 0.218
    0.004 0.22
    0.004 0.222
    0.004 0.224
    0.004 0.226
    0.004 0.228
    0.004 0.23
    0.004 0.232
    0.004 0.234
    0.004 0.236
    0.004 0.238
    0.004 0.24
    0.004 0.242
    0.004 0.244
    0.004 0.246
    0.004 0.248
    0.004 0.25
    0.004 0.252
    0.004 0.254
    0.004 0.256
    0.004 0.258
    0.004 0.26
    0.004 0.262
    0.004 0.264
    0.004 0.266
    0.004 0.268
    0.004 0.27
    0.004 0.272
    0.004 0.274
    0.004 0.276
    0.004 0.278
    0.004 0.28
    0.004 0.282
    0.004 0.284
    0.004 0.286
    0.004 0.288
    0.004 0.29
    0.004 0.292
    0.004 0.294
    0.004 0.296
    0.004 0.298
    0.004 0.3
    0.004 0.302
    0.004 0.304
    0.004 0.306
    0.002 0.306
    0.002 0.308
    0.002 0.31
    0.002 0.312
    0.002 0.314
    0.002 0.316
    0.002 0.318
    0.002 0.32
    0.002 0.322
    0.002 0.324
    0.002 0.326
    0.002 0.328
    0.002 0.33
    0.002 0.332
    0.002 0.334
    0.002 0.336
    0.002 0.338
    0.002 0.34
    0.002 0.342
    0.002 0.344
    0.002 0.346
    0.002 0.348
    0.002 0.35
    0.002 0.352
    0.002 0.354
    0.002 0.356
    0.002 0.358
    0.002 0.36
    0.002 0.362
    0.002 0.364
    0.002 0.366
    0.002 0.368
    0.002 0.37
    0.002 0.372
    0.002 0.374
    0.002 0.376
    0.002 0.378
    0.002 0.38
    0.002 0.382
    0.002 0.384
    0.002 0.386
    0.002 0.388
    0.002 0.39
    0.002 0.392
    0.002 0.394
    0.002 0.396
    0.002 0.398
    0.002 0.4
    0.002 0.402
    0.002 0.404
    0.002 0.406
    0.002 0.408
    0.002 0.41
    0.002 0.412
    0.002 0.414
    0.002 0.416
    0.002 0.418
    0.002 0.42
    0.002 0.422
    0.002 0.424
    0.002 0.426
    0.002 0.428
    0.002 0.43
    0.002 0.432
    0.002 0.434
    0.002 0.436
    0.002 0.438
    0.002 0.44
    0.002 0.442
    0.002 0.444
    0.002 0.446
    0.002 0.448
    0.002 0.45
    0.002 0.452
    0.002 0.454
    0.002 0.456
    0.002 0.458
    0.002 0.46
    0.002 0.462
    0.002 0.464
    0.002 0.466
    0.002 0.468
    0.002 0.47
    0.002 0.472
    0.002 0.474
    0.002 0.476
    0.002 0.478
    0.002 0.48
    0.002 0.482
    0.002 0.484
    0.002 0.486
    0.002 0.488
    0.002 0.49
    0.002 0.492
    0.002 0.494
    0.002 0.496
    0.002 0.498
    0.002 0.5
    0.002 0.502
    0.002 0.504
    0.002 0.506
    0.002 0.508
    0.002 0.51
    0.002 0.512
    0.002 0.514
    0.002 0.516
    0.002 0.518
    0.002 0.52
    0.002 0.522
    0.002 0.524
    0.002 0.526
    0.002 0.528
    0.002 0.53
    0.002 0.532
    0.002 0.534
    0.002 0.536
    0.002 0.538
    0.002 0.54
    0.002 0.542
    0.002 0.544
    0.002 0.546
    0.002 0.548
    0.002 0.55
    0.002 0.552
    0.002 0.554
    0.002 0.556
    0.002 0.558
    0.002 0.56
    0.002 0.562
    0.002 0.564
    0.002 0.566
    0.002 0.568
    0.002 0.57
    0.002 0.572
    0.002 0.574
    0.002 0.576
    0.002 0.578
    0.002 0.58
    0.002 0.582
    0.002 0.584
    0.002 0.586
    0.002 0.588
    0.002 0.59
    0.002 0.592
    0.002 0.594
    0.002 0.596
    0.002 0.598
    0.002 0.6
    0.002 0.602
    0.002 0.604
    0.002 0.606
    0.002 0.608
    0.002 0.61
    0.002 0.612
    0.002 0.614
    0.002 0.616
    0.002 0.618
    0.002 0.62
    0.002 0.622
    0.002 0.624
    0.002 0.626
    0.002 0.628
    0.002 0.63
    0.002 0.632
    0.002 0.634
    0.002 0.636
    0.002 0.638
    0.002 0.64
    0.002 0.642
    0.002 0.644
    0.002 0.646
    0.002 0.648
    0.002 0.65
    0.002 0.652
    0.002 0.654
    0.002 0.656
    0.002 0.658
    0.002 0.66
    0.002 0.662
    0.002 0.664
    0.002 0.666
    0.002 0.668
    0.002 0.67
    0.002 0.672
    0.002 0.674
    0.002 0.676
    0.002 0.678
    0.002 0.68
    0.002 0.682
    0.002 0.684
    0.002 0.686
    0.002 0.688
    0.002 0.69
    0.002 0.692
    0.002 0.694
    0.002 0.696
    0.002 0.698
    0.002 0.7
    0.002 0.702
    0.002 0.704
    0.002 0.706
    0.002 0.708
    0.002 0.71
    0.002 0.712
    0.002 0.714
    0.002 0.716
    0.002 0.718
    0.002 0.72
    0.002 0.722
    0.002 0.724
    0.002 0.726
    0.002 0.728
    0.002 0.73
    0.002 0.732
    0.002 0.734
    0.002 0.736
    0.002 0.738
    0.002 0.74
    0.002 0.742
    0.002 0.744
    0.002 0.746
    0.002 0.748
    0.002 0.75
    0.002 0.752
    0.002 0.754
    0.002 0.756
    0.002 0.758
    0.002 0.76
    0.002 0.762
    0.002 0.764
    0.002 0.766
    0.002 0.768
    0.002 0.77
    0.002 0.772
    0.002 0.774
    0.002 0.776
    0.002 0.778
    0.002 0.78
    0.002 0.782
    0.002 0.784
    0.002 0.786
    0.002 0.788
    0.002 0.79
    0.002 0.792
    0.002 0.794
    0.002 0.796
    0.002 0.798
    0.002 0.8
    0.002 0.802
    0.002 0.804
    0.002 0.806
    0.002 0.808
    0.002 0.81
    0.002 0.812
    0.002 0.814
    0.002 0.816
    0.002 0.818
    0.002 0.82
    0.002 0.822
    0.002 0.824
    0.002 0.826
    0.002 0.828
    0.002 0.83
    0.002 0.832
    0.002 0.834
    0.002 0.836
    0.002 0.838
    0.002 0.84
    0.002 0.842
    0.002 0.844
    0.002 0.846
    0.002 0.848
    0.002 0.85
    0.002 0.852
    0.002 0.854
    0.002 0.856
    0.002 0.858
    0.002 0.86
    0.002 0.862
    0.002 0.864
    0.002 0.866
    0.002 0.868
    0.002 0.87
    0.002 0.872
    0.002 0.874
    0.002 0.876
    0.002 0.878
    0.002 0.88
    0.002 0.882
    0.002 0.884
    0.002 0.886
    0.002 0.888
    0.002 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    \addlegendentry{$N_{\rm rx} = 30$}
    \addplot [very thick, darkslateblue6467135]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.916 0.002
    0.914 0.002
    0.912 0.002
    0.91 0.002
    0.908 0.002
    0.906 0.002
    0.904 0.002
    0.902 0.002
    0.9 0.002
    0.898 0.002
    0.896 0.002
    0.894 0.002
    0.892 0.002
    0.89 0.002
    0.888 0.002
    0.886 0.002
    0.884 0.002
    0.882 0.002
    0.88 0.002
    0.878 0.002
    0.876 0.002
    0.874 0.002
    0.872 0.002
    0.87 0.002
    0.868 0.002
    0.866 0.002
    0.864 0.002
    0.862 0.002
    0.86 0.002
    0.858 0.002
    0.856 0.002
    0.854 0.002
    0.852 0.002
    0.85 0.002
    0.848 0.002
    0.846 0.002
    0.844 0.002
    0.842 0.002
    0.84 0.002
    0.838 0.002
    0.836 0.002
    0.834 0.002
    0.832 0.002
    0.83 0.002
    0.828 0.002
    0.826 0.002
    0.824 0.002
    0.822 0.002
    0.82 0.002
    0.818 0.002
    0.816 0.002
    0.814 0.002
    0.812 0.002
    0.81 0.002
    0.808 0.002
    0.806 0.002
    0.804 0.002
    0.802 0.002
    0.8 0.002
    0.798 0.002
    0.796 0.002
    0.794 0.002
    0.792 0.002
    0.79 0.002
    0.788 0.002
    0.786 0.002
    0.784 0.002
    0.782 0.002
    0.78 0.002
    0.778 0.002
    0.776 0.002
    0.774 0.002
    0.772 0.002
    0.77 0.002
    0.768 0.002
    0.766 0.002
    0.764 0.002
    0.762 0.002
    0.76 0.002
    0.758 0.002
    0.756 0.002
    0.754 0.002
    0.752 0.002
    0.75 0.002
    0.748 0.002
    0.746 0.002
    0.744 0.002
    0.742 0.002
    0.74 0.002
    0.738 0.002
    0.736 0.002
    0.734 0.002
    0.732 0.002
    0.732 0.004
    0.73 0.004
    0.728 0.004
    0.726 0.004
    0.724 0.004
    0.722 0.004
    0.72 0.004
    0.718 0.004
    0.716 0.004
    0.714 0.004
    0.712 0.004
    0.71 0.004
    0.708 0.004
    0.706 0.004
    0.704 0.004
    0.702 0.004
    0.7 0.004
    0.698 0.004
    0.696 0.004
    0.694 0.004
    0.692 0.004
    0.69 0.004
    0.688 0.004
    0.686 0.004
    0.684 0.004
    0.682 0.004
    0.68 0.004
    0.678 0.004
    0.676 0.004
    0.674 0.004
    0.672 0.004
    0.67 0.004
    0.668 0.004
    0.666 0.004
    0.664 0.004
    0.662 0.004
    0.66 0.004
    0.658 0.004
    0.656 0.004
    0.654 0.004
    0.652 0.004
    0.65 0.004
    0.65 0.006
    0.648 0.006
    0.646 0.006
    0.644 0.006
    0.642 0.006
    0.64 0.006
    0.638 0.006
    0.636 0.006
    0.634 0.006
    0.632 0.006
    0.63 0.006
    0.628 0.006
    0.626 0.006
    0.624 0.006
    0.622 0.006
    0.62 0.006
    0.618 0.006
    0.616 0.006
    0.614 0.006
    0.612 0.006
    0.61 0.006
    0.608 0.006
    0.606 0.006
    0.604 0.006
    0.602 0.006
    0.6 0.006
    0.598 0.006
    0.598 0.008
    0.596 0.008
    0.594 0.008
    0.592 0.008
    0.59 0.008
    0.588 0.008
    0.586 0.008
    0.584 0.008
    0.582 0.008
    0.58 0.008
    0.578 0.008
    0.576 0.008
    0.574 0.008
    0.572 0.008
    0.57 0.008
    0.568 0.008
    0.566 0.008
    0.564 0.008
    0.562 0.008
    0.56 0.008
    0.558 0.008
    0.556 0.008
    0.554 0.008
    0.552 0.008
    0.55 0.008
    0.55 0.01
    0.548 0.01
    0.546 0.01
    0.544 0.01
    0.542 0.01
    0.54 0.01
    0.538 0.01
    0.536 0.01
    0.534 0.01
    0.532 0.01
    0.53 0.01
    0.528 0.01
    0.526 0.01
    0.524 0.01
    0.522 0.01
    0.52 0.01
    0.518 0.01
    0.516 0.01
    0.514 0.01
    0.512 0.01
    0.51 0.01
    0.508 0.01
    0.506 0.01
    0.504 0.01
    0.502 0.01
    0.5 0.01
    0.498 0.01
    0.496 0.01
    0.494 0.01
    0.492 0.01
    0.49 0.01
    0.488 0.01
    0.486 0.01
    0.484 0.01
    0.482 0.01
    0.48 0.01
    0.478 0.01
    0.476 0.01
    0.474 0.01
    0.472 0.01
    0.47 0.01
    0.47 0.012
    0.468 0.012
    0.466 0.012
    0.466 0.014
    0.466 0.016
    0.464 0.016
    0.462 0.016
    0.46 0.016
    0.458 0.016
    0.456 0.016
    0.454 0.016
    0.452 0.016
    0.45 0.016
    0.448 0.016
    0.446 0.016
    0.444 0.016
    0.442 0.016
    0.44 0.016
    0.438 0.016
    0.436 0.016
    0.434 0.016
    0.432 0.016
    0.43 0.016
    0.428 0.016
    0.426 0.016
    0.424 0.016
    0.422 0.016
    0.422 0.018
    0.42 0.018
    0.418 0.018
    0.416 0.018
    0.414 0.018
    0.414 0.02
    0.412 0.02
    0.41 0.02
    0.408 0.02
    0.406 0.02
    0.404 0.02
    0.402 0.02
    0.402 0.022
    0.4 0.022
    0.398 0.022
    0.396 0.022
    0.394 0.022
    0.392 0.022
    0.39 0.022
    0.388 0.022
    0.386 0.022
    0.384 0.022
    0.382 0.022
    0.38 0.022
    0.378 0.022
    0.376 0.022
    0.374 0.022
    0.372 0.022
    0.37 0.022
    0.368 0.022
    0.366 0.022
    0.366 0.024
    0.364 0.024
    0.362 0.024
    0.36 0.024
    0.358 0.024
    0.356 0.024
    0.356 0.026
    0.354 0.026
    0.352 0.026
    0.35 0.026
    0.348 0.026
    0.346 0.026
    0.346 0.028
    0.344 0.028
    0.344 0.03
    0.342 0.03
    0.34 0.03
    0.338 0.03
    0.336 0.03
    0.334 0.03
    0.332 0.03
    0.33 0.03
    0.328 0.03
    0.326 0.03
    0.324 0.03
    0.322 0.03
    0.32 0.03
    0.318 0.03
    0.316 0.03
    0.314 0.03
    0.312 0.03
    0.31 0.03
    0.31 0.032
    0.31 0.034
    0.308 0.034
    0.306 0.034
    0.304 0.034
    0.302 0.034
    0.3 0.034
    0.3 0.036
    0.298 0.036
    0.296 0.036
    0.294 0.036
    0.292 0.036
    0.29 0.036
    0.288 0.036
    0.286 0.036
    0.284 0.036
    0.282 0.036
    0.28 0.036
    0.278 0.036
    0.276 0.036
    0.274 0.036
    0.272 0.036
    0.27 0.036
    0.268 0.036
    0.266 0.036
    0.264 0.036
    0.262 0.036
    0.26 0.036
    0.258 0.036
    0.256 0.036
    0.256 0.038
    0.256 0.04
    0.254 0.04
    0.252 0.04
    0.25 0.04
    0.248 0.04
    0.246 0.04
    0.244 0.04
    0.242 0.04
    0.24 0.04
    0.238 0.04
    0.236 0.04
    0.234 0.04
    0.232 0.04
    0.23 0.04
    0.228 0.04
    0.226 0.04
    0.224 0.04
    0.222 0.04
    0.22 0.04
    0.22 0.042
    0.218 0.042
    0.216 0.042
    0.214 0.042
    0.212 0.042
    0.21 0.042
    0.21 0.044
    0.208 0.044
    0.208 0.046
    0.206 0.046
    0.204 0.046
    0.202 0.046
    0.202 0.048
    0.2 0.048
    0.198 0.048
    0.198 0.05
    0.196 0.05
    0.194 0.05
    0.194 0.052
    0.192 0.054
    0.19 0.054
    0.188 0.054
    0.186 0.054
    0.184 0.054
    0.182 0.054
    0.18 0.054
    0.18 0.056
    0.178 0.056
    0.176 0.056
    0.174 0.056
    0.172 0.056
    0.17 0.056
    0.17 0.058
    0.168 0.058
    0.166 0.058
    0.166 0.06
    0.164 0.06
    0.162 0.06
    0.16 0.06
    0.16 0.062
    0.158 0.062
    0.158 0.064
    0.156 0.064
    0.156 0.066
    0.156 0.068
    0.156 0.07
    0.156 0.072
    0.154 0.072
    0.152 0.072
    0.152 0.074
    0.15 0.074
    0.15 0.076
    0.148 0.076
    0.146 0.076
    0.144 0.076
    0.142 0.076
    0.14 0.076
    0.14 0.078
    0.138 0.078
    0.136 0.078
    0.134 0.078
    0.134 0.08
    0.132 0.08
    0.13 0.08
    0.128 0.08
    0.126 0.08
    0.124 0.08
    0.122 0.08
    0.12 0.08
    0.12 0.082
    0.118 0.082
    0.118 0.084
    0.116 0.084
    0.116 0.086
    0.116 0.088
    0.116 0.09
    0.116 0.092
    0.114 0.092
    0.114 0.094
    0.112 0.094
    0.11 0.094
    0.11 0.096
    0.108 0.096
    0.108 0.098
    0.108 0.1
    0.108 0.102
    0.108 0.104
    0.106 0.104
    0.104 0.104
    0.102 0.104
    0.102 0.106
    0.1 0.106
    0.098 0.106
    0.098 0.108
    0.098 0.11
    0.096 0.11
    0.096 0.112
    0.094 0.112
    0.094 0.114
    0.094 0.116
    0.094 0.118
    0.092 0.118
    0.09 0.118
    0.09 0.12
    0.088 0.12
    0.088 0.122
    0.088 0.124
    0.086 0.124
    0.086 0.126
    0.084 0.126
    0.084 0.128
    0.084 0.13
    0.082 0.13
    0.082 0.132
    0.082 0.134
    0.08 0.134
    0.078 0.134
    0.076 0.134
    0.074 0.134
    0.074 0.136
    0.074 0.138
    0.074 0.14
    0.072 0.142
    0.07 0.142
    0.07 0.144
    0.07 0.146
    0.068 0.146
    0.068 0.148
    0.068 0.15
    0.068 0.152
    0.068 0.154
    0.068 0.156
    0.068 0.158
    0.066 0.158
    0.064 0.158
    0.064 0.16
    0.064 0.162
    0.064 0.164
    0.062 0.166
    0.062 0.168
    0.062 0.17
    0.06 0.172
    0.058 0.172
    0.056 0.172
    0.056 0.174
    0.054 0.174
    0.052 0.174
    0.052 0.176
    0.052 0.178
    0.052 0.18
    0.052 0.182
    0.052 0.184
    0.05 0.184
    0.048 0.184
    0.048 0.186
    0.046 0.186
    0.044 0.186
    0.044 0.188
    0.042 0.188
    0.04 0.19
    0.038 0.19
    0.036 0.19
    0.036 0.192
    0.036 0.194
    0.036 0.196
    0.036 0.198
    0.036 0.2
    0.034 0.202
    0.034 0.204
    0.032 0.204
    0.032 0.206
    0.03 0.206
    0.028 0.206
    0.028 0.208
    0.028 0.21
    0.028 0.212
    0.028 0.214
    0.026 0.216
    0.026 0.218
    0.026 0.22
    0.026 0.222
    0.026 0.224
    0.024 0.224
    0.024 0.226
    0.024 0.228
    0.024 0.23
    0.024 0.232
    0.024 0.234
    0.024 0.236
    0.024 0.238
    0.024 0.24
    0.024 0.242
    0.024 0.244
    0.024 0.246
    0.022 0.246
    0.022 0.248
    0.022 0.25
    0.022 0.252
    0.022 0.254
    0.022 0.256
    0.022 0.258
    0.022 0.26
    0.022 0.262
    0.022 0.264
    0.022 0.266
    0.02 0.266
    0.02 0.268
    0.02 0.27
    0.02 0.272
    0.02 0.274
    0.02 0.276
    0.02 0.278
    0.02 0.28
    0.02 0.282
    0.02 0.284
    0.018 0.284
    0.018 0.286
    0.018 0.288
    0.018 0.29
    0.018 0.292
    0.016 0.292
    0.016 0.294
    0.016 0.296
    0.016 0.298
    0.016 0.3
    0.016 0.302
    0.014 0.302
    0.014 0.304
    0.014 0.306
    0.012 0.306
    0.012 0.308
    0.012 0.31
    0.012 0.312
    0.012 0.314
    0.012 0.316
    0.012 0.318
    0.012 0.32
    0.012 0.322
    0.012 0.324
    0.01 0.326
    0.01 0.328
    0.01 0.33
    0.01 0.332
    0.01 0.334
    0.01 0.336
    0.01 0.338
    0.01 0.34
    0.01 0.342
    0.01 0.344
    0.01 0.346
    0.01 0.348
    0.008 0.35
    0.008 0.352
    0.006 0.352
    0.006 0.354
    0.006 0.356
    0.006 0.358
    0.006 0.36
    0.006 0.362
    0.006 0.364
    0.006 0.366
    0.006 0.368
    0.006 0.37
    0.006 0.372
    0.006 0.374
    0.006 0.376
    0.006 0.378
    0.006 0.38
    0.006 0.382
    0.006 0.384
    0.006 0.386
    0.006 0.388
    0.006 0.39
    0.006 0.392
    0.006 0.394
    0.006 0.396
    0.006 0.398
    0.006 0.4
    0.006 0.402
    0.006 0.404
    0.006 0.406
    0.006 0.408
    0.006 0.41
    0.006 0.412
    0.006 0.414
    0.006 0.416
    0.006 0.418
    0.006 0.42
    0.006 0.422
    0.006 0.424
    0.006 0.426
    0.006 0.428
    0.006 0.43
    0.006 0.432
    0.006 0.434
    0.006 0.436
    0.006 0.438
    0.006 0.44
    0.006 0.442
    0.006 0.444
    0.006 0.446
    0.006 0.448
    0.006 0.45
    0.006 0.452
    0.006 0.454
    0.006 0.456
    0.006 0.458
    0.006 0.46
    0.006 0.462
    0.006 0.464
    0.006 0.466
    0.006 0.468
    0.006 0.47
    0.006 0.472
    0.006 0.474
    0.006 0.476
    0.006 0.478
    0.006 0.48
    0.006 0.482
    0.006 0.484
    0.006 0.486
    0.006 0.488
    0.006 0.49
    0.006 0.492
    0.006 0.494
    0.006 0.496
    0.006 0.498
    0.006 0.5
    0.006 0.502
    0.006 0.504
    0.006 0.506
    0.006 0.508
    0.006 0.51
    0.006 0.512
    0.006 0.514
    0.006 0.516
    0.006 0.518
    0.006 0.52
    0.006 0.522
    0.006 0.524
    0.006 0.526
    0.006 0.528
    0.006 0.53
    0.006 0.532
    0.006 0.534
    0.006 0.536
    0.006 0.538
    0.006 0.54
    0.006 0.542
    0.006 0.544
    0.006 0.546
    0.006 0.548
    0.006 0.55
    0.006 0.552
    0.006 0.554
    0.006 0.556
    0.006 0.558
    0.006 0.56
    0.006 0.562
    0.006 0.564
    0.006 0.566
    0.006 0.568
    0.006 0.57
    0.006 0.572
    0.006 0.574
    0.006 0.576
    0.006 0.578
    0.006 0.58
    0.006 0.582
    0.006 0.584
    0.006 0.586
    0.006 0.588
    0.006 0.59
    0.006 0.592
    0.006 0.594
    0.006 0.596
    0.006 0.598
    0.006 0.6
    0.006 0.602
    0.006 0.604
    0.006 0.606
    0.006 0.608
    0.006 0.61
    0.006 0.612
    0.006 0.614
    0.006 0.616
    0.006 0.618
    0.006 0.62
    0.006 0.622
    0.006 0.624
    0.006 0.626
    0.006 0.628
    0.006 0.63
    0.004 0.632
    0.004 0.634
    0.004 0.636
    0.004 0.638
    0.004 0.64
    0.004 0.642
    0.004 0.644
    0.004 0.646
    0.004 0.648
    0.004 0.65
    0.004 0.652
    0.004 0.654
    0.004 0.656
    0.004 0.658
    0.004 0.66
    0.004 0.662
    0.004 0.664
    0.004 0.666
    0.004 0.668
    0.004 0.67
    0.004 0.672
    0.004 0.674
    0.004 0.676
    0.004 0.678
    0.004 0.68
    0.004 0.682
    0.002 0.682
    0.002 0.684
    0.002 0.686
    0.002 0.688
    0.002 0.69
    0.002 0.692
    0.002 0.694
    0.002 0.696
    0.002 0.698
    0.002 0.7
    0.002 0.702
    0.002 0.704
    0.002 0.706
    0.002 0.708
    0.002 0.71
    0.002 0.712
    0.002 0.714
    0.002 0.716
    0.002 0.718
    0.002 0.72
    0.002 0.722
    0.002 0.724
    0.002 0.726
    0.002 0.728
    0.002 0.73
    0.002 0.732
    0.002 0.734
    0.002 0.736
    0.002 0.738
    0.002 0.74
    0.002 0.742
    0.002 0.744
    0.002 0.746
    0.002 0.748
    0.002 0.75
    0.002 0.752
    0.002 0.754
    0.002 0.756
    0.002 0.758
    0.002 0.76
    0.002 0.762
    0.002 0.764
    0.002 0.766
    0.002 0.768
    0.002 0.77
    0.002 0.772
    0.002 0.774
    0.002 0.776
    0.002 0.778
    0.002 0.78
    0.002 0.782
    0.002 0.784
    0.002 0.786
    0.002 0.788
    0.002 0.79
    0.002 0.792
    0.002 0.794
    0.002 0.796
    0.002 0.798
    0.002 0.8
    0.002 0.802
    0.002 0.804
    0.002 0.806
    0.002 0.808
    0.002 0.81
    0.002 0.812
    0.002 0.814
    0.002 0.816
    0.002 0.818
    0.002 0.82
    0.002 0.822
    0.002 0.824
    0.002 0.826
    0.002 0.828
    0.002 0.83
    0.002 0.832
    0.002 0.834
    0.002 0.836
    0.002 0.838
    0 0.84
    0 0.842
    0 0.844
    0 0.846
    0 0.848
    0 0.85
    0 0.852
    0 0.854
    0 0.856
    0 0.858
    0 0.86
    0 0.862
    0 0.864
    0 0.866
    0 0.868
    0 0.87
    0 0.872
    0 0.874
    0 0.876
    0 0.878
    0 0.88
    0 0.882
    0 0.884
    0 0.886
    0 0.888
    0 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    \addlegendentry{$N_{\rm rx} = 20$}
    \end{axis}
\end{tikzpicture}
    
    

==> plots/DET_nrx_rnn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkslateblue6467135}{RGB}{64,67,135}
    \definecolor{mediumseagreen34167132}{RGB}{34,167,132}
    \definecolor{teal41120142}{RGB}{41,120,142}
    \definecolor{yellowgreen12120981}{RGB}{121,209,81}
    
    \definecolor{goldenrod}{RGB}{205,203,50}
    \definecolor{midnightblue}{RGB}{67,24,86}
    \definecolor{mediumseagreen}{RGB}{107,187,110}
    
    \begin{axis}[
    legend cell align={left},
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$p_\mathrm{FA}$},
    xmajorgrids,
    xmin=0.00794328234724281, xmax=1.25892541179417,
    xminorgrids,
    xmode=log,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={$p_\mathrm{MD}$},
    ymajorgrids,
    ymin=0.00794328234724281, ymax=1.25892541179417,
    yminorgrids,
    ymode=log,
    ytick style={color=black},
    xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},legend style={font=\scriptsize}
    ]
    
    \addplot [very thick, goldenrod]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.872 0
    0.87 0
    0.868 0
    0.868 0.002
    0.866 0.002
    0.864 0.002
    0.862 0.002
    0.86 0.002
    0.858 0.002
    0.856 0.002
    0.854 0.002
    0.852 0.002
    0.85 0.002
    0.848 0.002
    0.846 0.002
    0.844 0.002
    0.842 0.002
    0.84 0.002
    0.838 0.002
    0.836 0.002
    0.834 0.002
    0.832 0.002
    0.83 0.002
    0.828 0.002
    0.828 0.004
    0.826 0.004
    0.824 0.004
    0.822 0.004
    0.82 0.004
    0.818 0.004
    0.816 0.004
    0.814 0.004
    0.812 0.004
    0.81 0.004
    0.808 0.004
    0.806 0.004
    0.804 0.004
    0.802 0.004
    0.8 0.004
    0.798 0.004
    0.796 0.004
    0.794 0.004
    0.792 0.004
    0.79 0.004
    0.788 0.004
    0.786 0.004
    0.784 0.004
    0.782 0.004
    0.78 0.004
    0.78 0.006
    0.778 0.006
    0.776 0.006
    0.774 0.006
    0.772 0.006
    0.77 0.006
    0.768 0.006
    0.766 0.006
    0.764 0.006
    0.762 0.006
    0.76 0.006
    0.758 0.006
    0.756 0.006
    0.754 0.006
    0.752 0.006
    0.75 0.006
    0.748 0.006
    0.746 0.006
    0.744 0.006
    0.742 0.006
    0.74 0.006
    0.738 0.006
    0.736 0.006
    0.734 0.006
    0.732 0.006
    0.73 0.006
    0.728 0.006
    0.726 0.006
    0.724 0.006
    0.722 0.006
    0.72 0.006
    0.718 0.006
    0.716 0.006
    0.714 0.006
    0.712 0.006
    0.71 0.006
    0.708 0.006
    0.706 0.006
    0.704 0.006
    0.702 0.006
    0.7 0.006
    0.698 0.006
    0.696 0.006
    0.694 0.006
    0.692 0.006
    0.69 0.006
    0.688 0.006
    0.686 0.006
    0.684 0.006
    0.682 0.006
    0.68 0.006
    0.678 0.006
    0.676 0.006
    0.674 0.006
    0.672 0.006
    0.67 0.006
    0.668 0.006
    0.666 0.006
    0.664 0.006
    0.662 0.006
    0.66 0.006
    0.658 0.006
    0.656 0.006
    0.654 0.006
    0.652 0.006
    0.65 0.006
    0.648 0.006
    0.646 0.006
    0.644 0.006
    0.642 0.006
    0.64 0.006
    0.638 0.006
    0.636 0.006
    0.634 0.006
    0.632 0.006
    0.63 0.006
    0.628 0.006
    0.626 0.006
    0.624 0.006
    0.622 0.006
    0.62 0.006
    0.618 0.006
    0.616 0.006
    0.614 0.006
    0.612 0.006
    0.61 0.006
    0.608 0.006
    0.606 0.006
    0.604 0.006
    0.602 0.006
    0.6 0.006
    0.598 0.006
    0.596 0.006
    0.594 0.006
    0.592 0.006
    0.59 0.006
    0.588 0.006
    0.586 0.006
    0.584 0.006
    0.582 0.006
    0.58 0.006
    0.578 0.006
    0.576 0.006
    0.574 0.006
    0.572 0.006
    0.57 0.006
    0.568 0.006
    0.566 0.006
    0.564 0.006
    0.562 0.006
    0.56 0.006
    0.558 0.006
    0.556 0.006
    0.554 0.006
    0.552 0.006
    0.55 0.006
    0.548 0.006
    0.546 0.006
    0.544 0.006
    0.542 0.006
    0.54 0.006
    0.538 0.006
    0.536 0.006
    0.534 0.006
    0.532 0.006
    0.53 0.006
    0.528 0.006
    0.526 0.006
    0.524 0.006
    0.522 0.006
    0.52 0.006
    0.518 0.006
    0.516 0.006
    0.514 0.006
    0.512 0.006
    0.51 0.006
    0.508 0.006
    0.506 0.006
    0.504 0.006
    0.502 0.006
    0.5 0.006
    0.5 0.008
    0.498 0.008
    0.496 0.008
    0.494 0.008
    0.494 0.01
    0.492 0.01
    0.49 0.01
    0.488 0.01
    0.486 0.01
    0.484 0.01
    0.482 0.01
    0.48 0.01
    0.478 0.01
    0.476 0.01
    0.476 0.012
    0.474 0.012
    0.472 0.012
    0.47 0.012
    0.468 0.012
    0.466 0.012
    0.464 0.012
    0.462 0.012
    0.46 0.012
    0.458 0.012
    0.456 0.012
    0.454 0.012
    0.452 0.012
    0.45 0.012
    0.448 0.012
    0.446 0.012
    0.444 0.012
    0.442 0.012
    0.44 0.012
    0.438 0.012
    0.436 0.012
    0.436 0.014
    0.434 0.014
    0.432 0.014
    0.43 0.014
    0.428 0.014
    0.426 0.014
    0.424 0.014
    0.422 0.014
    0.42 0.014
    0.418 0.014
    0.416 0.014
    0.416 0.016
    0.414 0.016
    0.412 0.016
    0.412 0.018
    0.412 0.02
    0.41 0.02
    0.408 0.02
    0.406 0.02
    0.404 0.02
    0.402 0.02
    0.4 0.02
    0.398 0.02
    0.396 0.02
    0.394 0.02
    0.392 0.02
    0.39 0.02
    0.388 0.02
    0.386 0.02
    0.384 0.02
    0.382 0.02
    0.38 0.02
    0.378 0.02
    0.376 0.02
    0.374 0.02
    0.374 0.022
    0.372 0.022
    0.37 0.022
    0.368 0.022
    0.366 0.022
    0.364 0.022
    0.362 0.022
    0.36 0.022
    0.358 0.022
    0.356 0.022
    0.354 0.022
    0.352 0.022
    0.35 0.022
    0.348 0.022
    0.346 0.022
    0.344 0.022
    0.342 0.022
    0.342 0.024
    0.342 0.026
    0.34 0.026
    0.338 0.026
    0.336 0.026
    0.334 0.026
    0.332 0.026
    0.33 0.026
    0.33 0.028
    0.328 0.028
    0.326 0.028
    0.324 0.028
    0.322 0.028
    0.32 0.028
    0.32 0.03
    0.318 0.03
    0.316 0.03
    0.314 0.03
    0.312 0.03
    0.31 0.03
    0.308 0.03
    0.306 0.03
    0.304 0.03
    0.302 0.03
    0.3 0.03
    0.298 0.03
    0.296 0.03
    0.294 0.03
    0.292 0.03
    0.29 0.03
    0.288 0.03
    0.286 0.03
    0.284 0.03
    0.284 0.032
    0.282 0.032
    0.28 0.032
    0.278 0.032
    0.276 0.032
    0.274 0.032
    0.272 0.032
    0.27 0.032
    0.268 0.032
    0.266 0.032
    0.264 0.032
    0.262 0.032
    0.262 0.034
    0.26 0.034
    0.258 0.034
    0.256 0.034
    0.254 0.034
    0.254 0.036
    0.252 0.036
    0.25 0.036
    0.248 0.036
    0.246 0.036
    0.244 0.036
    0.242 0.036
    0.24 0.036
    0.238 0.036
    0.236 0.036
    0.236 0.038
    0.234 0.038
    0.234 0.04
    0.232 0.04
    0.23 0.04
    0.228 0.04
    0.226 0.04
    0.224 0.04
    0.222 0.04
    0.22 0.04
    0.218 0.04
    0.216 0.04
    0.214 0.04
    0.212 0.04
    0.21 0.042
    0.208 0.042
    0.206 0.042
    0.206 0.044
    0.204 0.044
    0.202 0.044
    0.2 0.044
    0.2 0.046
    0.198 0.046
    0.198 0.048
    0.196 0.048
    0.194 0.048
    0.194 0.05
    0.192 0.05
    0.19 0.05
    0.188 0.05
    0.186 0.05
    0.184 0.05
    0.182 0.05
    0.18 0.05
    0.18 0.052
    0.18 0.054
    0.178 0.054
    0.176 0.054
    0.174 0.054
    0.174 0.056
    0.174 0.058
    0.172 0.058
    0.17 0.058
    0.168 0.058
    0.166 0.058
    0.164 0.058
    0.164 0.06
    0.162 0.06
    0.16 0.06
    0.158 0.06
    0.158 0.062
    0.156 0.062
    0.154 0.062
    0.152 0.062
    0.15 0.062
    0.148 0.062
    0.148 0.064
    0.146 0.064
    0.146 0.066
    0.146 0.068
    0.144 0.068
    0.142 0.068
    0.142 0.07
    0.14 0.07
    0.138 0.07
    0.136 0.07
    0.136 0.072
    0.136 0.074
    0.134 0.074
    0.134 0.076
    0.132 0.076
    0.132 0.078
    0.132 0.08
    0.13 0.08
    0.128 0.08
    0.128 0.082
    0.126 0.082
    0.124 0.082
    0.124 0.084
    0.122 0.084
    0.122 0.086
    0.12 0.086
    0.12 0.088
    0.12 0.09
    0.12 0.092
    0.12 0.094
    0.12 0.096
    0.12 0.098
    0.118 0.098
    0.118 0.1
    0.116 0.1
    0.116 0.102
    0.114 0.102
    0.114 0.104
    0.114 0.106
    0.114 0.108
    0.112 0.108
    0.11 0.108
    0.11 0.11
    0.108 0.11
    0.106 0.11
    0.104 0.11
    0.104 0.112
    0.102 0.112
    0.1 0.112
    0.1 0.114
    0.098 0.116
    0.098 0.118
    0.098 0.12
    0.096 0.12
    0.094 0.12
    0.094 0.122
    0.092 0.122
    0.09 0.122
    0.088 0.122
    0.088 0.124
    0.086 0.124
    0.086 0.126
    0.084 0.126
    0.084 0.128
    0.084 0.13
    0.082 0.13
    0.08 0.13
    0.078 0.13
    0.076 0.13
    0.074 0.13
    0.072 0.13
    0.07 0.13
    0.07 0.132
    0.07 0.134
    0.068 0.134
    0.068 0.136
    0.066 0.136
    0.066 0.138
    0.064 0.14
    0.064 0.142
    0.064 0.144
    0.062 0.144
    0.06 0.144
    0.058 0.144
    0.058 0.146
    0.058 0.148
    0.056 0.148
    0.056 0.15
    0.056 0.152
    0.054 0.154
    0.052 0.156
    0.05 0.156
    0.05 0.158
    0.048 0.158
    0.048 0.16
    0.048 0.162
    0.048 0.164
    0.048 0.166
    0.048 0.168
    0.048 0.17
    0.048 0.172
    0.048 0.174
    0.046 0.174
    0.046 0.176
    0.046 0.178
    0.044 0.178
    0.044 0.18
    0.044 0.182
    0.042 0.182
    0.04 0.182
    0.038 0.182
    0.038 0.184
    0.038 0.186
    0.036 0.188
    0.036 0.19
    0.034 0.19
    0.034 0.192
    0.034 0.194
    0.034 0.196
    0.034 0.198
    0.034 0.2
    0.034 0.202
    0.034 0.204
    0.034 0.206
    0.034 0.208
    0.034 0.21
    0.032 0.21
    0.032 0.212
    0.032 0.214
    0.03 0.214
    0.028 0.214
    0.028 0.216
    0.028 0.218
    0.028 0.22
    0.028 0.222
    0.028 0.224
    0.028 0.226
    0.028 0.228
    0.028 0.23
    0.028 0.232
    0.028 0.234
    0.026 0.234
    0.026 0.236
    0.026 0.238
    0.026 0.24
    0.026 0.242
    0.024 0.244
    0.024 0.246
    0.022 0.246
    0.022 0.248
    0.022 0.25
    0.022 0.252
    0.022 0.254
    0.022 0.256
    0.02 0.256
    0.02 0.258
    0.02 0.26
    0.018 0.262
    0.018 0.264
    0.016 0.266
    0.016 0.268
    0.014 0.268
    0.014 0.27
    0.014 0.272
    0.014 0.274
    0.014 0.276
    0.014 0.278
    0.014 0.28
    0.014 0.282
    0.014 0.284
    0.014 0.286
    0.014 0.288
    0.014 0.29
    0.014 0.292
    0.012 0.292
    0.012 0.294
    0.012 0.296
    0.012 0.298
    0.012 0.3
    0.012 0.302
    0.012 0.304
    0.012 0.306
    0.012 0.308
    0.012 0.31
    0.012 0.312
    0.012 0.314
    0.012 0.316
    0.012 0.318
    0.012 0.32
    0.012 0.322
    0.012 0.324
    0.012 0.326
    0.012 0.328
    0.012 0.33
    0.012 0.332
    0.012 0.334
    0.012 0.336
    0.012 0.338
    0.012 0.34
    0.012 0.342
    0.012 0.344
    0.012 0.346
    0.012 0.348
    0.012 0.35
    0.012 0.352
    0.012 0.354
    0.012 0.356
    0.012 0.358
    0.012 0.36
    0.012 0.362
    0.012 0.364
    0.012 0.366
    0.01 0.368
    0.01 0.37
    0.01 0.372
    0.01 0.374
    0.01 0.376
    0.01 0.378
    0.01 0.38
    0.01 0.382
    0.008 0.382
    0.008 0.384
    0.008 0.386
    0.008 0.388
    0.008 0.39
    0.008 0.392
    0.008 0.394
    0.008 0.396
    0.008 0.398
    0.008 0.4
    0.008 0.402
    0.008 0.404
    0.008 0.406
    0.008 0.408
    0.008 0.41
    0.008 0.412
    0.008 0.414
    0.008 0.416
    0.008 0.418
    0.008 0.42
    0.008 0.422
    0.008 0.424
    0.008 0.426
    0.008 0.428
    0.008 0.43
    0.008 0.432
    0.008 0.434
    0.008 0.436
    0.008 0.438
    0.008 0.44
    0.008 0.442
    0.008 0.444
    0.008 0.446
    0.008 0.448
    0.008 0.45
    0.008 0.452
    0.008 0.454
    0.008 0.456
    0.008 0.458
    0.008 0.46
    0.008 0.462
    0.008 0.464
    0.008 0.466
    0.008 0.468
    0.008 0.47
    0.008 0.472
    0.008 0.474
    0.008 0.476
    0.008 0.478
    0.008 0.48
    0.008 0.482
    0.008 0.484
    0.008 0.486
    0.008 0.488
    0.008 0.49
    0.008 0.492
    0.008 0.494
    0.008 0.496
    0.008 0.498
    0.008 0.5
    0.008 0.502
    0.008 0.504
    0.008 0.506
    0.008 0.508
    0.008 0.51
    0.008 0.512
    0.008 0.514
    0.008 0.516
    0.008 0.518
    0.008 0.52
    0.008 0.522
    0.008 0.524
    0.008 0.526
    0.008 0.528
    0.008 0.53
    0.008 0.532
    0.008 0.534
    0.008 0.536
    0.008 0.538
    0.008 0.54
    0.008 0.542
    0.008 0.544
    0.008 0.546
    0.008 0.548
    0.008 0.55
    0.008 0.552
    0.008 0.554
    0.008 0.556
    0.008 0.558
    0.008 0.56
    0.008 0.562
    0.008 0.564
    0.008 0.566
    0.008 0.568
    0.008 0.57
    0.008 0.572
    0.008 0.574
    0.008 0.576
    0.008 0.578
    0.008 0.58
    0.008 0.582
    0.008 0.584
    0.008 0.586
    0.008 0.588
    0.008 0.59
    0.008 0.592
    0.008 0.594
    0.008 0.596
    0.008 0.598
    0.008 0.6
    0.008 0.602
    0.008 0.604
    0.008 0.606
    0.008 0.608
    0.008 0.61
    0.008 0.612
    0.008 0.614
    0.008 0.616
    0.008 0.618
    0.008 0.62
    0.008 0.622
    0.008 0.624
    0.008 0.626
    0.008 0.628
    0.008 0.63
    0.008 0.632
    0.008 0.634
    0.008 0.636
    0.008 0.638
    0.008 0.64
    0.008 0.642
    0.008 0.644
    0.008 0.646
    0.008 0.648
    0.008 0.65
    0.008 0.652
    0.008 0.654
    0.008 0.656
    0.008 0.658
    0.008 0.66
    0.008 0.662
    0.008 0.664
    0.008 0.666
    0.008 0.668
    0.008 0.67
    0.008 0.672
    0.008 0.674
    0.008 0.676
    0.008 0.678
    0.008 0.68
    0.008 0.682
    0.008 0.684
    0.008 0.686
    0.008 0.688
    0.008 0.69
    0.008 0.692
    0.008 0.694
    0.008 0.696
    0.008 0.698
    0.008 0.7
    0.008 0.702
    0.008 0.704
    0.008 0.706
    0.008 0.708
    0.008 0.71
    0.008 0.712
    0.008 0.714
    0.008 0.716
    0.008 0.718
    0.008 0.72
    0.008 0.722
    0.008 0.724
    0.008 0.726
    0.008 0.728
    0.008 0.73
    0.008 0.732
    0.008 0.734
    0.008 0.736
    0.008 0.738
    0.008 0.74
    0.008 0.742
    0.008 0.744
    0.008 0.746
    0.008 0.748
    0.008 0.75
    0.008 0.752
    0.008 0.754
    0.008 0.756
    0.008 0.758
    0.008 0.76
    0.008 0.762
    0.008 0.764
    0.008 0.766
    0.008 0.768
    0.008 0.77
    0.008 0.772
    0.006 0.774
    0.006 0.776
    0.006 0.778
    0.006 0.78
    0.006 0.782
    0.006 0.784
    0.006 0.786
    0.006 0.788
    0.006 0.79
    0.006 0.792
    0.006 0.794
    0.006 0.796
    0.006 0.798
    0.006 0.8
    0.006 0.802
    0.006 0.804
    0.006 0.806
    0.006 0.808
    0.006 0.81
    0.006 0.812
    0.006 0.814
    0.006 0.816
    0.006 0.818
    0.006 0.82
    0.004 0.822
    0.004 0.824
    0.002 0.824
    0.002 0.826
    0.002 0.828
    0.002 0.83
    0.002 0.832
    0.002 0.834
    0.002 0.836
    0.002 0.838
    0 0.84
    0 0.842
    0 0.844
    0 0.846
    0 0.848
    0 0.85
    0 0.852
    0 0.854
    0 0.856
    0 0.858
    0 0.86
    0 0.862
    0 0.864
    0 0.866
    0 0.868
    0 0.87
    0 0.872
    0 0.874
    0 0.876
    0 0.878
    0 0.88
    0 0.882
    0 0.884
    0 0.886
    0 0.888
    0 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    \addlegendentry{$N_{\rm rx} = 50$}
    
    \addplot [very thick, yellowgreen12120981]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.894 0
    0.892 0
    0.89 0
    0.888 0
    0.886 0
    0.884 0
    0.882 0
    0.88 0
    0.878 0
    0.876 0
    0.874 0
    0.874 0.002
    0.872 0.002
    0.87 0.002
    0.868 0.002
    0.866 0.002
    0.864 0.002
    0.862 0.002
    0.86 0.002
    0.858 0.002
    0.856 0.002
    0.854 0.002
    0.852 0.002
    0.85 0.002
    0.848 0.002
    0.846 0.002
    0.844 0.002
    0.842 0.002
    0.84 0.002
    0.838 0.002
    0.836 0.002
    0.834 0.002
    0.832 0.002
    0.83 0.002
    0.828 0.002
    0.826 0.002
    0.824 0.002
    0.822 0.002
    0.82 0.002
    0.818 0.002
    0.816 0.002
    0.814 0.002
    0.812 0.002
    0.81 0.002
    0.808 0.002
    0.806 0.002
    0.804 0.002
    0.802 0.002
    0.8 0.002
    0.798 0.002
    0.796 0.002
    0.794 0.002
    0.792 0.002
    0.79 0.002
    0.788 0.002
    0.786 0.002
    0.784 0.002
    0.782 0.002
    0.78 0.002
    0.778 0.002
    0.776 0.002
    0.774 0.002
    0.772 0.002
    0.77 0.002
    0.768 0.002
    0.766 0.002
    0.764 0.002
    0.762 0.002
    0.76 0.002
    0.758 0.002
    0.756 0.002
    0.754 0.002
    0.752 0.002
    0.75 0.002
    0.748 0.002
    0.746 0.002
    0.744 0.002
    0.742 0.002
    0.74 0.002
    0.738 0.002
    0.736 0.002
    0.734 0.002
    0.732 0.002
    0.73 0.002
    0.728 0.002
    0.726 0.002
    0.724 0.002
    0.722 0.002
    0.722 0.004
    0.72 0.004
    0.72 0.006
    0.718 0.006
    0.716 0.006
    0.714 0.006
    0.712 0.006
    0.71 0.006
    0.708 0.006
    0.706 0.006
    0.704 0.006
    0.702 0.006
    0.7 0.006
    0.698 0.006
    0.696 0.006
    0.694 0.006
    0.692 0.006
    0.69 0.006
    0.688 0.006
    0.688 0.008
    0.686 0.008
    0.684 0.008
    0.682 0.008
    0.68 0.008
    0.678 0.008
    0.676 0.008
    0.674 0.008
    0.672 0.008
    0.67 0.008
    0.668 0.008
    0.666 0.008
    0.664 0.008
    0.662 0.008
    0.66 0.008
    0.658 0.008
    0.658 0.01
    0.656 0.01
    0.654 0.01
    0.652 0.01
    0.65 0.01
    0.648 0.01
    0.646 0.01
    0.644 0.01
    0.644 0.012
    0.642 0.012
    0.64 0.012
    0.638 0.012
    0.638 0.014
    0.636 0.014
    0.636 0.016
    0.634 0.016
    0.632 0.016
    0.63 0.016
    0.628 0.016
    0.626 0.016
    0.624 0.016
    0.622 0.016
    0.62 0.016
    0.618 0.016
    0.616 0.016
    0.614 0.016
    0.612 0.016
    0.61 0.016
    0.608 0.016
    0.606 0.016
    0.604 0.016
    0.602 0.016
    0.6 0.018
    0.598 0.018
    0.598 0.02
    0.596 0.02
    0.594 0.02
    0.594 0.022
    0.592 0.022
    0.59 0.022
    0.588 0.022
    0.586 0.022
    0.584 0.022
    0.582 0.022
    0.58 0.022
    0.578 0.022
    0.576 0.022
    0.574 0.022
    0.572 0.022
    0.57 0.022
    0.568 0.022
    0.568 0.024
    0.566 0.024
    0.564 0.024
    0.562 0.024
    0.56 0.024
    0.558 0.024
    0.556 0.024
    0.554 0.024
    0.552 0.024
    0.55 0.024
    0.548 0.024
    0.546 0.024
    0.544 0.024
    0.542 0.024
    0.54 0.024
    0.538 0.024
    0.536 0.024
    0.534 0.024
    0.532 0.024
    0.53 0.024
    0.53 0.026
    0.528 0.026
    0.526 0.026
    0.524 0.026
    0.522 0.026
    0.52 0.026
    0.518 0.026
    0.518 0.028
    0.516 0.028
    0.514 0.028
    0.512 0.028
    0.51 0.028
    0.508 0.028
    0.508 0.03
    0.506 0.03
    0.504 0.03
    0.502 0.03
    0.502 0.032
    0.5 0.032
    0.498 0.032
    0.498 0.034
    0.496 0.034
    0.494 0.034
    0.492 0.034
    0.49 0.034
    0.488 0.034
    0.486 0.034
    0.484 0.034
    0.482 0.034
    0.482 0.036
    0.48 0.036
    0.48 0.038
    0.478 0.038
    0.476 0.038
    0.474 0.038
    0.472 0.038
    0.47 0.038
    0.468 0.038
    0.466 0.038
    0.466 0.04
    0.464 0.04
    0.462 0.04
    0.46 0.04
    0.458 0.04
    0.456 0.04
    0.456 0.042
    0.454 0.042
    0.452 0.042
    0.45 0.042
    0.448 0.042
    0.446 0.042
    0.444 0.042
    0.442 0.042
    0.44 0.042
    0.438 0.042
    0.436 0.042
    0.434 0.042
    0.432 0.042
    0.43 0.042
    0.43 0.044
    0.428 0.044
    0.426 0.044
    0.424 0.044
    0.422 0.044
    0.42 0.044
    0.42 0.046
    0.418 0.046
    0.418 0.048
    0.416 0.048
    0.414 0.048
    0.412 0.048
    0.41 0.048
    0.408 0.048
    0.408 0.05
    0.406 0.05
    0.404 0.05
    0.402 0.05
    0.4 0.05
    0.398 0.05
    0.396 0.05
    0.394 0.05
    0.392 0.05
    0.392 0.052
    0.39 0.052
    0.388 0.052
    0.386 0.054
    0.384 0.054
    0.382 0.054
    0.38 0.054
    0.378 0.054
    0.378 0.056
    0.376 0.056
    0.374 0.056
    0.372 0.056
    0.37 0.056
    0.368 0.056
    0.366 0.056
    0.364 0.056
    0.362 0.056
    0.36 0.056
    0.358 0.056
    0.358 0.058
    0.356 0.058
    0.354 0.058
    0.354 0.06
    0.352 0.06
    0.35 0.06
    0.35 0.062
    0.35 0.064
    0.35 0.066
    0.348 0.066
    0.346 0.066
    0.344 0.066
    0.342 0.066
    0.34 0.066
    0.34 0.068
    0.338 0.068
    0.336 0.068
    0.334 0.068
    0.332 0.068
    0.33 0.068
    0.328 0.068
    0.328 0.07
    0.326 0.07
    0.324 0.07
    0.322 0.07
    0.32 0.07
    0.318 0.07
    0.316 0.07
    0.314 0.07
    0.312 0.07
    0.31 0.07
    0.308 0.07
    0.306 0.07
    0.306 0.072
    0.306 0.074
    0.304 0.074
    0.302 0.074
    0.3 0.074
    0.3 0.076
    0.298 0.076
    0.296 0.076
    0.294 0.076
    0.294 0.078
    0.292 0.078
    0.292 0.08
    0.292 0.082
    0.29 0.082
    0.288 0.082
    0.286 0.082
    0.286 0.084
    0.284 0.084
    0.282 0.084
    0.282 0.086
    0.28 0.086
    0.278 0.086
    0.276 0.086
    0.276 0.088
    0.274 0.088
    0.274 0.09
    0.274 0.092
    0.274 0.094
    0.274 0.096
    0.272 0.096
    0.272 0.098
    0.272 0.1
    0.272 0.102
    0.272 0.104
    0.27 0.104
    0.268 0.104
    0.266 0.104
    0.264 0.104
    0.262 0.104
    0.26 0.104
    0.258 0.104
    0.256 0.104
    0.254 0.104
    0.252 0.104
    0.25 0.104
    0.248 0.106
    0.246 0.106
    0.244 0.106
    0.242 0.106
    0.24 0.106
    0.238 0.106
    0.238 0.108
    0.236 0.108
    0.234 0.108
    0.234 0.11
    0.232 0.11
    0.23 0.11
    0.228 0.11
    0.228 0.112
    0.226 0.112
    0.226 0.114
    0.226 0.116
    0.226 0.118
    0.224 0.118
    0.224 0.12
    0.224 0.122
    0.222 0.122
    0.22 0.122
    0.218 0.124
    0.216 0.124
    0.216 0.126
    0.214 0.126
    0.212 0.126
    0.21 0.126
    0.208 0.126
    0.208 0.128
    0.208 0.13
    0.206 0.13
    0.206 0.132
    0.204 0.132
    0.202 0.132
    0.2 0.132
    0.2 0.134
    0.2 0.136
    0.2 0.138
    0.2 0.14
    0.198 0.14
    0.196 0.14
    0.194 0.14
    0.194 0.142
    0.192 0.142
    0.19 0.142
    0.188 0.142
    0.188 0.144
    0.188 0.146
    0.186 0.146
    0.184 0.146
    0.182 0.146
    0.18 0.146
    0.18 0.148
    0.178 0.148
    0.176 0.15
    0.174 0.15
    0.174 0.152
    0.172 0.152
    0.17 0.152
    0.17 0.154
    0.168 0.154
    0.168 0.156
    0.168 0.158
    0.166 0.158
    0.166 0.16
    0.166 0.162
    0.164 0.162
    0.162 0.162
    0.162 0.164
    0.16 0.164
    0.16 0.166
    0.158 0.166
    0.156 0.166
    0.156 0.168
    0.154 0.168
    0.154 0.17
    0.152 0.17
    0.15 0.17
    0.148 0.17
    0.146 0.17
    0.144 0.17
    0.142 0.17
    0.14 0.17
    0.14 0.172
    0.14 0.174
    0.138 0.176
    0.138 0.178
    0.138 0.18
    0.138 0.182
    0.138 0.184
    0.136 0.184
    0.134 0.184
    0.132 0.184
    0.13 0.186
    0.13 0.188
    0.128 0.188
    0.126 0.188
    0.126 0.19
    0.126 0.192
    0.124 0.192
    0.122 0.192
    0.122 0.194
    0.122 0.196
    0.12 0.196
    0.118 0.196
    0.118 0.198
    0.118 0.2
    0.118 0.202
    0.118 0.204
    0.118 0.206
    0.118 0.208
    0.116 0.208
    0.114 0.208
    0.112 0.208
    0.11 0.208
    0.11 0.21
    0.11 0.212
    0.11 0.214
    0.11 0.216
    0.108 0.218
    0.108 0.22
    0.106 0.22
    0.106 0.222
    0.106 0.224
    0.106 0.226
    0.106 0.228
    0.104 0.228
    0.102 0.228
    0.102 0.23
    0.1 0.23
    0.098 0.23
    0.098 0.232
    0.096 0.234
    0.096 0.236
    0.096 0.238
    0.094 0.24
    0.094 0.242
    0.092 0.244
    0.09 0.244
    0.088 0.244
    0.086 0.244
    0.086 0.246
    0.086 0.248
    0.084 0.248
    0.082 0.248
    0.08 0.25
    0.08 0.252
    0.078 0.252
    0.078 0.254
    0.076 0.254
    0.076 0.256
    0.076 0.258
    0.074 0.258
    0.072 0.26
    0.07 0.26
    0.07 0.262
    0.068 0.262
    0.068 0.264
    0.068 0.266
    0.066 0.268
    0.066 0.27
    0.066 0.272
    0.066 0.274
    0.064 0.274
    0.064 0.276
    0.064 0.278
    0.064 0.28
    0.064 0.282
    0.064 0.284
    0.064 0.286
    0.064 0.288
    0.064 0.29
    0.064 0.292
    0.062 0.292
    0.06 0.294
    0.058 0.294
    0.058 0.296
    0.056 0.298
    0.054 0.3
    0.052 0.302
    0.052 0.304
    0.052 0.306
    0.052 0.308
    0.052 0.31
    0.052 0.312
    0.05 0.314
    0.048 0.316
    0.048 0.318
    0.048 0.32
    0.048 0.322
    0.048 0.324
    0.048 0.326
    0.048 0.328
    0.048 0.33
    0.048 0.332
    0.046 0.334
    0.046 0.336
    0.046 0.338
    0.044 0.338
    0.042 0.338
    0.04 0.34
    0.04 0.342
    0.04 0.344
    0.038 0.344
    0.038 0.346
    0.038 0.348
    0.038 0.35
    0.036 0.352
    0.036 0.354
    0.036 0.356
    0.036 0.358
    0.036 0.36
    0.036 0.362
    0.036 0.364
    0.036 0.366
    0.036 0.368
    0.036 0.37
    0.036 0.372
    0.036 0.374
    0.036 0.376
    0.036 0.378
    0.036 0.38
    0.036 0.382
    0.036 0.384
    0.036 0.386
    0.036 0.388
    0.036 0.39
    0.036 0.392
    0.034 0.394
    0.034 0.396
    0.032 0.396
    0.032 0.398
    0.032 0.4
    0.032 0.402
    0.03 0.402
    0.028 0.402
    0.028 0.404
    0.026 0.406
    0.026 0.408
    0.024 0.408
    0.024 0.41
    0.024 0.412
    0.024 0.414
    0.024 0.416
    0.024 0.418
    0.024 0.42
    0.024 0.422
    0.024 0.424
    0.024 0.426
    0.024 0.428
    0.024 0.43
    0.024 0.432
    0.024 0.434
    0.024 0.436
    0.024 0.438
    0.024 0.44
    0.024 0.442
    0.024 0.444
    0.024 0.446
    0.024 0.448
    0.024 0.45
    0.024 0.452
    0.024 0.454
    0.024 0.456
    0.024 0.458
    0.024 0.46
    0.024 0.462
    0.024 0.464
    0.024 0.466
    0.024 0.468
    0.022 0.47
    0.02 0.47
    0.02 0.472
    0.018 0.474
    0.016 0.474
    0.016 0.476
    0.016 0.478
    0.016 0.48
    0.016 0.482
    0.016 0.484
    0.016 0.486
    0.016 0.488
    0.016 0.49
    0.016 0.492
    0.016 0.494
    0.016 0.496
    0.016 0.498
    0.016 0.5
    0.014 0.502
    0.014 0.504
    0.012 0.506
    0.012 0.508
    0.012 0.51
    0.012 0.512
    0.012 0.514
    0.012 0.516
    0.012 0.518
    0.012 0.52
    0.012 0.522
    0.012 0.524
    0.01 0.526
    0.01 0.528
    0.01 0.53
    0.01 0.532
    0.01 0.534
    0.01 0.536
    0.01 0.538
    0.01 0.54
    0.01 0.542
    0.01 0.544
    0.01 0.546
    0.01 0.548
    0.01 0.55
    0.01 0.552
    0.01 0.554
    0.01 0.556
    0.01 0.558
    0.01 0.56
    0.01 0.562
    0.01 0.564
    0.01 0.566
    0.01 0.568
    0.01 0.57
    0.01 0.572
    0.01 0.574
    0.01 0.576
    0.01 0.578
    0.01 0.58
    0.008 0.582
    0.008 0.584
    0.008 0.586
    0.008 0.588
    0.008 0.59
    0.008 0.592
    0.008 0.594
    0.008 0.596
    0.008 0.598
    0.008 0.6
    0.008 0.602
    0.008 0.604
    0.008 0.606
    0.008 0.608
    0.008 0.61
    0.008 0.612
    0.008 0.614
    0.008 0.616
    0.008 0.618
    0.008 0.62
    0.008 0.622
    0.008 0.624
    0.008 0.626
    0.008 0.628
    0.008 0.63
    0.008 0.632
    0.008 0.634
    0.008 0.636
    0.008 0.638
    0.008 0.64
    0.006 0.64
    0.006 0.642
    0.006 0.644
    0.006 0.646
    0.006 0.648
    0.006 0.65
    0.006 0.652
    0.006 0.654
    0.006 0.656
    0.006 0.658
    0.006 0.66
    0.006 0.662
    0.006 0.664
    0.006 0.666
    0.006 0.668
    0.006 0.67
    0.006 0.672
    0.006 0.674
    0.006 0.676
    0.006 0.678
    0.006 0.68
    0.006 0.682
    0.006 0.684
    0.006 0.686
    0.006 0.688
    0.006 0.69
    0.006 0.692
    0.006 0.694
    0.006 0.696
    0.006 0.698
    0.006 0.7
    0.006 0.702
    0.006 0.704
    0.006 0.706
    0.006 0.708
    0.006 0.71
    0.006 0.712
    0.006 0.714
    0.006 0.716
    0.006 0.718
    0.006 0.72
    0.006 0.722
    0.006 0.724
    0.006 0.726
    0.006 0.728
    0.006 0.73
    0.006 0.732
    0.006 0.734
    0.006 0.736
    0.006 0.738
    0.006 0.74
    0.004 0.742
    0.004 0.744
    0.004 0.746
    0.004 0.748
    0.004 0.75
    0.004 0.752
    0.004 0.754
    0.004 0.756
    0.004 0.758
    0.004 0.76
    0.004 0.762
    0.004 0.764
    0.004 0.766
    0.004 0.768
    0.004 0.77
    0.004 0.772
    0.004 0.774
    0.004 0.776
    0.004 0.778
    0.004 0.78
    0.004 0.782
    0.004 0.784
    0.004 0.786
    0.004 0.788
    0.004 0.79
    0.004 0.792
    0.004 0.794
    0.004 0.796
    0.004 0.798
    0.004 0.8
    0.004 0.802
    0.004 0.804
    0.002 0.806
    0.002 0.808
    0.002 0.81
    0.002 0.812
    0.002 0.814
    0.002 0.816
    0.002 0.818
    0.002 0.82
    0.002 0.822
    0.002 0.824
    0.002 0.826
    0.002 0.828
    0.002 0.83
    0.002 0.832
    0.002 0.834
    0.002 0.836
    0.002 0.838
    0 0.84
    0 0.842
    0 0.844
    0 0.846
    0 0.848
    0 0.85
    0 0.852
    0 0.854
    0 0.856
    0 0.858
    0 0.86
    0 0.862
    0 0.864
    0 0.866
    0 0.868
    0 0.87
    0 0.872
    0 0.874
    0 0.876
    0 0.878
    0 0.88
    0 0.882
    0 0.884
    0 0.886
    0 0.888
    0 0.89
    0 0.892
    0 0.894
    0 0.896
    0 0.898
    0 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    \addlegendentry{$N_{\rm rx} = 40$}

    \addplot [very thick, teal41120142]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.908 0
    0.906 0
    0.904 0
    0.902 0
    0.9 0
    0.898 0
    0.896 0
    0.896 0.002
    0.894 0.002
    0.892 0.002
    0.89 0.002
    0.888 0.002
    0.886 0.002
    0.884 0.002
    0.882 0.002
    0.88 0.002
    0.878 0.002
    0.876 0.002
    0.874 0.002
    0.872 0.002
    0.87 0.002
    0.868 0.002
    0.866 0.002
    0.864 0.002
    0.862 0.002
    0.86 0.002
    0.858 0.002
    0.858 0.004
    0.856 0.004
    0.854 0.004
    0.852 0.004
    0.85 0.004
    0.848 0.004
    0.846 0.004
    0.844 0.004
    0.842 0.004
    0.84 0.004
    0.838 0.004
    0.836 0.004
    0.834 0.004
    0.832 0.004
    0.83 0.004
    0.828 0.004
    0.826 0.004
    0.824 0.004
    0.822 0.004
    0.82 0.004
    0.818 0.004
    0.816 0.004
    0.814 0.004
    0.812 0.004
    0.81 0.004
    0.808 0.004
    0.806 0.004
    0.804 0.004
    0.802 0.004
    0.8 0.004
    0.798 0.004
    0.796 0.004
    0.794 0.004
    0.792 0.004
    0.79 0.004
    0.788 0.004
    0.786 0.004
    0.784 0.004
    0.782 0.004
    0.78 0.004
    0.778 0.004
    0.776 0.004
    0.776 0.006
    0.774 0.006
    0.772 0.006
    0.77 0.006
    0.768 0.006
    0.766 0.006
    0.764 0.006
    0.762 0.006
    0.76 0.006
    0.758 0.006
    0.756 0.006
    0.754 0.006
    0.752 0.006
    0.752 0.008
    0.75 0.008
    0.748 0.008
    0.746 0.008
    0.744 0.008
    0.742 0.008
    0.742 0.01
    0.742 0.012
    0.74 0.012
    0.738 0.012
    0.736 0.012
    0.734 0.012
    0.732 0.012
    0.73 0.012
    0.728 0.012
    0.726 0.012
    0.724 0.012
    0.722 0.012
    0.72 0.012
    0.718 0.012
    0.716 0.012
    0.714 0.012
    0.712 0.012
    0.71 0.012
    0.708 0.012
    0.706 0.012
    0.704 0.012
    0.702 0.012
    0.7 0.012
    0.7 0.014
    0.698 0.014
    0.696 0.014
    0.694 0.014
    0.692 0.014
    0.69 0.014
    0.688 0.014
    0.686 0.014
    0.684 0.014
    0.682 0.014
    0.68 0.014
    0.678 0.014
    0.676 0.014
    0.676 0.016
    0.674 0.016
    0.674 0.018
    0.672 0.018
    0.672 0.02
    0.672 0.022
    0.67 0.022
    0.668 0.022
    0.666 0.022
    0.664 0.022
    0.662 0.022
    0.66 0.022
    0.658 0.022
    0.658 0.024
    0.656 0.024
    0.654 0.024
    0.652 0.024
    0.65 0.024
    0.648 0.024
    0.646 0.024
    0.644 0.024
    0.642 0.024
    0.64 0.024
    0.638 0.024
    0.636 0.024
    0.634 0.024
    0.632 0.024
    0.63 0.024
    0.628 0.024
    0.626 0.024
    0.624 0.024
    0.622 0.024
    0.62 0.024
    0.618 0.024
    0.616 0.024
    0.614 0.024
    0.612 0.024
    0.61 0.024
    0.608 0.024
    0.606 0.024
    0.604 0.024
    0.602 0.024
    0.6 0.024
    0.598 0.024
    0.596 0.024
    0.594 0.024
    0.592 0.024
    0.59 0.024
    0.588 0.024
    0.586 0.024
    0.584 0.024
    0.582 0.024
    0.58 0.024
    0.578 0.024
    0.576 0.024
    0.576 0.026
    0.574 0.026
    0.572 0.026
    0.57 0.026
    0.568 0.026
    0.566 0.026
    0.566 0.028
    0.564 0.028
    0.562 0.028
    0.562 0.03
    0.56 0.03
    0.558 0.03
    0.556 0.03
    0.554 0.03
    0.552 0.03
    0.55 0.03
    0.548 0.03
    0.546 0.03
    0.544 0.03
    0.542 0.032
    0.54 0.032
    0.538 0.032
    0.538 0.034
    0.536 0.034
    0.534 0.034
    0.532 0.034
    0.532 0.036
    0.53 0.036
    0.528 0.036
    0.526 0.036
    0.526 0.038
    0.524 0.038
    0.522 0.038
    0.52 0.038
    0.518 0.038
    0.516 0.038
    0.514 0.038
    0.512 0.038
    0.512 0.04
    0.51 0.04
    0.508 0.04
    0.506 0.04
    0.504 0.04
    0.504 0.042
    0.502 0.042
    0.502 0.044
    0.5 0.044
    0.498 0.044
    0.498 0.046
    0.496 0.046
    0.494 0.046
    0.492 0.046
    0.49 0.046
    0.488 0.046
    0.488 0.048
    0.486 0.048
    0.484 0.048
    0.482 0.048
    0.48 0.048
    0.478 0.048
    0.478 0.05
    0.478 0.052
    0.476 0.052
    0.476 0.054
    0.474 0.054
    0.472 0.054
    0.47 0.054
    0.47 0.056
    0.47 0.058
    0.468 0.058
    0.466 0.058
    0.464 0.06
    0.462 0.06
    0.46 0.06
    0.46 0.062
    0.458 0.062
    0.456 0.062
    0.454 0.062
    0.452 0.062
    0.45 0.062
    0.448 0.062
    0.446 0.062
    0.444 0.062
    0.442 0.062
    0.442 0.064
    0.44 0.064
    0.438 0.064
    0.438 0.066
    0.436 0.066
    0.436 0.068
    0.436 0.07
    0.434 0.07
    0.434 0.072
    0.432 0.072
    0.43 0.072
    0.428 0.072
    0.426 0.072
    0.424 0.072
    0.424 0.074
    0.422 0.074
    0.42 0.074
    0.418 0.074
    0.418 0.076
    0.416 0.076
    0.414 0.076
    0.412 0.076
    0.41 0.076
    0.408 0.076
    0.406 0.076
    0.404 0.076
    0.402 0.076
    0.4 0.076
    0.398 0.076
    0.396 0.076
    0.394 0.076
    0.392 0.076
    0.39 0.076
    0.388 0.078
    0.386 0.078
    0.384 0.078
    0.382 0.078
    0.38 0.08
    0.378 0.08
    0.378 0.082
    0.376 0.084
    0.376 0.086
    0.376 0.088
    0.374 0.088
    0.374 0.09
    0.372 0.09
    0.372 0.092
    0.37 0.092
    0.368 0.092
    0.366 0.092
    0.366 0.094
    0.364 0.094
    0.364 0.096
    0.362 0.096
    0.36 0.096
    0.358 0.096
    0.356 0.096
    0.354 0.096
    0.352 0.096
    0.35 0.096
    0.348 0.096
    0.346 0.098
    0.344 0.098
    0.342 0.098
    0.34 0.098
    0.338 0.098
    0.336 0.098
    0.334 0.098
    0.332 0.098
    0.332 0.1
    0.332 0.102
    0.332 0.104
    0.33 0.104
    0.328 0.104
    0.328 0.106
    0.326 0.108
    0.326 0.11
    0.324 0.11
    0.322 0.11
    0.322 0.112
    0.32 0.112
    0.318 0.112
    0.318 0.114
    0.316 0.114
    0.316 0.116
    0.314 0.116
    0.314 0.118
    0.312 0.118
    0.31 0.118
    0.31 0.12
    0.308 0.12
    0.308 0.122
    0.306 0.122
    0.304 0.122
    0.302 0.122
    0.3 0.122
    0.298 0.122
    0.296 0.122
    0.296 0.124
    0.296 0.126
    0.294 0.126
    0.292 0.126
    0.29 0.126
    0.288 0.126
    0.286 0.126
    0.286 0.128
    0.284 0.128
    0.282 0.128
    0.28 0.128
    0.278 0.128
    0.276 0.128
    0.276 0.13
    0.274 0.13
    0.274 0.132
    0.272 0.132
    0.27 0.132
    0.268 0.132
    0.266 0.132
    0.264 0.132
    0.264 0.134
    0.262 0.134
    0.26 0.134
    0.258 0.134
    0.258 0.136
    0.256 0.136
    0.256 0.138
    0.254 0.138
    0.254 0.14
    0.254 0.142
    0.252 0.142
    0.25 0.142
    0.25 0.144
    0.25 0.146
    0.248 0.146
    0.246 0.146
    0.246 0.148
    0.246 0.15
    0.244 0.15
    0.242 0.15
    0.24 0.15
    0.238 0.15
    0.238 0.152
    0.236 0.152
    0.234 0.152
    0.234 0.154
    0.232 0.154
    0.232 0.156
    0.232 0.158
    0.23 0.158
    0.228 0.158
    0.228 0.16
    0.228 0.162
    0.226 0.162
    0.224 0.162
    0.222 0.162
    0.22 0.162
    0.22 0.164
    0.218 0.164
    0.216 0.164
    0.214 0.164
    0.212 0.164
    0.21 0.164
    0.208 0.164
    0.208 0.166
    0.208 0.168
    0.208 0.17
    0.206 0.172
    0.204 0.172
    0.202 0.172
    0.2 0.172
    0.198 0.172
    0.196 0.174
    0.194 0.174
    0.194 0.176
    0.192 0.176
    0.19 0.176
    0.19 0.178
    0.19 0.18
    0.19 0.182
    0.188 0.182
    0.186 0.182
    0.186 0.184
    0.186 0.186
    0.184 0.186
    0.182 0.186
    0.182 0.188
    0.182 0.19
    0.18 0.19
    0.178 0.19
    0.176 0.19
    0.174 0.19
    0.174 0.192
    0.172 0.192
    0.172 0.194
    0.17 0.194
    0.17 0.196
    0.168 0.196
    0.166 0.196
    0.166 0.198
    0.166 0.2
    0.166 0.202
    0.164 0.204
    0.162 0.204
    0.16 0.206
    0.16 0.208
    0.158 0.21
    0.158 0.212
    0.156 0.212
    0.154 0.212
    0.154 0.214
    0.154 0.216
    0.154 0.218
    0.152 0.22
    0.152 0.222
    0.152 0.224
    0.152 0.226
    0.152 0.228
    0.152 0.23
    0.15 0.23
    0.15 0.232
    0.148 0.232
    0.148 0.234
    0.146 0.234
    0.144 0.234
    0.142 0.234
    0.14 0.234
    0.14 0.236
    0.14 0.238
    0.14 0.24
    0.14 0.242
    0.14 0.244
    0.14 0.246
    0.14 0.248
    0.138 0.25
    0.136 0.252
    0.136 0.254
    0.136 0.256
    0.136 0.258
    0.134 0.26
    0.132 0.26
    0.13 0.26
    0.128 0.26
    0.128 0.262
    0.128 0.264
    0.126 0.264
    0.126 0.266
    0.126 0.268
    0.124 0.268
    0.122 0.268
    0.122 0.27
    0.122 0.272
    0.122 0.274
    0.122 0.276
    0.122 0.278
    0.12 0.278
    0.12 0.28
    0.12 0.282
    0.118 0.284
    0.118 0.286
    0.118 0.288
    0.118 0.29
    0.118 0.292
    0.116 0.294
    0.114 0.294
    0.112 0.294
    0.11 0.294
    0.108 0.294
    0.108 0.296
    0.108 0.298
    0.106 0.3
    0.106 0.302
    0.104 0.302
    0.104 0.304
    0.104 0.306
    0.104 0.308
    0.102 0.308
    0.102 0.31
    0.102 0.312
    0.102 0.314
    0.102 0.316
    0.102 0.318
    0.102 0.32
    0.102 0.322
    0.1 0.322
    0.1 0.324
    0.098 0.324
    0.098 0.326
    0.096 0.328
    0.096 0.33
    0.096 0.332
    0.096 0.334
    0.094 0.334
    0.092 0.334
    0.09 0.334
    0.088 0.334
    0.088 0.336
    0.086 0.336
    0.086 0.338
    0.086 0.34
    0.086 0.342
    0.084 0.342
    0.082 0.342
    0.082 0.344
    0.082 0.346
    0.08 0.348
    0.08 0.35
    0.08 0.352
    0.08 0.354
    0.08 0.356
    0.08 0.358
    0.08 0.36
    0.08 0.362
    0.08 0.364
    0.08 0.366
    0.08 0.368
    0.078 0.37
    0.078 0.372
    0.076 0.374
    0.076 0.376
    0.076 0.378
    0.076 0.38
    0.074 0.38
    0.074 0.382
    0.074 0.384
    0.074 0.386
    0.074 0.388
    0.074 0.39
    0.074 0.392
    0.074 0.394
    0.074 0.396
    0.072 0.398
    0.072 0.4
    0.072 0.402
    0.072 0.404
    0.07 0.404
    0.068 0.404
    0.066 0.404
    0.064 0.406
    0.064 0.408
    0.064 0.41
    0.064 0.412
    0.064 0.414
    0.064 0.416
    0.064 0.418
    0.064 0.42
    0.062 0.42
    0.062 0.422
    0.06 0.424
    0.06 0.426
    0.06 0.428
    0.06 0.43
    0.06 0.432
    0.06 0.434
    0.06 0.436
    0.06 0.438
    0.06 0.44
    0.06 0.442
    0.06 0.444
    0.058 0.444
    0.058 0.446
    0.058 0.448
    0.058 0.45
    0.058 0.452
    0.056 0.454
    0.056 0.456
    0.054 0.458
    0.052 0.458
    0.052 0.46
    0.052 0.462
    0.05 0.464
    0.05 0.466
    0.05 0.468
    0.05 0.47
    0.05 0.472
    0.05 0.474
    0.05 0.476
    0.05 0.478
    0.05 0.48
    0.05 0.482
    0.048 0.484
    0.048 0.486
    0.046 0.488
    0.046 0.49
    0.046 0.492
    0.044 0.492
    0.044 0.494
    0.042 0.494
    0.042 0.496
    0.042 0.498
    0.042 0.5
    0.042 0.502
    0.042 0.504
    0.042 0.506
    0.042 0.508
    0.04 0.508
    0.04 0.51
    0.04 0.512
    0.038 0.512
    0.038 0.514
    0.038 0.516
    0.036 0.518
    0.036 0.52
    0.036 0.522
    0.036 0.524
    0.036 0.526
    0.036 0.528
    0.036 0.53
    0.036 0.532
    0.036 0.534
    0.036 0.536
    0.034 0.538
    0.034 0.54
    0.034 0.542
    0.034 0.544
    0.034 0.546
    0.034 0.548
    0.034 0.55
    0.034 0.552
    0.034 0.554
    0.034 0.556
    0.034 0.558
    0.032 0.558
    0.03 0.56
    0.03 0.562
    0.03 0.564
    0.03 0.566
    0.028 0.566
    0.028 0.568
    0.028 0.57
    0.028 0.572
    0.028 0.574
    0.028 0.576
    0.028 0.578
    0.026 0.58
    0.026 0.582
    0.026 0.584
    0.026 0.586
    0.026 0.588
    0.026 0.59
    0.026 0.592
    0.026 0.594
    0.026 0.596
    0.026 0.598
    0.026 0.6
    0.026 0.602
    0.026 0.604
    0.026 0.606
    0.026 0.608
    0.026 0.61
    0.026 0.612
    0.026 0.614
    0.026 0.616
    0.026 0.618
    0.026 0.62
    0.024 0.622
    0.022 0.622
    0.022 0.624
    0.022 0.626
    0.022 0.628
    0.022 0.63
    0.022 0.632
    0.02 0.634
    0.02 0.636
    0.02 0.638
    0.02 0.64
    0.02 0.642
    0.02 0.644
    0.02 0.646
    0.02 0.648
    0.02 0.65
    0.02 0.652
    0.02 0.654
    0.02 0.656
    0.02 0.658
    0.02 0.66
    0.02 0.662
    0.02 0.664
    0.02 0.666
    0.02 0.668
    0.02 0.67
    0.02 0.672
    0.02 0.674
    0.018 0.676
    0.018 0.678
    0.018 0.68
    0.016 0.68
    0.016 0.682
    0.016 0.684
    0.016 0.686
    0.016 0.688
    0.016 0.69
    0.016 0.692
    0.016 0.694
    0.016 0.696
    0.016 0.698
    0.016 0.7
    0.016 0.702
    0.016 0.704
    0.016 0.706
    0.016 0.708
    0.016 0.71
    0.016 0.712
    0.016 0.714
    0.016 0.716
    0.016 0.718
    0.016 0.72
    0.016 0.722
    0.016 0.724
    0.016 0.726
    0.016 0.728
    0.014 0.728
    0.014 0.73
    0.014 0.732
    0.012 0.734
    0.012 0.736
    0.012 0.738
    0.012 0.74
    0.012 0.742
    0.012 0.744
    0.01 0.744
    0.01 0.746
    0.01 0.748
    0.01 0.75
    0.01 0.752
    0.01 0.754
    0.01 0.756
    0.01 0.758
    0.01 0.76
    0.01 0.762
    0.01 0.764
    0.01 0.766
    0.01 0.768
    0.01 0.77
    0.01 0.772
    0.01 0.774
    0.01 0.776
    0.01 0.778
    0.01 0.78
    0.01 0.782
    0.01 0.784
    0.01 0.786
    0.01 0.788
    0.01 0.79
    0.01 0.792
    0.01 0.794
    0.01 0.796
    0.01 0.798
    0.01 0.8
    0.01 0.802
    0.01 0.804
    0.01 0.806
    0.01 0.808
    0.01 0.81
    0.01 0.812
    0.008 0.812
    0.008 0.814
    0.008 0.816
    0.008 0.818
    0.008 0.82
    0.006 0.82
    0.006 0.822
    0.006 0.824
    0.006 0.826
    0.006 0.828
    0.006 0.83
    0.006 0.832
    0.006 0.834
    0.006 0.836
    0.006 0.838
    0.006 0.84
    0.006 0.842
    0.006 0.844
    0.006 0.846
    0.006 0.848
    0.006 0.85
    0.006 0.852
    0.006 0.854
    0.006 0.856
    0.006 0.858
    0.006 0.86
    0.006 0.862
    0.004 0.864
    0.004 0.866
    0.004 0.868
    0.004 0.87
    0.004 0.872
    0.004 0.874
    0.004 0.876
    0.004 0.878
    0.004 0.88
    0.004 0.882
    0.004 0.884
    0.004 0.886
    0.004 0.888
    0.004 0.89
    0.004 0.892
    0.004 0.894
    0.004 0.896
    0.004 0.898
    0.004 0.9
    0.004 0.902
    0.004 0.904
    0.004 0.906
    0.004 0.908
    0.004 0.91
    0.004 0.912
    0.004 0.914
    0.004 0.916
    0.004 0.918
    0.004 0.92
    0.004 0.922
    0.004 0.924
    0.004 0.926
    0.004 0.928
    0.004 0.93
    0.004 0.932
    0.004 0.934
    0.004 0.936
    0.004 0.938
    0.004 0.94
    0.004 0.942
    0.002 0.944
    0.002 0.946
    0.002 0.948
    0.002 0.95
    0.002 0.952
    0.002 0.954
    0.002 0.956
    0.002 0.958
    0.002 0.96
    0.002 0.962
    0.002 0.964
    0.002 0.966
    0.002 0.968
    0.002 0.97
    0.002 0.972
    0.002 0.974
    0.002 0.976
    0.002 0.978
    0.002 0.98
    0.002 0.982
    0.002 0.984
    0.002 0.986
    0.002 0.988
    0.002 0.99
    0.002 0.992
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    \addlegendentry{$N_{\rm rx} = 30$}
    \addplot [very thick, darkslateblue6467135]
    table {%
    1 0
    0.998 0
    0.996 0
    0.994 0
    0.992 0
    0.99 0
    0.988 0
    0.986 0
    0.984 0
    0.982 0
    0.98 0
    0.978 0
    0.976 0
    0.974 0
    0.972 0
    0.97 0
    0.968 0
    0.966 0
    0.964 0
    0.962 0
    0.96 0
    0.958 0
    0.956 0
    0.954 0
    0.952 0
    0.95 0
    0.948 0
    0.946 0
    0.944 0
    0.942 0
    0.94 0
    0.938 0
    0.936 0
    0.934 0
    0.932 0
    0.93 0
    0.928 0
    0.926 0
    0.924 0
    0.922 0
    0.92 0
    0.918 0
    0.916 0
    0.914 0
    0.912 0
    0.91 0
    0.91 0.002
    0.908 0.002
    0.906 0.002
    0.904 0.002
    0.902 0.002
    0.9 0.002
    0.898 0.002
    0.896 0.002
    0.894 0.002
    0.892 0.002
    0.89 0.002
    0.888 0.002
    0.886 0.002
    0.884 0.002
    0.882 0.002
    0.88 0.002
    0.88 0.004
    0.878 0.004
    0.876 0.004
    0.874 0.004
    0.872 0.004
    0.87 0.004
    0.868 0.004
    0.866 0.004
    0.864 0.004
    0.862 0.004
    0.86 0.004
    0.858 0.004
    0.856 0.004
    0.854 0.004
    0.852 0.004
    0.85 0.004
    0.848 0.004
    0.846 0.004
    0.844 0.004
    0.842 0.004
    0.84 0.004
    0.838 0.004
    0.836 0.004
    0.834 0.004
    0.832 0.004
    0.83 0.004
    0.828 0.004
    0.826 0.004
    0.824 0.004
    0.822 0.004
    0.82 0.004
    0.82 0.006
    0.818 0.006
    0.816 0.006
    0.814 0.006
    0.812 0.006
    0.81 0.006
    0.808 0.006
    0.806 0.006
    0.804 0.006
    0.802 0.006
    0.8 0.006
    0.798 0.006
    0.796 0.006
    0.794 0.006
    0.794 0.008
    0.792 0.008
    0.79 0.008
    0.788 0.008
    0.786 0.008
    0.784 0.008
    0.782 0.008
    0.78 0.008
    0.778 0.008
    0.776 0.008
    0.774 0.008
    0.772 0.008
    0.77 0.008
    0.768 0.008
    0.766 0.008
    0.764 0.008
    0.764 0.01
    0.762 0.01
    0.76 0.01
    0.758 0.01
    0.756 0.01
    0.754 0.01
    0.752 0.01
    0.75 0.01
    0.748 0.01
    0.746 0.01
    0.744 0.01
    0.742 0.01
    0.74 0.01
    0.738 0.01
    0.736 0.01
    0.734 0.01
    0.732 0.01
    0.73 0.01
    0.728 0.01
    0.726 0.01
    0.724 0.01
    0.722 0.01
    0.72 0.01
    0.718 0.01
    0.716 0.01
    0.714 0.01
    0.712 0.01
    0.71 0.01
    0.708 0.01
    0.706 0.01
    0.704 0.01
    0.702 0.01
    0.7 0.01
    0.698 0.01
    0.696 0.01
    0.694 0.01
    0.694 0.012
    0.692 0.012
    0.692 0.014
    0.69 0.014
    0.688 0.014
    0.686 0.014
    0.684 0.014
    0.682 0.014
    0.682 0.016
    0.68 0.016
    0.678 0.016
    0.676 0.016
    0.674 0.016
    0.672 0.016
    0.67 0.016
    0.668 0.016
    0.666 0.016
    0.664 0.016
    0.662 0.016
    0.66 0.016
    0.66 0.018
    0.658 0.018
    0.656 0.018
    0.654 0.018
    0.652 0.018
    0.652 0.02
    0.65 0.02
    0.65 0.022
    0.648 0.022
    0.646 0.022
    0.644 0.022
    0.642 0.022
    0.642 0.024
    0.64 0.024
    0.638 0.024
    0.636 0.024
    0.636 0.026
    0.634 0.026
    0.632 0.026
    0.63 0.026
    0.628 0.026
    0.626 0.026
    0.624 0.026
    0.622 0.026
    0.62 0.026
    0.618 0.026
    0.616 0.026
    0.614 0.026
    0.612 0.026
    0.61 0.026
    0.61 0.028
    0.608 0.028
    0.606 0.028
    0.604 0.028
    0.602 0.028
    0.6 0.028
    0.598 0.028
    0.596 0.028
    0.596 0.03
    0.594 0.03
    0.592 0.03
    0.59 0.03
    0.588 0.03
    0.588 0.032
    0.586 0.032
    0.584 0.032
    0.582 0.032
    0.58 0.032
    0.58 0.034
    0.578 0.036
    0.578 0.038
    0.576 0.038
    0.574 0.038
    0.572 0.038
    0.57 0.038
    0.568 0.038
    0.566 0.038
    0.564 0.038
    0.562 0.038
    0.56 0.038
    0.558 0.038
    0.556 0.038
    0.556 0.04
    0.554 0.04
    0.552 0.04
    0.55 0.04
    0.548 0.04
    0.548 0.042
    0.546 0.042
    0.544 0.042
    0.542 0.042
    0.54 0.042
    0.538 0.042
    0.536 0.042
    0.534 0.042
    0.534 0.044
    0.534 0.046
    0.532 0.046
    0.53 0.046
    0.528 0.046
    0.528 0.048
    0.526 0.048
    0.524 0.048
    0.522 0.048
    0.52 0.048
    0.518 0.048
    0.516 0.048
    0.514 0.048
    0.512 0.048
    0.51 0.048
    0.508 0.048
    0.508 0.05
    0.506 0.05
    0.506 0.052
    0.504 0.052
    0.502 0.052
    0.5 0.052
    0.498 0.052
    0.498 0.054
    0.496 0.054
    0.494 0.056
    0.492 0.056
    0.49 0.056
    0.488 0.056
    0.486 0.056
    0.484 0.056
    0.482 0.056
    0.482 0.058
    0.48 0.058
    0.478 0.058
    0.476 0.058
    0.476 0.06
    0.476 0.062
    0.476 0.064
    0.474 0.064
    0.472 0.064
    0.47 0.064
    0.468 0.064
    0.466 0.064
    0.466 0.066
    0.464 0.066
    0.464 0.068
    0.462 0.068
    0.46 0.068
    0.458 0.068
    0.456 0.068
    0.454 0.068
    0.452 0.068
    0.45 0.068
    0.448 0.068
    0.448 0.07
    0.446 0.07
    0.444 0.07
    0.442 0.07
    0.44 0.07
    0.438 0.07
    0.438 0.072
    0.438 0.074
    0.438 0.076
    0.438 0.078
    0.438 0.08
    0.436 0.08
    0.434 0.08
    0.434 0.082
    0.432 0.082
    0.43 0.082
    0.43 0.084
    0.43 0.086
    0.43 0.088
    0.428 0.088
    0.426 0.088
    0.424 0.088
    0.424 0.09
    0.422 0.09
    0.42 0.09
    0.418 0.09
    0.418 0.092
    0.416 0.092
    0.414 0.092
    0.412 0.092
    0.41 0.092
    0.41 0.094
    0.408 0.094
    0.406 0.094
    0.404 0.094
    0.402 0.094
    0.4 0.094
    0.398 0.094
    0.398 0.096
    0.398 0.098
    0.396 0.098
    0.394 0.098
    0.392 0.098
    0.39 0.098
    0.388 0.098
    0.386 0.098
    0.384 0.098
    0.382 0.098
    0.38 0.098
    0.378 0.098
    0.378 0.1
    0.376 0.1
    0.374 0.1
    0.374 0.102
    0.372 0.102
    0.372 0.104
    0.37 0.104
    0.37 0.106
    0.368 0.106
    0.366 0.106
    0.364 0.106
    0.362 0.106
    0.362 0.108
    0.362 0.11
    0.36 0.11
    0.36 0.112
    0.36 0.114
    0.358 0.114
    0.358 0.116
    0.356 0.116
    0.354 0.116
    0.352 0.116
    0.35 0.116
    0.348 0.116
    0.346 0.116
    0.344 0.116
    0.342 0.116
    0.342 0.118
    0.34 0.118
    0.338 0.12
    0.336 0.12
    0.334 0.12
    0.332 0.122
    0.33 0.122
    0.328 0.122
    0.326 0.122
    0.324 0.124
    0.322 0.124
    0.32 0.124
    0.318 0.124
    0.316 0.124
    0.316 0.126
    0.316 0.128
    0.316 0.13
    0.314 0.13
    0.312 0.132
    0.31 0.132
    0.31 0.134
    0.308 0.134
    0.306 0.134
    0.304 0.134
    0.302 0.134
    0.3 0.134
    0.298 0.134
    0.298 0.136
    0.296 0.136
    0.296 0.138
    0.294 0.138
    0.294 0.14
    0.294 0.142
    0.294 0.144
    0.294 0.146
    0.294 0.148
    0.292 0.15
    0.29 0.15
    0.288 0.15
    0.286 0.15
    0.284 0.152
    0.282 0.154
    0.28 0.154
    0.278 0.154
    0.276 0.154
    0.274 0.154
    0.272 0.154
    0.27 0.154
    0.27 0.156
    0.27 0.158
    0.268 0.16
    0.266 0.16
    0.264 0.16
    0.262 0.16
    0.262 0.162
    0.26 0.162
    0.258 0.162
    0.256 0.164
    0.254 0.164
    0.252 0.164
    0.25 0.164
    0.248 0.164
    0.248 0.166
    0.246 0.168
    0.244 0.168
    0.242 0.168
    0.24 0.168
    0.238 0.168
    0.238 0.17
    0.236 0.17
    0.236 0.172
    0.234 0.172
    0.234 0.174
    0.234 0.176
    0.232 0.176
    0.23 0.178
    0.228 0.178
    0.226 0.178
    0.226 0.18
    0.224 0.18
    0.222 0.18
    0.222 0.182
    0.222 0.184
    0.22 0.184
    0.22 0.186
    0.218 0.186
    0.216 0.188
    0.214 0.188
    0.214 0.19
    0.212 0.192
    0.21 0.192
    0.208 0.192
    0.206 0.192
    0.204 0.192
    0.204 0.194
    0.202 0.194
    0.2 0.194
    0.198 0.194
    0.196 0.196
    0.194 0.196
    0.192 0.198
    0.192 0.2
    0.19 0.2
    0.19 0.202
    0.19 0.204
    0.19 0.206
    0.188 0.206
    0.188 0.208
    0.186 0.208
    0.186 0.21
    0.184 0.21
    0.182 0.21
    0.182 0.212
    0.18 0.212
    0.178 0.212
    0.176 0.212
    0.174 0.212
    0.174 0.214
    0.174 0.216
    0.172 0.216
    0.172 0.218
    0.172 0.22
    0.172 0.222
    0.172 0.224
    0.17 0.224
    0.168 0.224
    0.168 0.226
    0.166 0.226
    0.164 0.226
    0.164 0.228
    0.164 0.23
    0.162 0.23
    0.162 0.232
    0.162 0.234
    0.16 0.234
    0.158 0.234
    0.156 0.234
    0.154 0.236
    0.152 0.236
    0.152 0.238
    0.15 0.24
    0.148 0.242
    0.146 0.242
    0.144 0.244
    0.144 0.246
    0.142 0.248
    0.142 0.25
    0.14 0.252
    0.14 0.254
    0.138 0.254
    0.138 0.256
    0.136 0.256
    0.136 0.258
    0.136 0.26
    0.134 0.262
    0.132 0.264
    0.13 0.264
    0.13 0.266
    0.13 0.268
    0.13 0.27
    0.128 0.27
    0.126 0.27
    0.124 0.27
    0.124 0.272
    0.124 0.274
    0.122 0.274
    0.122 0.276
    0.122 0.278
    0.122 0.28
    0.122 0.282
    0.122 0.284
    0.122 0.286
    0.122 0.288
    0.122 0.29
    0.12 0.29
    0.118 0.29
    0.118 0.292
    0.118 0.294
    0.116 0.294
    0.114 0.294
    0.114 0.296
    0.114 0.298
    0.112 0.3
    0.11 0.3
    0.11 0.302
    0.108 0.304
    0.108 0.306
    0.106 0.306
    0.106 0.308
    0.106 0.31
    0.106 0.312
    0.106 0.314
    0.106 0.316
    0.106 0.318
    0.106 0.32
    0.104 0.32
    0.102 0.32
    0.102 0.322
    0.102 0.324
    0.102 0.326
    0.102 0.328
    0.102 0.33
    0.1 0.33
    0.1 0.332
    0.1 0.334
    0.1 0.336
    0.098 0.336
    0.096 0.336
    0.096 0.338
    0.096 0.34
    0.096 0.342
    0.096 0.344
    0.096 0.346
    0.096 0.348
    0.096 0.35
    0.096 0.352
    0.096 0.354
    0.096 0.356
    0.094 0.358
    0.092 0.358
    0.09 0.358
    0.09 0.36
    0.09 0.362
    0.09 0.364
    0.088 0.364
    0.088 0.366
    0.088 0.368
    0.086 0.368
    0.086 0.37
    0.084 0.37
    0.084 0.372
    0.084 0.374
    0.082 0.374
    0.08 0.374
    0.078 0.374
    0.076 0.376
    0.074 0.376
    0.072 0.376
    0.072 0.378
    0.072 0.38
    0.072 0.382
    0.072 0.384
    0.07 0.386
    0.07 0.388
    0.07 0.39
    0.07 0.392
    0.07 0.394
    0.07 0.396
    0.068 0.398
    0.068 0.4
    0.066 0.402
    0.066 0.404
    0.064 0.406
    0.064 0.408
    0.064 0.41
    0.064 0.412
    0.064 0.414
    0.064 0.416
    0.064 0.418
    0.062 0.418
    0.062 0.42
    0.06 0.42
    0.06 0.422
    0.058 0.424
    0.058 0.426
    0.056 0.426
    0.054 0.428
    0.054 0.43
    0.054 0.432
    0.054 0.434
    0.054 0.436
    0.054 0.438
    0.054 0.44
    0.054 0.442
    0.052 0.444
    0.05 0.446
    0.048 0.446
    0.048 0.448
    0.048 0.45
    0.048 0.452
    0.048 0.454
    0.048 0.456
    0.048 0.458
    0.048 0.46
    0.046 0.462
    0.046 0.464
    0.046 0.466
    0.044 0.466
    0.044 0.468
    0.044 0.47
    0.044 0.472
    0.044 0.474
    0.044 0.476
    0.044 0.478
    0.044 0.48
    0.044 0.482
    0.044 0.484
    0.044 0.486
    0.044 0.488
    0.044 0.49
    0.044 0.492
    0.042 0.492
    0.04 0.494
    0.04 0.496
    0.04 0.498
    0.04 0.5
    0.038 0.5
    0.036 0.5
    0.034 0.5
    0.034 0.502
    0.034 0.504
    0.034 0.506
    0.034 0.508
    0.034 0.51
    0.032 0.512
    0.032 0.514
    0.032 0.516
    0.032 0.518
    0.032 0.52
    0.032 0.522
    0.032 0.524
    0.032 0.526
    0.032 0.528
    0.032 0.53
    0.032 0.532
    0.032 0.534
    0.032 0.536
    0.03 0.538
    0.03 0.54
    0.03 0.542
    0.03 0.544
    0.03 0.546
    0.03 0.548
    0.028 0.55
    0.028 0.552
    0.028 0.554
    0.028 0.556
    0.028 0.558
    0.028 0.56
    0.028 0.562
    0.028 0.564
    0.028 0.566
    0.028 0.568
    0.028 0.57
    0.028 0.572
    0.028 0.574
    0.028 0.576
    0.028 0.578
    0.028 0.58
    0.028 0.582
    0.028 0.584
    0.028 0.586
    0.028 0.588
    0.028 0.59
    0.028 0.592
    0.028 0.594
    0.028 0.596
    0.028 0.598
    0.028 0.6
    0.028 0.602
    0.028 0.604
    0.026 0.606
    0.026 0.608
    0.026 0.61
    0.026 0.612
    0.026 0.614
    0.026 0.616
    0.024 0.618
    0.024 0.62
    0.024 0.622
    0.024 0.624
    0.024 0.626
    0.022 0.626
    0.022 0.628
    0.022 0.63
    0.022 0.632
    0.02 0.634
    0.02 0.636
    0.02 0.638
    0.02 0.64
    0.018 0.642
    0.018 0.644
    0.018 0.646
    0.018 0.648
    0.018 0.65
    0.018 0.652
    0.018 0.654
    0.018 0.656
    0.018 0.658
    0.018 0.66
    0.018 0.662
    0.018 0.664
    0.018 0.666
    0.018 0.668
    0.018 0.67
    0.018 0.672
    0.018 0.674
    0.018 0.676
    0.016 0.678
    0.016 0.68
    0.016 0.682
    0.014 0.684
    0.014 0.686
    0.014 0.688
    0.014 0.69
    0.014 0.692
    0.014 0.694
    0.014 0.696
    0.014 0.698
    0.014 0.7
    0.014 0.702
    0.014 0.704
    0.014 0.706
    0.014 0.708
    0.014 0.71
    0.014 0.712
    0.014 0.714
    0.014 0.716
    0.014 0.718
    0.014 0.72
    0.014 0.722
    0.014 0.724
    0.012 0.726
    0.012 0.728
    0.012 0.73
    0.012 0.732
    0.012 0.734
    0.01 0.736
    0.01 0.738
    0.01 0.74
    0.01 0.742
    0.01 0.744
    0.008 0.746
    0.008 0.748
    0.008 0.75
    0.008 0.752
    0.008 0.754
    0.008 0.756
    0.008 0.758
    0.008 0.76
    0.008 0.762
    0.008 0.764
    0.008 0.766
    0.006 0.768
    0.004 0.77
    0.004 0.772
    0.004 0.774
    0.004 0.776
    0.002 0.778
    0.002 0.78
    0.002 0.782
    0.002 0.784
    0.002 0.786
    0.002 0.788
    0.002 0.79
    0.002 0.792
    0.002 0.794
    0.002 0.796
    0.002 0.798
    0.002 0.8
    0.002 0.802
    0.002 0.804
    0.002 0.806
    0.002 0.808
    0.002 0.81
    0.002 0.812
    0.002 0.814
    0.002 0.816
    0.002 0.818
    0.002 0.82
    0.002 0.822
    0.002 0.824
    0.002 0.826
    0.002 0.828
    0.002 0.83
    0.002 0.832
    0.002 0.834
    0.002 0.836
    0.002 0.838
    0.002 0.84
    0.002 0.842
    0.002 0.844
    0.002 0.846
    0.002 0.848
    0.002 0.85
    0.002 0.852
    0.002 0.854
    0.002 0.856
    0.002 0.858
    0.002 0.86
    0.002 0.862
    0.002 0.864
    0.002 0.866
    0.002 0.868
    0.002 0.87
    0.002 0.872
    0.002 0.874
    0.002 0.876
    0.002 0.878
    0.002 0.88
    0.002 0.882
    0.002 0.884
    0.002 0.886
    0.002 0.888
    0.002 0.89
    0.002 0.892
    0.002 0.894
    0.002 0.896
    0.002 0.898
    0.002 0.9
    0 0.902
    0 0.904
    0 0.906
    0 0.908
    0 0.91
    0 0.912
    0 0.914
    0 0.916
    0 0.918
    0 0.92
    0 0.922
    0 0.924
    0 0.926
    0 0.928
    0 0.93
    0 0.932
    0 0.934
    0 0.936
    0 0.938
    0 0.94
    0 0.942
    0 0.944
    0 0.946
    0 0.948
    0 0.95
    0 0.952
    0 0.954
    0 0.956
    0 0.958
    0 0.96
    0 0.962
    0 0.964
    0 0.966
    0 0.968
    0 0.97
    0 0.972
    0 0.974
    0 0.976
    0 0.978
    0 0.98
    0 0.982
    0 0.984
    0 0.986
    0 0.988
    0 0.99
    0 0.992
    0 0.994
    0 0.996
    0 0.998
    };
    \addlegendentry{$N_{\rm rx} = 20$}
    \end{axis}
\end{tikzpicture}
    
    

==> plots/DET_simpos.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6467135}{RGB}{64,67,135}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{teal41120142}{RGB}{41,120,142}
\definecolor{yellowgreen12120981}{RGB}{121,209,81}

\definecolor{goldenrod}{RGB}{205,203,50}
\definecolor{midnightblue}{RGB}{67,24,86}
\definecolor{darkslateblue}{RGB}{57,107,130}
\definecolor{mediumseagreen}{RGB}{107,187,110}
\definecolor{yellowgreen16819965}{RGB}{168,199,65}

\begin{axis}[
legend cell align={left},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$p_\mathrm{FA}$},
xmajorgrids,
xmin=0.0014, xmax=2.2,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$p_\mathrm{MD}$},
ymajorgrids,
ymin=0.0014, ymax=2.2,
yminorgrids,
ymode=log,
ytick style={color=black},
xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},legend style={font=\scriptsize, legend columns=2}
]
\addplot [very thick, yellowgreen12120981]
table {%
1 0
0.998 0
0.996 0
0.994 0
0.992 0
0.99 0
0.988 0
0.986 0
0.984 0
0.982 0
0.98 0
0.978 0
0.976 0
0.974 0
0.972 0
0.97 0
0.968 0
0.966 0
0.964 0
0.962 0
0.96 0
0.958 0
0.956 0
0.954 0
0.952 0
0.95 0
0.948 0
0.946 0
0.944 0
0.942 0
0.94 0
0.938 0
0.936 0
0.934 0
0.932 0
0.93 0
0.928 0
0.926 0
0.924 0
0.922 0
0.92 0
0.918 0
0.916 0
0.914 0
0.912 0
0.91 0
0.908 0
0.906 0
0.904 0
0.902 0
0.9 0
0.898 0
0.896 0
0.894 0
0.892 0
0.89 0
0.888 0
0.886 0
0.884 0
0.882 0
0.88 0
0.878 0
0.876 0
0.874 0
0.872 0
0.87 0
0.868 0
0.866 0
0.864 0
0.862 0
0.86 0
0.858 0
0.856 0
0.854 0
0.852 0
0.85 0
0.848 0
0.846 0
0.844 0
0.842 0
0.84 0
0.838 0
0.836 0
0.834 0
0.832 0
0.83 0
0.828 0
0.826 0
0.824 0
0.822 0
0.82 0
0.818 0
0.816 0
0.814 0
0.812 0
0.81 0
0.808 0
0.806 0
0.804 0
0.802 0
0.8 0
0.798 0
0.796 0
0.794 0
0.792 0
0.79 0
0.788 0
0.786 0
0.784 0
0.782 0
0.78 0
0.778 0
0.776 0
0.774 0
0.772 0
0.77 0
0.768 0
0.766 0
0.764 0
0.762 0
0.76 0
0.758 0
0.756 0
0.754 0
0.752 0
0.75 0
0.748 0
0.746 0
0.744 0
0.742 0
0.74 0
0.738 0
0.736 0
0.734 0
0.732 0
0.73 0
0.728 0
0.726 0
0.724 0
0.722 0
0.72 0
0.718 0
0.716 0
0.714 0
0.712 0
0.71 0
0.708 0
0.706 0
0.704 0
0.702 0
0.7 0
0.698 0
0.696 0
0.694 0
0.692 0
0.69 0
0.688 0
0.686 0
0.684 0
0.682 0
0.68 0
0.678 0
0.676 0
0.674 0
0.672 0
0.67 0
0.668 0
0.666 0
0.664 0
0.662 0
0.66 0
0.658 0
0.656 0
0.654 0
0.652 0
0.65 0
0.648 0
0.646 0
0.644 0
0.642 0
0.64 0
0.638 0
0.636 0
0.634 0
0.632 0
0.63 0
0.628 0
0.626 0
0.624 0
0.622 0
0.62 0
0.618 0
0.616 0
0.614 0
0.612 0
0.61 0
0.608 0
0.606 0
0.604 0
0.602 0
0.6 0
0.598 0
0.596 0
0.594 0
0.592 0
0.59 0
0.588 0
0.586 0
0.584 0
0.582 0
0.58 0
0.578 0
0.576 0
0.574 0
0.572 0
0.57 0
0.568 0
0.566 0
0.564 0
0.562 0
0.56 0
0.558 0
0.556 0
0.554 0
0.552 0
0.55 0
0.548 0
0.546 0
0.544 0
0.542 0
0.54 0
0.538 0
0.536 0
0.534 0
0.532 0
0.53 0
0.528 0
0.526 0
0.524 0
0.522 0
0.52 0
0.518 0
0.516 0
0.514 0
0.512 0
0.51 0
0.508 0
0.506 0
0.504 0
0.502 0
0.5 0
0.498 0
0.496 0
0.494 0
0.492 0
0.49 0
0.488 0
0.486 0
0.484 0
0.482 0
0.48 0
0.478 0
0.476 0
0.474 0
0.472 0
0.47 0
0.468 0
0.466 0
0.464 0
0.462 0
0.46 0
0.458 0
0.456 0
0.454 0
0.452 0
0.45 0
0.448 0
0.446 0
0.444 0
0.442 0
0.44 0
0.438 0
0.436 0
0.434 0
0.432 0
0.43 0
0.428 0
0.426 0
0.424 0
0.422 0
0.42 0
0.418 0
0.416 0
0.414 0
0.412 0
0.41 0
0.408 0
0.406 0
0.404 0
0.402 0
0.4 0
0.398 0
0.396 0
0.394 0
0.392 0
0.39 0
0.388 0
0.386 0
0.384 0
0.382 0
0.38 0
0.378 0
0.376 0
0.374 0
0.372 0
0.37 0
0.368 0
0.366 0
0.364 0
0.362 0
0.36 0
0.358 0
0.356 0
0.354 0
0.352 0
0.35 0
0.348 0
0.346 0
0.344 0
0.342 0
0.34 0
0.338 0
0.336 0
0.334 0
0.332 0
0.33 0
0.328 0
0.326 0
0.324 0
0.322 0
0.32 0
0.318 0
0.316 0
0.314 0
0.312 0
0.31 0
0.308 0
0.306 0
0.304 0
0.302 0
0.3 0
0.298 0
0.296 0
0.294 0
0.292 0
0.29 0
0.288 0
0.286 0
0.284 0
0.282 0
0.28 0
0.278 0
0.276 0
0.274 0
0.272 0
0.27 0
0.268 0
0.266 0
0.264 0
0.262 0
0.26 0
0.258 0
0.256 0
0.254 0
0.252 0
0.25 0
0.248 0
0.246 0
0.244 0
0.242 0
0.24 0
0.238 0
0.236 0
0.234 0
0.232 0
0.23 0
0.228 0
0.226 0
0.224 0
0.222 0
0.22 0
0.218 0
0.216 0
0.214 0
0.212 0
0.21 0
0.208 0
0.206 0
0.204 0
0.202 0
0.2 0
0.198 0
0.196 0
0.194 0
0.192 0
0.19 0
0.188 0
0.186 0
0.184 0
0.182 0
0.18 0
0.178 0
0.176 0
0.174 0
0.172 0
0.17 0
0.168 0
0.166 0
0.164 0
0.162 0
0.16 0
0.158 0
0.156 0
0.154 0
0.152 0
0.15 0
0.148 0
0.146 0
0.144 0
0.142 0
0.14 0
0.138 0
0.136 0
0.134 0
0.132 0
0.13 0
0.128 0
0.126 0
0.124 0
0.122 0
0.12 0
0.118 0
0.116 0
0.114 0
0.112 0
0.11 0
0.108 0
0.106 0
0.104 0
0.102 0
0.1 0
0.098 0
0.096 0
0.094 0
0.092 0
0.09 0
0.088 0
0.086 0
0.084 0
0.082 0
0.08 0
0.078 0
0.076 0
0.074 0
0.072 0
0.07 0
0.068 0
0.066 0
0.064 0
0.062 0
0.06 0
0.058 0
0.056 0
0.054 0
0.052 0
0.05 0
0.048 0
0.046 0
0.044 0
0.042 0
0.04 0
0.038 0
0.036 0
0.034 0
0.032 0
0.03 0
0.028 0
0.026 0
0.024 0
0.022 0
0.02 0
0.018 0
0.016 0
0.014 0
0.012 0
0.01 0
0.008 0
0.006 0
0.004 0.0014
0.004 0.002
0.002 0.002
0.0014 0.002
0 0.004
0 0.006
0 0.008
0 0.01
0 0.012
0 0.014
0 0.016
0 0.018
0 0.02
0 0.022
0 0.024
0 0.026
0 0.028
0 0.03
0 0.032
0 0.034
0 0.036
0 0.038
0 0.04
0 0.042
0 0.044
0 0.046
0 0.048
0 0.05
0 0.052
0 0.054
0 0.056
0 0.058
0 0.06
0 0.062
0 0.064
0 0.066
0 0.068
0 0.07
0 0.072
0 0.074
0 0.076
0 0.078
0 0.08
0 0.082
0 0.084
0 0.086
0 0.088
0 0.09
0 0.092
0 0.094
0 0.096
0 0.098
0 0.1
0 0.102
0 0.104
0 0.106
0 0.108
0 0.11
0 0.112
0 0.114
0 0.116
0 0.118
0 0.12
0 0.122
0 0.124
0 0.126
0 0.128
0 0.13
0 0.132
0 0.134
0 0.136
0 0.138
0 0.14
0 0.142
0 0.144
0 0.146
0 0.148
0 0.15
0 0.152
0 0.154
0 0.156
0 0.158
0 0.16
0 0.162
0 0.164
0 0.166
0 0.168
0 0.17
0 0.172
0 0.174
0 0.176
0 0.178
0 0.18
0 0.182
0 0.184
0 0.186
0 0.188
0 0.19
0 0.192
0 0.194
0 0.196
0 0.198
0 0.2
0 0.202
0 0.204
0 0.206
0 0.208
0 0.21
0 0.212
0 0.214
0 0.216
0 0.218
0 0.22
0 0.222
0 0.224
0 0.226
0 0.228
0 0.23
0 0.232
0 0.234
0 0.236
0 0.238
0 0.24
0 0.242
0 0.244
0 0.246
0 0.248
0 0.25
0 0.252
0 0.254
0 0.256
0 0.258
0 0.26
0 0.262
0 0.264
0 0.266
0 0.268
0 0.27
0 0.272
0 0.274
0 0.276
0 0.278
0 0.28
0 0.282
0 0.284
0 0.286
0 0.288
0 0.29
0 0.292
0 0.294
0 0.296
0 0.298
0 0.3
0 0.302
0 0.304
0 0.306
0 0.308
0 0.31
0 0.312
0 0.314
0 0.316
0 0.318
0 0.32
0 0.322
0 0.324
0 0.326
0 0.328
0 0.33
0 0.332
0 0.334
0 0.336
0 0.338
0 0.34
0 0.342
0 0.344
0 0.346
0 0.348
0 0.35
0 0.352
0 0.354
0 0.356
0 0.358
0 0.36
0 0.362
0 0.364
0 0.366
0 0.368
0 0.37
0 0.372
0 0.374
0 0.376
0 0.378
0 0.38
0 0.382
0 0.384
0 0.386
0 0.388
0 0.39
0 0.392
0 0.394
0 0.396
0 0.398
0 0.4
0 0.402
0 0.404
0 0.406
0 0.408
0 0.41
0 0.412
0 0.414
0 0.416
0 0.418
0 0.42
0 0.422
0 0.424
0 0.426
0 0.428
0 0.43
0 0.432
0 0.434
0 0.436
0 0.438
0 0.44
0 0.442
0 0.444
0 0.446
0 0.448
0 0.45
0 0.452
0 0.454
0 0.456
0 0.458
0 0.46
0 0.462
0 0.464
0 0.466
0 0.468
0 0.47
0 0.472
0 0.474
0 0.476
0 0.478
0 0.48
0 0.482
0 0.484
0 0.486
0 0.488
0 0.49
0 0.492
0 0.494
0 0.496
0 0.498
0 0.5
0 0.502
0 0.504
0 0.506
0 0.508
0 0.51
0 0.512
0 0.514
0 0.516
0 0.518
0 0.52
0 0.522
0 0.524
0 0.526
0 0.528
0 0.53
0 0.532
0 0.534
0 0.536
0 0.538
0 0.54
0 0.542
0 0.544
0 0.546
0 0.548
0 0.55
0 0.552
0 0.554
0 0.556
0 0.558
0 0.56
0 0.562
0 0.564
0 0.566
0 0.568
0 0.57
0 0.572
0 0.574
0 0.576
0 0.578
0 0.58
0 0.582
0 0.584
0 0.586
0 0.588
0 0.59
0 0.592
0 0.594
0 0.596
0 0.598
0 0.6
0 0.602
0 0.604
0 0.606
0 0.608
0 0.61
0 0.612
0 0.614
0 0.616
0 0.618
0 0.62
0 0.622
0 0.624
0 0.626
0 0.628
0 0.63
0 0.632
0 0.634
0 0.636
0 0.638
0 0.64
0 0.642
0 0.644
0 0.646
0 0.648
0 0.65
0 0.652
0 0.654
0 0.656
0 0.658
0 0.66
0 0.662
0 0.664
0 0.666
0 0.668
0 0.67
0 0.672
0 0.674
0 0.676
0 0.678
0 0.68
0 0.682
0 0.684
0 0.686
0 0.688
0 0.69
0 0.692
0 0.694
0 0.696
0 0.698
0 0.7
0 0.702
0 0.704
0 0.706
0 0.708
0 0.71
0 0.712
0 0.714
0 0.716
0 0.718
0 0.72
0 0.722
0 0.724
0 0.726
0 0.728
0 0.73
0 0.732
0 0.734
0 0.736
0 0.738
0 0.74
0 0.742
0 0.744
0 0.746
0 0.748
0 0.75
0 0.752
0 0.754
0 0.756
0 0.758
0 0.76
0 0.762
0 0.764
0 0.766
0 0.768
0 0.77
0 0.772
0 0.774
0 0.776
0 0.778
0 0.78
0 0.782
0 0.784
0 0.786
0 0.788
0 0.79
0 0.792
0 0.794
0 0.796
0 0.798
0 0.8
0 0.802
0 0.804
0 0.806
0 0.808
0 0.81
0 0.812
0 0.814
0 0.816
0 0.818
0 0.82
0 0.822
0 0.824
0 0.826
0 0.828
0 0.83
0 0.832
0 0.834
0 0.836
0 0.838
0 0.84
0 0.842
0 0.844
0 0.846
0 0.848
0 0.85
0 0.852
0 0.854
0 0.856
0 0.858
0 0.86
0 0.862
0 0.864
0 0.866
0 0.868
0 0.87
0 0.872
0 0.874
0 0.876
0 0.878
0 0.88
0 0.882
0 0.884
0 0.886
0 0.888
0 0.89
0 0.892
0 0.894
0 0.896
0 0.898
0 0.9
0 0.902
0 0.904
0 0.906
0 0.908
0 0.91
0 0.912
0 0.914
0 0.916
0 0.918
0 0.92
0 0.922
0 0.924
0 0.926
0 0.928
0 0.93
0 0.932
0 0.934
0 0.936
0 0.938
0 0.94
0 0.942
0 0.944
0 0.946
0 0.948
0 0.95
0 0.952
0 0.954
0 0.956
0 0.958
0 0.96
0 0.962
0 0.964
0 0.966
0 0.968
0 0.97
0 0.972
0 0.974
0 0.976
0 0.978
0 0.98
0 0.982
0 0.984
0 0.986
0 0.988
0 0.99
0 0.992
0 0.994
0 0.996
0 0.998
0 1
};
\addlegendentry{RNN, ${\rm STD}=\SI{25}{\meter}$}
\addplot [very thick, yellowgreen12120981, densely dotted]
table {%
1 0
0.998 0
0.996 0
0.994 0
0.992 0
0.99 0
0.988 0
0.986 0
0.984 0
0.982 0
0.98 0
0.978 0
0.976 0
0.974 0
0.972 0
0.97 0
0.968 0
0.966 0
0.964 0
0.962 0
0.96 0
0.958 0
0.956 0
0.954 0
0.952 0
0.95 0
0.948 0
0.946 0
0.944 0
0.942 0
0.94 0
0.938 0
0.936 0
0.934 0
0.932 0
0.93 0
0.928 0
0.926 0
0.924 0
0.922 0
0.92 0
0.918 0
0.916 0
0.914 0
0.912 0
0.91 0
0.908 0
0.906 0
0.904 0
0.902 0
0.9 0
0.898 0
0.896 0
0.894 0
0.892 0
0.89 0
0.888 0
0.886 0
0.884 0
0.882 0
0.88 0
0.878 0
0.876 0
0.874 0
0.872 0
0.87 0
0.868 0
0.866 0
0.864 0
0.862 0
0.86 0
0.858 0
0.856 0
0.854 0
0.852 0
0.85 0
0.848 0
0.846 0
0.844 0
0.842 0
0.84 0
0.838 0
0.836 0
0.834 0
0.832 0
0.83 0
0.828 0
0.826 0
0.824 0
0.822 0
0.82 0
0.818 0
0.816 0
0.814 0
0.812 0
0.81 0
0.808 0
0.806 0
0.804 0
0.802 0
0.8 0
0.798 0
0.796 0
0.794 0
0.792 0
0.79 0
0.788 0
0.786 0
0.784 0
0.782 0
0.78 0
0.778 0
0.776 0
0.774 0
0.772 0
0.77 0
0.768 0
0.766 0
0.764 0
0.762 0
0.76 0
0.758 0
0.756 0
0.754 0
0.752 0
0.75 0
0.748 0
0.746 0
0.744 0
0.742 0
0.74 0
0.738 0
0.736 0
0.734 0
0.732 0
0.73 0
0.728 0
0.726 0
0.724 0
0.722 0
0.72 0
0.718 0
0.716 0
0.714 0
0.712 0
0.71 0
0.708 0
0.706 0
0.704 0
0.702 0
0.7 0
0.698 0
0.696 0
0.694 0
0.692 0
0.69 0
0.688 0
0.686 0
0.684 0
0.682 0
0.68 0
0.678 0
0.676 0
0.674 0
0.672 0
0.67 0
0.668 0
0.666 0
0.664 0
0.662 0
0.66 0
0.658 0
0.656 0
0.654 0
0.652 0
0.65 0
0.648 0
0.646 0
0.644 0
0.642 0
0.64 0
0.638 0
0.636 0
0.634 0
0.632 0
0.63 0
0.628 0
0.626 0
0.624 0
0.622 0
0.62 0
0.618 0
0.616 0
0.614 0
0.612 0
0.61 0
0.608 0.0014
0.608 0.002
0.606 0.002
0.604 0.002
0.602 0.002
0.6 0.002
0.598 0.002
0.596 0.002
0.596 0.004
0.594 0.004
0.592 0.004
0.59 0.004
0.588 0.004
0.586 0.004
0.584 0.004
0.582 0.004
0.58 0.004
0.578 0.004
0.576 0.004
0.574 0.004
0.572 0.004
0.57 0.004
0.568 0.004
0.566 0.004
0.564 0.004
0.562 0.004
0.56 0.004
0.558 0.004
0.556 0.004
0.554 0.004
0.552 0.004
0.55 0.004
0.548 0.004
0.546 0.004
0.544 0.004
0.542 0.004
0.54 0.004
0.538 0.004
0.536 0.004
0.534 0.004
0.532 0.004
0.53 0.004
0.528 0.004
0.526 0.004
0.524 0.004
0.522 0.004
0.52 0.004
0.518 0.004
0.516 0.004
0.514 0.004
0.512 0.004
0.51 0.004
0.508 0.004
0.506 0.004
0.504 0.004
0.502 0.004
0.5 0.004
0.498 0.004
0.496 0.004
0.494 0.004
0.492 0.004
0.49 0.004
0.488 0.004
0.486 0.004
0.484 0.004
0.482 0.004
0.48 0.004
0.478 0.004
0.476 0.004
0.474 0.004
0.472 0.004
0.47 0.004
0.468 0.004
0.466 0.004
0.464 0.004
0.462 0.004
0.46 0.004
0.458 0.004
0.456 0.004
0.454 0.004
0.452 0.004
0.45 0.004
0.448 0.004
0.446 0.004
0.444 0.004
0.442 0.004
0.44 0.004
0.438 0.004
0.436 0.004
0.434 0.004
0.432 0.004
0.43 0.004
0.428 0.004
0.426 0.004
0.424 0.004
0.422 0.004
0.42 0.004
0.418 0.004
0.416 0.004
0.414 0.004
0.412 0.004
0.41 0.004
0.408 0.004
0.406 0.004
0.404 0.004
0.402 0.004
0.4 0.004
0.398 0.004
0.396 0.004
0.394 0.004
0.392 0.004
0.39 0.004
0.388 0.004
0.386 0.004
0.384 0.004
0.382 0.004
0.38 0.004
0.378 0.004
0.376 0.004
0.374 0.004
0.372 0.004
0.37 0.004
0.368 0.004
0.366 0.004
0.364 0.004
0.362 0.004
0.36 0.004
0.358 0.004
0.356 0.004
0.354 0.004
0.352 0.004
0.35 0.004
0.348 0.004
0.346 0.004
0.344 0.004
0.342 0.004
0.34 0.004
0.338 0.004
0.336 0.004
0.334 0.004
0.332 0.004
0.33 0.004
0.328 0.004
0.326 0.004
0.324 0.004
0.322 0.004
0.32 0.004
0.318 0.004
0.316 0.004
0.314 0.004
0.312 0.004
0.31 0.004
0.308 0.004
0.306 0.004
0.304 0.004
0.302 0.004
0.3 0.004
0.298 0.004
0.296 0.004
0.294 0.004
0.294 0.006
0.292 0.006
0.29 0.006
0.288 0.006
0.286 0.006
0.284 0.006
0.282 0.006
0.28 0.006
0.278 0.006
0.276 0.006
0.274 0.006
0.272 0.006
0.27 0.006
0.268 0.006
0.266 0.006
0.264 0.006
0.262 0.006
0.26 0.006
0.258 0.006
0.256 0.006
0.254 0.006
0.252 0.006
0.25 0.006
0.248 0.006
0.246 0.006
0.244 0.006
0.242 0.006
0.24 0.006
0.238 0.006
0.236 0.006
0.234 0.006
0.232 0.006
0.23 0.006
0.228 0.006
0.226 0.006
0.224 0.006
0.222 0.006
0.22 0.006
0.218 0.006
0.216 0.006
0.214 0.006
0.212 0.006
0.21 0.006
0.208 0.006
0.206 0.006
0.204 0.006
0.202 0.006
0.2 0.006
0.198 0.006
0.196 0.006
0.194 0.006
0.192 0.006
0.19 0.006
0.188 0.006
0.186 0.006
0.184 0.006
0.182 0.006
0.18 0.006
0.178 0.006
0.176 0.006
0.174 0.006
0.172 0.006
0.17 0.006
0.168 0.006
0.166 0.006
0.164 0.006
0.162 0.006
0.16 0.006
0.158 0.006
0.156 0.006
0.154 0.006
0.152 0.006
0.15 0.006
0.148 0.006
0.146 0.006
0.144 0.006
0.142 0.006
0.14 0.006
0.138 0.006
0.136 0.006
0.134 0.006
0.132 0.006
0.13 0.006
0.128 0.006
0.126 0.006
0.124 0.006
0.122 0.008
0.12 0.008
0.118 0.008
0.116 0.008
0.114 0.008
0.112 0.008
0.11 0.008
0.108 0.008
0.106 0.008
0.104 0.008
0.102 0.008
0.1 0.008
0.098 0.008
0.096 0.008
0.094 0.008
0.094 0.01
0.092 0.01
0.09 0.01
0.088 0.01
0.086 0.01
0.084 0.01
0.082 0.01
0.08 0.01
0.08 0.012
0.078 0.012
0.076 0.012
0.074 0.012
0.072 0.012
0.07 0.012
0.068 0.012
0.066 0.012
0.064 0.012
0.062 0.012
0.06 0.012
0.058 0.012
0.056 0.012
0.054 0.012
0.052 0.012
0.05 0.012
0.048 0.012
0.048 0.014
0.046 0.014
0.046 0.016
0.044 0.016
0.042 0.016
0.04 0.016
0.038 0.016
0.036 0.016
0.034 0.016
0.032 0.016
0.03 0.016
0.03 0.018
0.028 0.018
0.028 0.02
0.026 0.02
0.026 0.022
0.024 0.022
0.022 0.022
0.02 0.022
0.018 0.022
0.016 0.022
0.014 0.022
0.012 0.022
0.012 0.024
0.01 0.024
0.008 0.024
0.006 0.024
0.006 0.026
0.006 0.028
0.004 0.028
0.004 0.03
0.002 0.03
0.0014 0.03
0 0.032
0 0.034
0 0.036
0 0.038
0 0.04
0 0.042
0 0.044
0 0.046
0 0.048
0 0.05
0 0.052
0 0.054
0 0.056
0 0.058
0 0.06
0 0.062
0 0.064
0 0.066
0 0.068
0 0.07
0 0.072
0 0.074
0 0.076
0 0.078
0 0.08
0 0.082
0 0.084
0 0.086
0 0.088
0 0.09
0 0.092
0 0.094
0 0.096
0 0.098
0 0.1
0 0.102
0 0.104
0 0.106
0 0.108
0 0.11
0 0.112
0 0.114
0 0.116
0 0.118
0 0.12
0 0.122
0 0.124
0 0.126
0 0.128
0 0.13
0 0.132
0 0.134
0 0.136
0 0.138
0 0.14
0 0.142
0 0.144
0 0.146
0 0.148
0 0.15
0 0.152
0 0.154
0 0.156
0 0.158
0 0.16
0 0.162
0 0.164
0 0.166
0 0.168
0 0.17
0 0.172
0 0.174
0 0.176
0 0.178
0 0.18
0 0.182
0 0.184
0 0.186
0 0.188
0 0.19
0 0.192
0 0.194
0 0.196
0 0.198
0 0.2
0 0.202
0 0.204
0 0.206
0 0.208
0 0.21
0 0.212
0 0.214
0 0.216
0 0.218
0 0.22
0 0.222
0 0.224
0 0.226
0 0.228
0 0.23
0 0.232
0 0.234
0 0.236
0 0.238
0 0.24
0 0.242
0 0.244
0 0.246
0 0.248
0 0.25
0 0.252
0 0.254
0 0.256
0 0.258
0 0.26
0 0.262
0 0.264
0 0.266
0 0.268
0 0.27
0 0.272
0 0.274
0 0.276
0 0.278
0 0.28
0 0.282
0 0.284
0 0.286
0 0.288
0 0.29
0 0.292
0 0.294
0 0.296
0 0.298
0 0.3
0 0.302
0 0.304
0 0.306
0 0.308
0 0.31
0 0.312
0 0.314
0 0.316
0 0.318
0 0.32
0 0.322
0 0.324
0 0.326
0 0.328
0 0.33
0 0.332
0 0.334
0 0.336
0 0.338
0 0.34
0 0.342
0 0.344
0 0.346
0 0.348
0 0.35
0 0.352
0 0.354
0 0.356
0 0.358
0 0.36
0 0.362
0 0.364
0 0.366
0 0.368
0 0.37
0 0.372
0 0.374
0 0.376
0 0.378
0 0.38
0 0.382
0 0.384
0 0.386
0 0.388
0 0.39
0 0.392
0 0.394
0 0.396
0 0.398
0 0.4
0 0.402
0 0.404
0 0.406
0 0.408
0 0.41
0 0.412
0 0.414
0 0.416
0 0.418
0 0.42
0 0.422
0 0.424
0 0.426
0 0.428
0 0.43
0 0.432
0 0.434
0 0.436
0 0.438
0 0.44
0 0.442
0 0.444
0 0.446
0 0.448
0 0.45
0 0.452
0 0.454
0 0.456
0 0.458
0 0.46
0 0.462
0 0.464
0 0.466
0 0.468
0 0.47
0 0.472
0 0.474
0 0.476
0 0.478
0 0.48
0 0.482
0 0.484
0 0.486
0 0.488
0 0.49
0 0.492
0 0.494
0 0.496
0 0.498
0 0.5
0 0.502
0 0.504
0 0.506
0 0.508
0 0.51
0 0.512
0 0.514
0 0.516
0 0.518
0 0.52
0 0.522
0 0.524
0 0.526
0 0.528
0 0.53
0 0.532
0 0.534
0 0.536
0 0.538
0 0.54
0 0.542
0 0.544
0 0.546
0 0.548
0 0.55
0 0.552
0 0.554
0 0.556
0 0.558
0 0.56
0 0.562
0 0.564
0 0.566
0 0.568
0 0.57
0 0.572
0 0.574
0 0.576
0 0.578
0 0.58
0 0.582
0 0.584
0 0.586
0 0.588
0 0.59
0 0.592
0 0.594
0 0.596
0 0.598
0 0.6
0 0.602
0 0.604
0 0.606
0 0.608
0 0.61
0 0.612
0 0.614
0 0.616
0 0.618
0 0.62
0 0.622
0 0.624
0 0.626
0 0.628
0 0.63
0 0.632
0 0.634
0 0.636
0 0.638
0 0.64
0 0.642
0 0.644
0 0.646
0 0.648
0 0.65
0 0.652
0 0.654
0 0.656
0 0.658
0 0.66
0 0.662
0 0.664
0 0.666
0 0.668
0 0.67
0 0.672
0 0.674
0 0.676
0 0.678
0 0.68
0 0.682
0 0.684
0 0.686
0 0.688
0 0.69
0 0.692
0 0.694
0 0.696
0 0.698
0 0.7
0 0.702
0 0.704
0 0.706
0 0.708
0 0.71
0 0.712
0 0.714
0 0.716
0 0.718
0 0.72
0 0.722
0 0.724
0 0.726
0 0.728
0 0.73
0 0.732
0 0.734
0 0.736
0 0.738
0 0.74
0 0.742
0 0.744
0 0.746
0 0.748
0 0.75
0 0.752
0 0.754
0 0.756
0 0.758
0 0.76
0 0.762
0 0.764
0 0.766
0 0.768
0 0.77
0 0.772
0 0.774
0 0.776
0 0.778
0 0.78
0 0.782
0 0.784
0 0.786
0 0.788
0 0.79
0 0.792
0 0.794
0 0.796
0 0.798
0 0.8
0 0.802
0 0.804
0 0.806
0 0.808
0 0.81
0 0.812
0 0.814
0 0.816
0 0.818
0 0.82
0 0.822
0 0.824
0 0.826
0 0.828
0 0.83
0 0.832
0 0.834
0 0.836
0 0.838
0 0.84
0 0.842
0 0.844
0 0.846
0 0.848
0 0.85
0 0.852
0 0.854
0 0.856
0 0.858
0 0.86
0 0.862
0 0.864
0 0.866
0 0.868
0 0.87
0 0.872
0 0.874
0 0.876
0 0.878
0 0.88
0 0.882
0 0.884
0 0.886
0 0.888
0 0.89
0 0.892
0 0.894
0 0.896
0 0.898
0 0.9
0 0.902
0 0.904
0 0.906
0 0.908
0 0.91
0 0.912
0 0.914
0 0.916
0 0.918
0 0.92
0 0.922
0 0.924
0 0.926
0 0.928
0 0.93
0 0.932
0 0.934
0 0.936
0 0.938
0 0.94
0 0.942
0 0.944
0 0.946
0 0.948
0 0.95
0 0.952
0 0.954
0 0.956
0 0.958
0 0.96
0 0.962
0 0.964
0 0.966
0 0.968
0 0.97
0 0.972
0 0.974
0 0.976
0 0.978
0 0.98
0 0.982
0 0.984
0 0.986
0 0.988
0 0.99
0 0.992
0 0.994
0 0.996
0 0.998
};
\addlegendentry{Kalman, ${\rm STD}=\SI{25}{\meter}$}
\addplot [very thick, teal41120142]
table {%
1 0
0.998 0
0.996 0
0.994 0
0.992 0
0.99 0
0.988 0
0.986 0
0.984 0
0.982 0
0.98 0
0.978 0
0.976 0
0.974 0
0.972 0
0.97 0
0.968 0
0.966 0
0.964 0
0.962 0
0.96 0
0.958 0
0.956 0
0.954 0
0.952 0
0.95 0
0.948 0
0.946 0
0.944 0
0.942 0
0.94 0
0.938 0
0.936 0
0.934 0
0.932 0
0.93 0
0.928 0
0.926 0
0.924 0
0.922 0
0.92 0
0.918 0
0.916 0
0.914 0
0.912 0
0.91 0
0.908 0
0.906 0
0.904 0
0.902 0
0.9 0
0.898 0
0.896 0
0.894 0
0.892 0
0.89 0
0.888 0
0.886 0
0.884 0
0.882 0
0.88 0
0.878 0
0.876 0
0.874 0
0.872 0
0.87 0
0.868 0
0.866 0
0.864 0
0.862 0
0.86 0
0.858 0
0.856 0
0.854 0
0.852 0
0.85 0
0.848 0
0.846 0
0.844 0
0.842 0
0.84 0
0.838 0
0.836 0
0.834 0
0.832 0
0.83 0
0.828 0
0.826 0
0.824 0
0.822 0
0.82 0
0.818 0
0.816 0
0.814 0
0.812 0
0.81 0
0.808 0
0.806 0
0.804 0
0.802 0
0.8 0
0.798 0
0.796 0
0.794 0
0.792 0
0.79 0
0.788 0
0.786 0
0.784 0
0.782 0
0.78 0
0.778 0
0.776 0
0.774 0
0.772 0
0.77 0
0.768 0
0.766 0
0.764 0
0.762 0
0.76 0
0.758 0
0.756 0
0.754 0
0.752 0
0.75 0
0.748 0
0.746 0
0.744 0
0.742 0
0.74 0
0.738 0
0.736 0
0.734 0
0.732 0
0.73 0
0.728 0
0.726 0
0.724 0
0.722 0
0.72 0
0.718 0
0.716 0
0.714 0
0.712 0
0.71 0
0.708 0
0.706 0
0.704 0
0.702 0
0.7 0
0.698 0
0.696 0
0.694 0
0.692 0
0.69 0
0.688 0
0.686 0
0.684 0
0.682 0
0.68 0
0.678 0
0.676 0
0.674 0
0.672 0
0.67 0
0.668 0
0.666 0
0.664 0
0.662 0
0.66 0
0.658 0
0.656 0
0.654 0
0.652 0
0.65 0
0.648 0
0.646 0
0.644 0
0.642 0
0.64 0
0.638 0
0.636 0
0.634 0
0.632 0
0.63 0
0.628 0
0.626 0
0.624 0
0.622 0
0.62 0
0.618 0
0.616 0
0.614 0
0.612 0
0.61 0
0.608 0
0.606 0
0.604 0
0.602 0
0.6 0
0.598 0
0.596 0
0.594 0
0.592 0
0.59 0
0.588 0
0.586 0
0.584 0
0.582 0
0.58 0
0.578 0
0.576 0
0.574 0
0.572 0
0.57 0
0.568 0
0.566 0
0.564 0
0.562 0
0.56 0
0.558 0
0.556 0
0.554 0
0.552 0
0.55 0
0.548 0
0.546 0
0.544 0
0.542 0
0.54 0
0.538 0
0.536 0
0.534 0
0.532 0
0.53 0
0.528 0
0.526 0
0.524 0
0.522 0
0.52 0
0.518 0
0.516 0
0.514 0
0.512 0
0.51 0
0.508 0
0.506 0
0.504 0
0.502 0
0.5 0
0.498 0
0.496 0
0.494 0
0.492 0
0.49 0
0.488 0
0.486 0
0.484 0
0.482 0
0.48 0
0.478 0
0.476 0
0.474 0
0.472 0
0.47 0
0.468 0
0.466 0
0.464 0
0.462 0
0.46 0
0.458 0
0.456 0
0.454 0
0.452 0
0.45 0
0.448 0
0.446 0
0.444 0
0.442 0
0.44 0
0.438 0
0.436 0
0.434 0
0.432 0
0.43 0
0.428 0
0.426 0
0.424 0
0.422 0
0.42 0
0.418 0
0.416 0
0.414 0
0.412 0
0.41 0
0.408 0
0.406 0
0.404 0
0.402 0
0.4 0
0.398 0
0.396 0
0.394 0
0.392 0
0.39 0
0.388 0
0.386 0
0.384 0
0.382 0
0.38 0
0.378 0
0.376 0
0.374 0
0.372 0
0.37 0
0.368 0
0.366 0
0.364 0
0.362 0
0.36 0
0.358 0
0.356 0
0.354 0
0.352 0
0.35 0
0.348 0
0.346 0
0.344 0
0.342 0
0.34 0
0.338 0
0.336 0
0.334 0
0.332 0
0.33 0
0.328 0
0.326 0
0.324 0
0.322 0
0.32 0
0.318 0
0.316 0
0.314 0
0.312 0
0.31 0
0.308 0
0.306 0
0.304 0
0.302 0
0.3 0
0.298 0
0.296 0
0.294 0
0.292 0
0.29 0
0.288 0
0.286 0
0.284 0
0.282 0
0.28 0
0.278 0
0.276 0
0.274 0
0.272 0
0.27 0
0.268 0
0.266 0
0.264 0
0.262 0
0.26 0
0.258 0
0.256 0
0.254 0
0.252 0
0.25 0
0.248 0
0.246 0
0.244 0
0.242 0
0.24 0
0.238 0
0.236 0
0.234 0
0.232 0
0.23 0
0.228 0
0.226 0
0.224 0
0.222 0
0.22 0
0.218 0
0.216 0
0.214 0
0.212 0
0.21 0
0.208 0
0.206 0
0.204 0
0.202 0
0.2 0
0.198 0
0.196 0
0.194 0
0.192 0
0.19 0
0.188 0
0.186 0
0.184 0
0.182 0
0.18 0
0.178 0
0.176 0
0.174 0
0.172 0
0.17 0
0.168 0
0.166 0
0.164 0
0.162 0
0.16 0
0.158 0
0.156 0
0.154 0
0.152 0
0.15 0
0.148 0
0.146 0
0.144 0
0.142 0
0.14 0
0.138 0
0.136 0
0.134 0
0.132 0
0.13 0
0.128 0
0.126 0
0.124 0
0.122 0
0.12 0
0.118 0
0.116 0
0.114 0
0.112 0
0.11 0
0.108 0
0.106 0
0.104 0.0014
0.104 0.002
0.102 0.002
0.1 0.002
0.098 0.002
0.096 0.002
0.094 0.002
0.092 0.002
0.09 0.002
0.088 0.002
0.086 0.002
0.084 0.002
0.084 0.004
0.082 0.004
0.08 0.004
0.078 0.004
0.076 0.004
0.074 0.004
0.072 0.004
0.07 0.006
0.068 0.006
0.066 0.006
0.064 0.006
0.062 0.006
0.062 0.008
0.06 0.008
0.058 0.008
0.056 0.008
0.054 0.008
0.054 0.01
0.052 0.01
0.05 0.01
0.048 0.01
0.046 0.01
0.044 0.01
0.042 0.01
0.04 0.01
0.038 0.01
0.036 0.01
0.034 0.01
0.032 0.01
0.03 0.01
0.028 0.01
0.026 0.01
0.024 0.01
0.022 0.01
0.02 0.01
0.018 0.01
0.016 0.01
0.014 0.01
0.012 0.01
0.012 0.012
0.01 0.012
0.008 0.012
0.006 0.012
0.006 0.014
0.006 0.016
0.006 0.018
0.006 0.02
0.006 0.022
0.004 0.022
0.002 0.022
0.002 0.024
0.002 0.026
0.0014 0.026
0 0.028
0 0.03
0 0.032
0 0.034
0 0.036
0 0.038
0 0.04
0 0.042
0 0.044
0 0.046
0 0.048
0 0.05
0 0.052
0 0.054
0 0.056
0 0.058
0 0.06
0 0.062
0 0.064
0 0.066
0 0.068
0 0.07
0 0.072
0 0.074
0 0.076
0 0.078
0 0.08
0 0.082
0 0.084
0 0.086
0 0.088
0 0.09
0 0.092
0 0.094
0 0.096
0 0.098
0 0.1
0 0.102
0 0.104
0 0.106
0 0.108
0 0.11
0 0.112
0 0.114
0 0.116
0 0.118
0 0.12
0 0.122
0 0.124
0 0.126
0 0.128
0 0.13
0 0.132
0 0.134
0 0.136
0 0.138
0 0.14
0 0.142
0 0.144
0 0.146
0 0.148
0 0.15
0 0.152
0 0.154
0 0.156
0 0.158
0 0.16
0 0.162
0 0.164
0 0.166
0 0.168
0 0.17
0 0.172
0 0.174
0 0.176
0 0.178
0 0.18
0 0.182
0 0.184
0 0.186
0 0.188
0 0.19
0 0.192
0 0.194
0 0.196
0 0.198
0 0.2
0 0.202
0 0.204
0 0.206
0 0.208
0 0.21
0 0.212
0 0.214
0 0.216
0 0.218
0 0.22
0 0.222
0 0.224
0 0.226
0 0.228
0 0.23
0 0.232
0 0.234
0 0.236
0 0.238
0 0.24
0 0.242
0 0.244
0 0.246
0 0.248
0 0.25
0 0.252
0 0.254
0 0.256
0 0.258
0 0.26
0 0.262
0 0.264
0 0.266
0 0.268
0 0.27
0 0.272
0 0.274
0 0.276
0 0.278
0 0.28
0 0.282
0 0.284
0 0.286
0 0.288
0 0.29
0 0.292
0 0.294
0 0.296
0 0.298
0 0.3
0 0.302
0 0.304
0 0.306
0 0.308
0 0.31
0 0.312
0 0.314
0 0.316
0 0.318
0 0.32
0 0.322
0 0.324
0 0.326
0 0.328
0 0.33
0 0.332
0 0.334
0 0.336
0 0.338
0 0.34
0 0.342
0 0.344
0 0.346
0 0.348
0 0.35
0 0.352
0 0.354
0 0.356
0 0.358
0 0.36
0 0.362
0 0.364
0 0.366
0 0.368
0 0.37
0 0.372
0 0.374
0 0.376
0 0.378
0 0.38
0 0.382
0 0.384
0 0.386
0 0.388
0 0.39
0 0.392
0 0.394
0 0.396
0 0.398
0 0.4
0 0.402
0 0.404
0 0.406
0 0.408
0 0.41
0 0.412
0 0.414
0 0.416
0 0.418
0 0.42
0 0.422
0 0.424
0 0.426
0 0.428
0 0.43
0 0.432
0 0.434
0 0.436
0 0.438
0 0.44
0 0.442
0 0.444
0 0.446
0 0.448
0 0.45
0 0.452
0 0.454
0 0.456
0 0.458
0 0.46
0 0.462
0 0.464
0 0.466
0 0.468
0 0.47
0 0.472
0 0.474
0 0.476
0 0.478
0 0.48
0 0.482
0 0.484
0 0.486
0 0.488
0 0.49
0 0.492
0 0.494
0 0.496
0 0.498
0 0.5
0 0.502
0 0.504
0 0.506
0 0.508
0 0.51
0 0.512
0 0.514
0 0.516
0 0.518
0 0.52
0 0.522
0 0.524
0 0.526
0 0.528
0 0.53
0 0.532
0 0.534
0 0.536
0 0.538
0 0.54
0 0.542
0 0.544
0 0.546
0 0.548
0 0.55
0 0.552
0 0.554
0 0.556
0 0.558
0 0.56
0 0.562
0 0.564
0 0.566
0 0.568
0 0.57
0 0.572
0 0.574
0 0.576
0 0.578
0 0.58
0 0.582
0 0.584
0 0.586
0 0.588
0 0.59
0 0.592
0 0.594
0 0.596
0 0.598
0 0.6
0 0.602
0 0.604
0 0.606
0 0.608
0 0.61
0 0.612
0 0.614
0 0.616
0 0.618
0 0.62
0 0.622
0 0.624
0 0.626
0 0.628
0 0.63
0 0.632
0 0.634
0 0.636
0 0.638
0 0.64
0 0.642
0 0.644
0 0.646
0 0.648
0 0.65
0 0.652
0 0.654
0 0.656
0 0.658
0 0.66
0 0.662
0 0.664
0 0.666
0 0.668
0 0.67
0 0.672
0 0.674
0 0.676
0 0.678
0 0.68
0 0.682
0 0.684
0 0.686
0 0.688
0 0.69
0 0.692
0 0.694
0 0.696
0 0.698
0 0.7
0 0.702
0 0.704
0 0.706
0 0.708
0 0.71
0 0.712
0 0.714
0 0.716
0 0.718
0 0.72
0 0.722
0 0.724
0 0.726
0 0.728
0 0.73
0 0.732
0 0.734
0 0.736
0 0.738
0 0.74
0 0.742
0 0.744
0 0.746
0 0.748
0 0.75
0 0.752
0 0.754
0 0.756
0 0.758
0 0.76
0 0.762
0 0.764
0 0.766
0 0.768
0 0.77
0 0.772
0 0.774
0 0.776
0 0.778
0 0.78
0 0.782
0 0.784
0 0.786
0 0.788
0 0.79
0 0.792
0 0.794
0 0.796
0 0.798
0 0.8
0 0.802
0 0.804
0 0.806
0 0.808
0 0.81
0 0.812
0 0.814
0 0.816
0 0.818
0 0.82
0 0.822
0 0.824
0 0.826
0 0.828
0 0.83
0 0.832
0 0.834
0 0.836
0 0.838
0 0.84
0 0.842
0 0.844
0 0.846
0 0.848
0 0.85
0 0.852
0 0.854
0 0.856
0 0.858
0 0.86
0 0.862
0 0.864
0 0.866
0 0.868
0 0.87
0 0.872
0 0.874
0 0.876
0 0.878
0 0.88
0 0.882
0 0.884
0 0.886
0 0.888
0 0.89
0 0.892
0 0.894
0 0.896
0 0.898
0 0.9
0 0.902
0 0.904
0 0.906
0 0.908
0 0.91
0 0.912
0 0.914
0 0.916
0 0.918
0 0.92
0 0.922
0 0.924
0 0.926
0 0.928
0 0.93
0 0.932
0 0.934
0 0.936
0 0.938
0 0.94
0 0.942
0 0.944
0 0.946
0 0.948
0 0.95
0 0.952
0 0.954
0 0.956
0 0.958
0 0.96
0 0.962
0 0.964
0 0.966
0 0.968
0 0.97
0 0.972
0 0.974
0 0.976
0 0.978
0 0.98
0 0.982
0 0.984
0 0.986
0 0.988
0 0.99
0 0.992
0 0.994
0 0.996
0 0.998
};
\addlegendentry{RNN, ${\rm STD}=\SI{50}{\meter}$}
\addplot [very thick, teal41120142, densely dotted]
table {%
1 0
0.998 0
0.996 0
0.994 0
0.992 0
0.99 0
0.988 0
0.986 0
0.984 0
0.982 0
0.98 0
0.978 0
0.976 0
0.974 0
0.972 0
0.97 0
0.968 0
0.966 0
0.964 0
0.962 0
0.96 0
0.958 0
0.956 0
0.954 0
0.952 0
0.95 0
0.948 0
0.946 0
0.944 0
0.942 0
0.94 0
0.938 0
0.936 0
0.934 0
0.932 0
0.93 0
0.928 0
0.926 0
0.924 0
0.922 0
0.92 0
0.918 0.0014
0.916 0.002
0.914 0.002
0.912 0.002
0.91 0.002
0.908 0.002
0.906 0.002
0.904 0.002
0.902 0.002
0.9 0.002
0.898 0.002
0.896 0.002
0.894 0.002
0.892 0.002
0.89 0.002
0.888 0.002
0.886 0.002
0.884 0.002
0.882 0.002
0.88 0.002
0.878 0.002
0.876 0.002
0.874 0.002
0.872 0.002
0.87 0.002
0.868 0.002
0.866 0.002
0.864 0.002
0.862 0.002
0.86 0.002
0.858 0.002
0.856 0.002
0.854 0.002
0.852 0.002
0.85 0.002
0.848 0.002
0.846 0.002
0.844 0.002
0.842 0.002
0.84 0.002
0.838 0.002
0.836 0.002
0.834 0.002
0.832 0.002
0.83 0.002
0.828 0.002
0.826 0.002
0.824 0.002
0.822 0.002
0.82 0.002
0.818 0.002
0.816 0.002
0.814 0.002
0.812 0.002
0.81 0.002
0.808 0.002
0.806 0.002
0.804 0.002
0.802 0.002
0.8 0.002
0.798 0.002
0.796 0.002
0.794 0.002
0.792 0.002
0.79 0.002
0.788 0.002
0.786 0.002
0.784 0.002
0.782 0.002
0.78 0.002
0.778 0.002
0.776 0.002
0.774 0.002
0.772 0.002
0.77 0.002
0.768 0.002
0.766 0.002
0.764 0.002
0.762 0.002
0.76 0.002
0.758 0.002
0.756 0.002
0.754 0.002
0.752 0.002
0.75 0.002
0.748 0.002
0.746 0.002
0.744 0.002
0.742 0.002
0.74 0.002
0.738 0.002
0.736 0.002
0.734 0.002
0.732 0.002
0.73 0.002
0.728 0.002
0.726 0.002
0.724 0.002
0.722 0.002
0.72 0.002
0.718 0.002
0.716 0.002
0.714 0.002
0.712 0.002
0.71 0.002
0.708 0.002
0.706 0.002
0.704 0.002
0.702 0.002
0.7 0.002
0.698 0.002
0.696 0.002
0.694 0.002
0.692 0.002
0.69 0.002
0.688 0.002
0.686 0.002
0.684 0.002
0.682 0.002
0.68 0.002
0.678 0.002
0.676 0.002
0.674 0.002
0.672 0.002
0.67 0.002
0.668 0.002
0.666 0.002
0.664 0.002
0.662 0.002
0.66 0.002
0.658 0.002
0.656 0.002
0.654 0.002
0.652 0.002
0.65 0.002
0.648 0.002
0.646 0.002
0.644 0.002
0.642 0.002
0.64 0.002
0.638 0.002
0.636 0.002
0.634 0.002
0.632 0.002
0.63 0.002
0.628 0.002
0.626 0.002
0.624 0.002
0.622 0.002
0.62 0.002
0.618 0.002
0.616 0.002
0.614 0.002
0.612 0.002
0.61 0.002
0.608 0.002
0.606 0.002
0.604 0.002
0.602 0.002
0.6 0.002
0.598 0.002
0.596 0.002
0.594 0.002
0.592 0.002
0.59 0.002
0.588 0.002
0.586 0.002
0.584 0.002
0.582 0.002
0.58 0.002
0.578 0.002
0.576 0.002
0.574 0.002
0.572 0.002
0.57 0.002
0.568 0.002
0.566 0.002
0.564 0.002
0.562 0.002
0.56 0.002
0.558 0.002
0.556 0.002
0.554 0.002
0.552 0.002
0.55 0.002
0.548 0.002
0.546 0.002
0.544 0.002
0.542 0.002
0.54 0.002
0.538 0.002
0.536 0.002
0.534 0.002
0.532 0.002
0.53 0.002
0.528 0.002
0.526 0.002
0.524 0.002
0.522 0.002
0.52 0.002
0.518 0.002
0.516 0.002
0.514 0.002
0.512 0.002
0.51 0.002
0.508 0.002
0.506 0.002
0.504 0.002
0.502 0.002
0.5 0.002
0.498 0.002
0.496 0.002
0.494 0.002
0.492 0.002
0.49 0.002
0.488 0.002
0.486 0.002
0.484 0.002
0.482 0.002
0.48 0.002
0.478 0.002
0.476 0.002
0.474 0.002
0.472 0.002
0.47 0.002
0.468 0.002
0.466 0.002
0.464 0.002
0.462 0.002
0.46 0.002
0.458 0.002
0.456 0.002
0.454 0.002
0.452 0.002
0.45 0.004
0.448 0.004
0.446 0.004
0.444 0.004
0.442 0.004
0.44 0.004
0.438 0.004
0.436 0.004
0.434 0.004
0.432 0.004
0.43 0.004
0.428 0.004
0.426 0.004
0.424 0.004
0.422 0.004
0.42 0.004
0.418 0.004
0.416 0.004
0.414 0.004
0.412 0.004
0.41 0.004
0.408 0.004
0.406 0.004
0.404 0.004
0.402 0.004
0.4 0.004
0.398 0.004
0.396 0.004
0.394 0.004
0.392 0.004
0.39 0.004
0.388 0.004
0.386 0.004
0.384 0.004
0.384 0.006
0.382 0.006
0.38 0.006
0.378 0.006
0.376 0.006
0.374 0.006
0.372 0.006
0.37 0.006
0.368 0.006
0.366 0.006
0.364 0.006
0.362 0.006
0.362 0.008
0.36 0.008
0.358 0.008
0.356 0.008
0.354 0.008
0.352 0.008
0.35 0.008
0.348 0.008
0.346 0.008
0.344 0.008
0.342 0.008
0.34 0.008
0.338 0.008
0.336 0.008
0.334 0.008
0.332 0.008
0.33 0.008
0.328 0.008
0.326 0.008
0.324 0.008
0.322 0.008
0.32 0.008
0.318 0.008
0.316 0.008
0.314 0.008
0.312 0.008
0.31 0.008
0.308 0.008
0.306 0.008
0.304 0.008
0.302 0.008
0.3 0.008
0.298 0.008
0.296 0.008
0.294 0.008
0.292 0.008
0.29 0.008
0.288 0.008
0.286 0.008
0.284 0.008
0.282 0.008
0.28 0.008
0.278 0.008
0.276 0.008
0.274 0.008
0.272 0.008
0.27 0.008
0.268 0.008
0.266 0.008
0.264 0.008
0.262 0.008
0.26 0.008
0.258 0.008
0.258 0.01
0.256 0.01
0.254 0.01
0.252 0.01
0.25 0.01
0.248 0.01
0.246 0.01
0.246 0.012
0.244 0.012
0.242 0.012
0.24 0.012
0.238 0.012
0.236 0.012
0.234 0.012
0.232 0.012
0.23 0.012
0.23 0.014
0.228 0.014
0.226 0.014
0.224 0.014
0.222 0.014
0.22 0.014
0.218 0.014
0.216 0.014
0.214 0.014
0.212 0.014
0.21 0.014
0.208 0.014
0.206 0.014
0.206 0.016
0.204 0.016
0.202 0.016
0.2 0.016
0.198 0.016
0.196 0.016
0.194 0.016
0.192 0.016
0.19 0.016
0.188 0.016
0.186 0.016
0.184 0.016
0.182 0.016
0.18 0.016
0.178 0.016
0.176 0.016
0.174 0.016
0.172 0.016
0.17 0.016
0.168 0.016
0.166 0.016
0.164 0.016
0.162 0.016
0.16 0.016
0.158 0.016
0.156 0.016
0.154 0.016
0.152 0.016
0.15 0.016
0.148 0.016
0.146 0.016
0.144 0.016
0.142 0.016
0.14 0.016
0.138 0.016
0.136 0.016
0.134 0.016
0.132 0.016
0.13 0.016
0.128 0.016
0.126 0.016
0.124 0.016
0.124 0.018
0.122 0.018
0.12 0.018
0.118 0.018
0.116 0.018
0.114 0.018
0.112 0.018
0.11 0.018
0.108 0.018
0.106 0.018
0.104 0.018
0.102 0.018
0.1 0.018
0.098 0.018
0.096 0.018
0.094 0.018
0.092 0.018
0.09 0.018
0.088 0.018
0.086 0.018
0.084 0.018
0.082 0.018
0.08 0.018
0.078 0.018
0.078 0.02
0.076 0.02
0.074 0.02
0.072 0.02
0.07 0.02
0.068 0.02
0.068 0.022
0.066 0.022
0.064 0.022
0.062 0.022
0.06 0.022
0.058 0.022
0.056 0.022
0.056 0.024
0.054 0.024
0.054 0.026
0.052 0.028
0.05 0.028
0.048 0.028
0.046 0.028
0.044 0.028
0.042 0.028
0.042 0.03
0.042 0.032
0.04 0.032
0.04 0.034
0.038 0.034
0.036 0.034
0.036 0.036
0.036 0.038
0.034 0.038
0.032 0.038
0.03 0.038
0.028 0.038
0.026 0.038
0.024 0.038
0.022 0.038
0.022 0.04
0.02 0.04
0.018 0.04
0.016 0.04
0.014 0.04
0.014 0.042
0.014 0.044
0.014 0.046
0.014 0.048
0.012 0.048
0.01 0.048
0.01 0.05
0.008 0.05
0.008 0.052
0.006 0.052
0.006 0.054
0.006 0.056
0.004 0.056
0.002 0.056
0.002 0.058
0.002 0.06
0.002 0.062
0.002 0.064
0.002 0.066
0.002 0.068
0.002 0.07
0.0014 0.07
0 0.072
0 0.074
0 0.076
0 0.078
0 0.08
0 0.082
0 0.084
0 0.086
0 0.088
0 0.09
0 0.092
0 0.094
0 0.096
0 0.098
0 0.1
0 0.102
0 0.104
0 0.106
0 0.108
0 0.11
0 0.112
0 0.114
0 0.116
0 0.118
0 0.12
0 0.122
0 0.124
0 0.126
0 0.128
0 0.13
0 0.132
0 0.134
0 0.136
0 0.138
0 0.14
0 0.142
0 0.144
0 0.146
0 0.148
0 0.15
0 0.152
0 0.154
0 0.156
0 0.158
0 0.16
0 0.162
0 0.164
0 0.166
0 0.168
0 0.17
0 0.172
0 0.174
0 0.176
0 0.178
0 0.18
0 0.182
0 0.184
0 0.186
0 0.188
0 0.19
0 0.192
0 0.194
0 0.196
0 0.198
0 0.2
0 0.202
0 0.204
0 0.206
0 0.208
0 0.21
0 0.212
0 0.214
0 0.216
0 0.218
0 0.22
0 0.222
0 0.224
0 0.226
0 0.228
0 0.23
0 0.232
0 0.234
0 0.236
0 0.238
0 0.24
0 0.242
0 0.244
0 0.246
0 0.248
0 0.25
0 0.252
0 0.254
0 0.256
0 0.258
0 0.26
0 0.262
0 0.264
0 0.266
0 0.268
0 0.27
0 0.272
0 0.274
0 0.276
0 0.278
0 0.28
0 0.282
0 0.284
0 0.286
0 0.288
0 0.29
0 0.292
0 0.294
0 0.296
0 0.298
0 0.3
0 0.302
0 0.304
0 0.306
0 0.308
0 0.31
0 0.312
0 0.314
0 0.316
0 0.318
0 0.32
0 0.322
0 0.324
0 0.326
0 0.328
0 0.33
0 0.332
0 0.334
0 0.336
0 0.338
0 0.34
0 0.342
0 0.344
0 0.346
0 0.348
0 0.35
0 0.352
0 0.354
0 0.356
0 0.358
0 0.36
0 0.362
0 0.364
0 0.366
0 0.368
0 0.37
0 0.372
0 0.374
0 0.376
0 0.378
0 0.38
0 0.382
0 0.384
0 0.386
0 0.388
0 0.39
0 0.392
0 0.394
0 0.396
0 0.398
0 0.4
0 0.402
0 0.404
0 0.406
0 0.408
0 0.41
0 0.412
0 0.414
0 0.416
0 0.418
0 0.42
0 0.422
0 0.424
0 0.426
0 0.428
0 0.43
0 0.432
0 0.434
0 0.436
0 0.438
0 0.44
0 0.442
0 0.444
0 0.446
0 0.448
0 0.45
0 0.452
0 0.454
0 0.456
0 0.458
0 0.46
0 0.462
0 0.464
0 0.466
0 0.468
0 0.47
0 0.472
0 0.474
0 0.476
0 0.478
0 0.48
0 0.482
0 0.484
0 0.486
0 0.488
0 0.49
0 0.492
0 0.494
0 0.496
0 0.498
0 0.5
0 0.502
0 0.504
0 0.506
0 0.508
0 0.51
0 0.512
0 0.514
0 0.516
0 0.518
0 0.52
0 0.522
0 0.524
0 0.526
0 0.528
0 0.53
0 0.532
0 0.534
0 0.536
0 0.538
0 0.54
0 0.542
0 0.544
0 0.546
0 0.548
0 0.55
0 0.552
0 0.554
0 0.556
0 0.558
0 0.56
0 0.562
0 0.564
0 0.566
0 0.568
0 0.57
0 0.572
0 0.574
0 0.576
0 0.578
0 0.58
0 0.582
0 0.584
0 0.586
0 0.588
0 0.59
0 0.592
0 0.594
0 0.596
0 0.598
0 0.6
0 0.602
0 0.604
0 0.606
0 0.608
0 0.61
0 0.612
0 0.614
0 0.616
0 0.618
0 0.62
0 0.622
0 0.624
0 0.626
0 0.628
0 0.63
0 0.632
0 0.634
0 0.636
0 0.638
0 0.64
0 0.642
0 0.644
0 0.646
0 0.648
0 0.65
0 0.652
0 0.654
0 0.656
0 0.658
0 0.66
0 0.662
0 0.664
0 0.666
0 0.668
0 0.67
0 0.672
0 0.674
0 0.676
0 0.678
0 0.68
0 0.682
0 0.684
0 0.686
0 0.688
0 0.69
0 0.692
0 0.694
0 0.696
0 0.698
0 0.7
0 0.702
0 0.704
0 0.706
0 0.708
0 0.71
0 0.712
0 0.714
0 0.716
0 0.718
0 0.72
0 0.722
0 0.724
0 0.726
0 0.728
0 0.73
0 0.732
0 0.734
0 0.736
0 0.738
0 0.74
0 0.742
0 0.744
0 0.746
0 0.748
0 0.75
0 0.752
0 0.754
0 0.756
0 0.758
0 0.76
0 0.762
0 0.764
0 0.766
0 0.768
0 0.77
0 0.772
0 0.774
0 0.776
0 0.778
0 0.78
0 0.782
0 0.784
0 0.786
0 0.788
0 0.79
0 0.792
0 0.794
0 0.796
0 0.798
0 0.8
0 0.802
0 0.804
0 0.806
0 0.808
0 0.81
0 0.812
0 0.814
0 0.816
0 0.818
0 0.82
0 0.822
0 0.824
0 0.826
0 0.828
0 0.83
0 0.832
0 0.834
0 0.836
0 0.838
0 0.84
0 0.842
0 0.844
0 0.846
0 0.848
0 0.85
0 0.852
0 0.854
0 0.856
0 0.858
0 0.86
0 0.862
0 0.864
0 0.866
0 0.868
0 0.87
0 0.872
0 0.874
0 0.876
0 0.878
0 0.88
0 0.882
0 0.884
0 0.886
0 0.888
0 0.89
0 0.892
0 0.894
0 0.896
0 0.898
0 0.9
0 0.902
0 0.904
0 0.906
0 0.908
0 0.91
0 0.912
0 0.914
0 0.916
0 0.918
0 0.92
0 0.922
0 0.924
0 0.926
0 0.928
0 0.93
0 0.932
0 0.934
0 0.936
0 0.938
0 0.94
0 0.942
0 0.944
0 0.946
0 0.948
0 0.95
0 0.952
0 0.954
0 0.956
0 0.958
0 0.96
0 0.962
0 0.964
0 0.966
0 0.968
0 0.97
0 0.972
0 0.974
0 0.976
0 0.978
0 0.98
0 0.982
0 0.984
0 0.986
0 0.988
0 0.99
0 0.992
0 0.994
0 0.996
0 0.998
};
\addlegendentry{Kalman, ${\rm STD}=\SI{50}{\meter}$}
\addplot [very thick, midnightblue]
table {%
1 0
0.998 0
0.996 0
0.994 0
0.992 0
0.99 0
0.988 0
0.986 0
0.984 0
0.982 0
0.98 0
0.978 0
0.976 0
0.974 0
0.972 0
0.97 0
0.968 0
0.966 0
0.964 0
0.962 0
0.96 0
0.958 0
0.956 0
0.954 0
0.952 0
0.95 0
0.948 0
0.946 0
0.944 0
0.942 0
0.94 0
0.938 0
0.936 0
0.934 0
0.932 0
0.93 0
0.928 0
0.926 0
0.924 0
0.922 0
0.92 0
0.918 0
0.916 0
0.914 0
0.912 0
0.91 0
0.908 0
0.906 0
0.904 0
0.902 0
0.9 0
0.898 0
0.896 0
0.894 0
0.892 0
0.89 0
0.888 0
0.886 0
0.884 0
0.882 0
0.88 0
0.878 0
0.876 0
0.874 0
0.872 0
0.87 0
0.868 0
0.866 0
0.864 0
0.862 0
0.86 0
0.858 0
0.856 0
0.854 0
0.852 0
0.85 0
0.848 0
0.846 0
0.844 0
0.842 0
0.84 0
0.838 0
0.836 0
0.834 0
0.832 0
0.83 0
0.828 0.0014
0.828 0.002
0.826 0.002
0.824 0.002
0.822 0.002
0.82 0.002
0.818 0.002
0.816 0.002
0.814 0.002
0.812 0.002
0.81 0.002
0.808 0.002
0.806 0.002
0.804 0.002
0.802 0.002
0.8 0.002
0.798 0.002
0.796 0.002
0.794 0.002
0.792 0.002
0.79 0.002
0.788 0.002
0.786 0.002
0.784 0.002
0.782 0.002
0.78 0.002
0.778 0.002
0.776 0.002
0.774 0.002
0.772 0.002
0.77 0.002
0.768 0.002
0.766 0.002
0.764 0.002
0.762 0.002
0.76 0.002
0.758 0.002
0.756 0.002
0.754 0.002
0.752 0.002
0.75 0.002
0.748 0.002
0.746 0.002
0.744 0.002
0.742 0.002
0.74 0.002
0.738 0.002
0.736 0.002
0.734 0.002
0.732 0.002
0.73 0.002
0.728 0.002
0.726 0.002
0.724 0.002
0.722 0.002
0.72 0.002
0.718 0.002
0.716 0.002
0.714 0.002
0.712 0.002
0.71 0.002
0.708 0.002
0.706 0.002
0.704 0.002
0.702 0.002
0.7 0.002
0.698 0.002
0.696 0.002
0.694 0.002
0.692 0.002
0.69 0.002
0.688 0.002
0.686 0.002
0.684 0.002
0.682 0.002
0.68 0.002
0.678 0.002
0.676 0.002
0.674 0.002
0.672 0.002
0.67 0.002
0.668 0.002
0.666 0.002
0.664 0.002
0.662 0.002
0.66 0.002
0.658 0.002
0.656 0.002
0.654 0.002
0.652 0.002
0.65 0.002
0.648 0.002
0.646 0.002
0.644 0.002
0.644 0.004
0.642 0.004
0.64 0.004
0.638 0.004
0.636 0.004
0.634 0.004
0.632 0.004
0.63 0.004
0.628 0.004
0.626 0.004
0.626 0.006
0.624 0.006
0.622 0.006
0.62 0.006
0.618 0.006
0.616 0.006
0.614 0.006
0.612 0.006
0.61 0.006
0.608 0.006
0.606 0.006
0.604 0.006
0.602 0.006
0.6 0.006
0.598 0.006
0.596 0.006
0.594 0.006
0.592 0.006
0.59 0.006
0.588 0.006
0.586 0.006
0.584 0.006
0.582 0.006
0.58 0.006
0.578 0.006
0.576 0.006
0.574 0.006
0.572 0.006
0.57 0.006
0.568 0.006
0.566 0.006
0.564 0.006
0.562 0.006
0.56 0.006
0.558 0.006
0.556 0.006
0.554 0.006
0.552 0.006
0.55 0.006
0.548 0.006
0.546 0.006
0.544 0.006
0.542 0.006
0.54 0.006
0.538 0.006
0.536 0.006
0.534 0.006
0.532 0.006
0.53 0.006
0.528 0.006
0.526 0.006
0.524 0.006
0.522 0.006
0.52 0.006
0.518 0.006
0.516 0.006
0.514 0.006
0.512 0.006
0.51 0.006
0.508 0.006
0.506 0.006
0.504 0.006
0.502 0.006
0.5 0.006
0.498 0.006
0.496 0.006
0.494 0.006
0.492 0.006
0.49 0.006
0.488 0.006
0.486 0.006
0.484 0.006
0.482 0.006
0.48 0.006
0.478 0.006
0.476 0.006
0.474 0.006
0.472 0.006
0.47 0.006
0.468 0.006
0.466 0.006
0.464 0.006
0.462 0.006
0.46 0.006
0.458 0.006
0.456 0.006
0.454 0.006
0.452 0.006
0.45 0.006
0.448 0.006
0.446 0.006
0.444 0.006
0.442 0.006
0.44 0.006
0.438 0.006
0.436 0.006
0.434 0.006
0.432 0.006
0.43 0.006
0.428 0.006
0.426 0.006
0.424 0.006
0.422 0.006
0.42 0.006
0.418 0.006
0.416 0.006
0.414 0.006
0.412 0.006
0.41 0.006
0.408 0.006
0.406 0.006
0.404 0.006
0.402 0.006
0.402 0.008
0.4 0.008
0.398 0.008
0.396 0.008
0.394 0.008
0.392 0.008
0.39 0.008
0.388 0.008
0.386 0.008
0.384 0.008
0.384 0.01
0.382 0.01
0.38 0.01
0.378 0.01
0.376 0.01
0.374 0.01
0.372 0.01
0.37 0.01
0.368 0.01
0.366 0.01
0.364 0.01
0.362 0.01
0.36 0.01
0.358 0.01
0.356 0.01
0.354 0.01
0.352 0.01
0.35 0.01
0.348 0.01
0.346 0.01
0.344 0.01
0.342 0.01
0.34 0.01
0.338 0.01
0.336 0.01
0.334 0.01
0.332 0.01
0.33 0.01
0.328 0.01
0.326 0.01
0.324 0.01
0.322 0.01
0.32 0.01
0.318 0.01
0.316 0.01
0.314 0.01
0.312 0.01
0.31 0.01
0.308 0.01
0.306 0.01
0.304 0.01
0.302 0.01
0.3 0.01
0.3 0.012
0.298 0.012
0.296 0.012
0.294 0.012
0.292 0.012
0.29 0.012
0.288 0.012
0.286 0.012
0.286 0.014
0.284 0.014
0.282 0.014
0.28 0.014
0.278 0.014
0.276 0.014
0.274 0.014
0.272 0.014
0.272 0.016
0.27 0.016
0.268 0.016
0.266 0.016
0.264 0.016
0.262 0.016
0.26 0.016
0.258 0.016
0.256 0.016
0.254 0.016
0.252 0.016
0.25 0.016
0.248 0.016
0.246 0.018
0.244 0.018
0.242 0.018
0.24 0.018
0.238 0.018
0.236 0.018
0.234 0.018
0.232 0.018
0.23 0.018
0.23 0.02
0.228 0.022
0.226 0.022
0.224 0.024
0.224 0.026
0.222 0.026
0.22 0.026
0.218 0.026
0.216 0.026
0.214 0.026
0.212 0.026
0.21 0.026
0.208 0.026
0.206 0.026
0.206 0.028
0.204 0.028
0.204 0.03
0.202 0.03
0.2 0.03
0.198 0.03
0.196 0.03
0.194 0.03
0.192 0.03
0.19 0.03
0.19 0.032
0.188 0.032
0.188 0.034
0.186 0.034
0.184 0.034
0.182 0.034
0.18 0.034
0.178 0.034
0.176 0.034
0.174 0.034
0.172 0.034
0.17 0.034
0.168 0.034
0.166 0.034
0.164 0.034
0.162 0.034
0.16 0.034
0.158 0.034
0.156 0.034
0.154 0.034
0.152 0.034
0.152 0.036
0.15 0.036
0.148 0.036
0.146 0.036
0.144 0.036
0.142 0.036
0.14 0.036
0.138 0.036
0.136 0.036
0.134 0.036
0.132 0.036
0.13 0.036
0.128 0.036
0.126 0.036
0.124 0.036
0.122 0.036
0.12 0.036
0.12 0.038
0.118 0.038
0.116 0.038
0.114 0.038
0.114 0.04
0.112 0.04
0.112 0.042
0.112 0.044
0.11 0.044
0.108 0.044
0.106 0.044
0.104 0.044
0.102 0.044
0.1 0.044
0.098 0.044
0.098 0.046
0.096 0.046
0.096 0.048
0.094 0.048
0.094 0.05
0.092 0.052
0.09 0.052
0.088 0.052
0.086 0.052
0.084 0.052
0.082 0.052
0.082 0.054
0.082 0.056
0.08 0.056
0.078 0.056
0.076 0.056
0.074 0.056
0.072 0.056
0.07 0.056
0.068 0.058
0.066 0.058
0.066 0.06
0.064 0.06
0.064 0.062
0.062 0.062
0.06 0.062
0.058 0.062
0.058 0.064
0.056 0.064
0.056 0.066
0.054 0.066
0.054 0.068
0.054 0.07
0.052 0.07
0.05 0.07
0.05 0.072
0.048 0.072
0.046 0.072
0.046 0.074
0.044 0.074
0.042 0.074
0.04 0.074
0.04 0.076
0.038 0.076
0.036 0.076
0.036 0.078
0.036 0.08
0.034 0.08
0.032 0.082
0.032 0.084
0.03 0.084
0.03 0.086
0.028 0.086
0.026 0.086
0.024 0.086
0.024 0.088
0.024 0.09
0.024 0.092
0.022 0.092
0.022 0.094
0.02 0.094
0.018 0.094
0.018 0.096
0.018 0.098
0.016 0.098
0.016 0.1
0.016 0.102
0.016 0.104
0.016 0.106
0.016 0.108
0.016 0.11
0.016 0.112
0.016 0.114
0.014 0.114
0.012 0.114
0.01 0.114
0.01 0.116
0.008 0.116
0.008 0.118
0.008 0.12
0.008 0.122
0.008 0.124
0.008 0.126
0.008 0.128
0.006 0.128
0.006 0.13
0.006 0.132
0.006 0.134
0.006 0.136
0.006 0.138
0.006 0.14
0.006 0.142
0.006 0.144
0.004 0.144
0.004 0.146
0.004 0.148
0.004 0.15
0.004 0.152
0.004 0.154
0.004 0.156
0.004 0.158
0.004 0.16
0.004 0.162
0.004 0.164
0.002 0.166
0.002 0.168
0.002 0.17
0.002 0.172
0.002 0.174
0.002 0.176
0.002 0.178
0.002 0.18
0.002 0.182
0.002 0.184
0.002 0.186
0.002 0.188
0.002 0.19
0.002 0.192
0.002 0.194
0.002 0.196
0.002 0.198
0.002 0.2
0.002 0.202
0.002 0.204
0.002 0.206
0.002 0.208
0.002 0.21
0.002 0.212
0.002 0.214
0.002 0.216
0.002 0.218
0.002 0.22
0.002 0.222
0.002 0.224
0.002 0.226
0.0014 0.228
0 0.23
0 0.232
0 0.234
0 0.236
0 0.238
0 0.24
0 0.242
0 0.244
0 0.246
0 0.248
0 0.25
0 0.252
0 0.254
0 0.256
0 0.258
0 0.26
0 0.262
0 0.264
0 0.266
0 0.268
0 0.27
0 0.272
0 0.274
0 0.276
0 0.278
0 0.28
0 0.282
0 0.284
0 0.286
0 0.288
0 0.29
0 0.292
0 0.294
0 0.296
0 0.298
0 0.3
0 0.302
0 0.304
0 0.306
0 0.308
0 0.31
0 0.312
0 0.314
0 0.316
0 0.318
0 0.32
0 0.322
0 0.324
0 0.326
0 0.328
0 0.33
0 0.332
0 0.334
0 0.336
0 0.338
0 0.34
0 0.342
0 0.344
0 0.346
0 0.348
0 0.35
0 0.352
0 0.354
0 0.356
0 0.358
0 0.36
0 0.362
0 0.364
0 0.366
0 0.368
0 0.37
0 0.372
0 0.374
0 0.376
0 0.378
0 0.38
0 0.382
0 0.384
0 0.386
0 0.388
0 0.39
0 0.392
0 0.394
0 0.396
0 0.398
0 0.4
0 0.402
0 0.404
0 0.406
0 0.408
0 0.41
0 0.412
0 0.414
0 0.416
0 0.418
0 0.42
0 0.422
0 0.424
0 0.426
0 0.428
0 0.43
0 0.432
0 0.434
0 0.436
0 0.438
0 0.44
0 0.442
0 0.444
0 0.446
0 0.448
0 0.45
0 0.452
0 0.454
0 0.456
0 0.458
0 0.46
0 0.462
0 0.464
0 0.466
0 0.468
0 0.47
0 0.472
0 0.474
0 0.476
0 0.478
0 0.48
0 0.482
0 0.484
0 0.486
0 0.488
0 0.49
0 0.492
0 0.494
0 0.496
0 0.498
0 0.5
0 0.502
0 0.504
0 0.506
0 0.508
0 0.51
0 0.512
0 0.514
0 0.516
0 0.518
0 0.52
0 0.522
0 0.524
0 0.526
0 0.528
0 0.53
0 0.532
0 0.534
0 0.536
0 0.538
0 0.54
0 0.542
0 0.544
0 0.546
0 0.548
0 0.55
0 0.552
0 0.554
0 0.556
0 0.558
0 0.56
0 0.562
0 0.564
0 0.566
0 0.568
0 0.57
0 0.572
0 0.574
0 0.576
0 0.578
0 0.58
0 0.582
0 0.584
0 0.586
0 0.588
0 0.59
0 0.592
0 0.594
0 0.596
0 0.598
0 0.6
0 0.602
0 0.604
0 0.606
0 0.608
0 0.61
0 0.612
0 0.614
0 0.616
0 0.618
0 0.62
0 0.622
0 0.624
0 0.626
0 0.628
0 0.63
0 0.632
0 0.634
0 0.636
0 0.638
0 0.64
0 0.642
0 0.644
0 0.646
0 0.648
0 0.65
0 0.652
0 0.654
0 0.656
0 0.658
0 0.66
0 0.662
0 0.664
0 0.666
0 0.668
0 0.67
0 0.672
0 0.674
0 0.676
0 0.678
0 0.68
0 0.682
0 0.684
0 0.686
0 0.688
0 0.69
0 0.692
0 0.694
0 0.696
0 0.698
0 0.7
0 0.702
0 0.704
0 0.706
0 0.708
0 0.71
0 0.712
0 0.714
0 0.716
0 0.718
0 0.72
0 0.722
0 0.724
0 0.726
0 0.728
0 0.73
0 0.732
0 0.734
0 0.736
0 0.738
0 0.74
0 0.742
0 0.744
0 0.746
0 0.748
0 0.75
0 0.752
0 0.754
0 0.756
0 0.758
0 0.76
0 0.762
0 0.764
0 0.766
0 0.768
0 0.77
0 0.772
0 0.774
0 0.776
0 0.778
0 0.78
0 0.782
0 0.784
0 0.786
0 0.788
0 0.79
0 0.792
0 0.794
0 0.796
0 0.798
0 0.8
0 0.802
0 0.804
0 0.806
0 0.808
0 0.81
0 0.812
0 0.814
0 0.816
0 0.818
0 0.82
0 0.822
0 0.824
0 0.826
0 0.828
0 0.83
0 0.832
0 0.834
0 0.836
0 0.838
0 0.84
0 0.842
0 0.844
0 0.846
0 0.848
0 0.85
0 0.852
0 0.854
0 0.856
0 0.858
0 0.86
0 0.862
0 0.864
0 0.866
0 0.868
0 0.87
0 0.872
0 0.874
0 0.876
0 0.878
0 0.88
0 0.882
0 0.884
0 0.886
0 0.888
0 0.89
0 0.892
0 0.894
0 0.896
0 0.898
0 0.9
0 0.902
0 0.904
0 0.906
0 0.908
0 0.91
0 0.912
0 0.914
0 0.916
0 0.918
0 0.92
0 0.922
0 0.924
0 0.926
0 0.928
0 0.93
0 0.932
0 0.934
0 0.936
0 0.938
0 0.94
0 0.942
0 0.944
0 0.946
0 0.948
0 0.95
0 0.952
0 0.954
0 0.956
0 0.958
0 0.96
0 0.962
0 0.964
0 0.966
0 0.968
0 0.97
0 0.972
0 0.974
0 0.976
0 0.978
0 0.98
0 0.982
0 0.984
0 0.986
0 0.988
0 0.99
0 0.992
0 0.994
0 0.996
0 0.998
};
\addlegendentry{RNN, ${\rm STD}=\SI{100}{\meter}$}
\addplot [very thick, midnightblue, densely dotted]
table {%
1 0
0.998 0
0.996 0
0.994 0
0.992 0
0.99 0
0.988 0
0.986 0
0.984 0
0.982 0
0.98 0
0.978 0
0.976 0
0.974 0
0.972 0
0.97 0
0.968 0
0.966 0
0.964 0
0.962 0
0.96 0
0.958 0
0.956 0
0.954 0
0.952 0
0.95 0
0.948 0
0.946 0
0.944 0
0.942 0
0.94 0
0.938 0
0.936 0
0.934 0
0.932 0
0.93 0
0.928 0
0.926 0
0.924 0
0.922 0
0.92 0
0.918 0
0.916 0
0.914 0
0.912 0
0.91 0
0.908 0
0.906 0
0.904 0
0.902 0
0.9 0
0.898 0
0.896 0
0.894 0
0.892 0
0.89 0
0.888 0
0.886 0
0.884 0
0.882 0
0.88 0
0.878 0
0.876 0
0.874 0
0.872 0
0.87 0
0.868 0
0.866 0
0.864 0
0.862 0
0.86 0
0.858 0
0.856 0
0.854 0
0.852 0
0.85 0
0.848 0
0.846 0
0.844 0
0.842 0
0.84 0
0.838 0
0.836 0
0.834 0
0.832 0
0.83 0
0.828 0
0.826 0
0.824 0
0.822 0
0.82 0
0.818 0
0.816 0
0.814 0
0.812 0.0014
0.812 0.002
0.81 0.002
0.808 0.002
0.806 0.002
0.804 0.002
0.802 0.002
0.8 0.002
0.798 0.002
0.796 0.002
0.794 0.002
0.792 0.002
0.79 0.002
0.788 0.002
0.786 0.002
0.784 0.002
0.782 0.002
0.78 0.002
0.778 0.002
0.776 0.002
0.774 0.002
0.772 0.002
0.77 0.002
0.768 0.002
0.766 0.002
0.764 0.002
0.762 0.002
0.76 0.002
0.758 0.002
0.756 0.002
0.754 0.002
0.752 0.002
0.75 0.002
0.748 0.002
0.746 0.002
0.744 0.002
0.742 0.002
0.74 0.002
0.738 0.002
0.736 0.002
0.734 0.002
0.732 0.002
0.73 0.002
0.728 0.002
0.726 0.002
0.724 0.002
0.722 0.004
0.72 0.004
0.718 0.004
0.716 0.004
0.714 0.004
0.712 0.004
0.71 0.004
0.708 0.004
0.706 0.004
0.704 0.004
0.702 0.004
0.7 0.004
0.698 0.004
0.696 0.004
0.694 0.004
0.692 0.004
0.69 0.004
0.688 0.004
0.686 0.004
0.684 0.004
0.682 0.004
0.68 0.004
0.678 0.004
0.676 0.004
0.674 0.004
0.672 0.004
0.67 0.004
0.668 0.004
0.666 0.004
0.664 0.004
0.662 0.004
0.66 0.004
0.658 0.004
0.656 0.004
0.654 0.004
0.652 0.004
0.65 0.004
0.648 0.004
0.646 0.004
0.644 0.004
0.642 0.004
0.64 0.004
0.638 0.004
0.638 0.006
0.636 0.006
0.634 0.006
0.632 0.006
0.63 0.006
0.628 0.006
0.626 0.006
0.624 0.006
0.622 0.006
0.62 0.006
0.618 0.006
0.616 0.006
0.614 0.006
0.614 0.008
0.612 0.008
0.61 0.008
0.608 0.008
0.606 0.008
0.604 0.008
0.602 0.008
0.6 0.008
0.598 0.008
0.596 0.008
0.594 0.008
0.592 0.008
0.59 0.008
0.588 0.008
0.586 0.008
0.584 0.008
0.582 0.008
0.58 0.008
0.578 0.008
0.576 0.008
0.574 0.008
0.572 0.008
0.57 0.008
0.568 0.008
0.566 0.008
0.564 0.008
0.562 0.008
0.56 0.008
0.558 0.01
0.556 0.01
0.554 0.01
0.552 0.01
0.55 0.01
0.548 0.01
0.546 0.01
0.544 0.01
0.542 0.01
0.54 0.01
0.538 0.01
0.536 0.01
0.534 0.01
0.532 0.01
0.53 0.01
0.528 0.01
0.526 0.01
0.524 0.01
0.522 0.01
0.52 0.01
0.518 0.01
0.516 0.01
0.514 0.01
0.512 0.01
0.51 0.01
0.51 0.012
0.508 0.012
0.506 0.012
0.504 0.012
0.502 0.012
0.5 0.012
0.498 0.012
0.496 0.012
0.494 0.012
0.492 0.012
0.49 0.012
0.488 0.012
0.486 0.012
0.484 0.012
0.482 0.012
0.48 0.012
0.478 0.012
0.476 0.012
0.474 0.012
0.472 0.012
0.47 0.012
0.468 0.012
0.466 0.012
0.464 0.012
0.462 0.012
0.46 0.012
0.458 0.012
0.456 0.012
0.454 0.012
0.452 0.012
0.45 0.012
0.45 0.014
0.448 0.014
0.446 0.014
0.444 0.014
0.444 0.016
0.442 0.016
0.44 0.016
0.438 0.016
0.436 0.016
0.434 0.016
0.432 0.016
0.43 0.016
0.428 0.016
0.426 0.016
0.424 0.016
0.422 0.016
0.42 0.016
0.418 0.016
0.416 0.016
0.414 0.016
0.412 0.016
0.41 0.016
0.408 0.016
0.406 0.016
0.404 0.016
0.402 0.016
0.4 0.016
0.4 0.018
0.398 0.018
0.396 0.018
0.394 0.018
0.392 0.018
0.39 0.018
0.388 0.018
0.386 0.018
0.384 0.018
0.384 0.02
0.382 0.02
0.38 0.02
0.38 0.022
0.378 0.022
0.376 0.022
0.374 0.022
0.372 0.022
0.37 0.022
0.368 0.022
0.366 0.024
0.364 0.024
0.362 0.024
0.36 0.024
0.358 0.024
0.356 0.024
0.354 0.024
0.352 0.024
0.35 0.024
0.348 0.024
0.346 0.024
0.344 0.024
0.342 0.024
0.34 0.024
0.338 0.024
0.336 0.024
0.334 0.024
0.332 0.024
0.33 0.024
0.328 0.024
0.326 0.024
0.326 0.026
0.324 0.026
0.322 0.026
0.322 0.028
0.32 0.028
0.318 0.028
0.316 0.028
0.314 0.028
0.312 0.028
0.31 0.028
0.308 0.028
0.308 0.03
0.306 0.03
0.306 0.032
0.304 0.032
0.302 0.032
0.3 0.032
0.298 0.032
0.296 0.032
0.294 0.032
0.294 0.034
0.292 0.034
0.29 0.034
0.288 0.034
0.288 0.036
0.286 0.036
0.284 0.036
0.282 0.036
0.28 0.036
0.278 0.036
0.276 0.036
0.274 0.036
0.272 0.036
0.27 0.036
0.268 0.036
0.266 0.036
0.264 0.036
0.264 0.038
0.262 0.038
0.26 0.038
0.258 0.038
0.256 0.038
0.254 0.038
0.252 0.038
0.25 0.038
0.248 0.038
0.246 0.04
0.244 0.04
0.242 0.04
0.24 0.04
0.238 0.04
0.236 0.04
0.234 0.04
0.232 0.04
0.232 0.042
0.23 0.042
0.228 0.042
0.226 0.042
0.224 0.042
0.222 0.042
0.222 0.044
0.22 0.044
0.218 0.044
0.216 0.044
0.214 0.044
0.212 0.044
0.21 0.044
0.208 0.044
0.206 0.044
0.204 0.044
0.202 0.044
0.2 0.044
0.198 0.044
0.196 0.044
0.194 0.044
0.192 0.044
0.19 0.044
0.188 0.044
0.186 0.044
0.184 0.044
0.184 0.046
0.182 0.046
0.18 0.046
0.178 0.046
0.176 0.046
0.174 0.046
0.172 0.046
0.17 0.046
0.168 0.046
0.168 0.048
0.168 0.05
0.166 0.05
0.166 0.052
0.164 0.052
0.162 0.052
0.16 0.052
0.158 0.052
0.156 0.052
0.154 0.052
0.152 0.052
0.15 0.052
0.148 0.052
0.146 0.052
0.144 0.052
0.142 0.052
0.14 0.052
0.138 0.052
0.136 0.052
0.134 0.052
0.134 0.054
0.132 0.054
0.13 0.054
0.128 0.054
0.126 0.054
0.124 0.054
0.122 0.054
0.122 0.056
0.12 0.056
0.12 0.058
0.12 0.06
0.12 0.062
0.118 0.062
0.116 0.062
0.116 0.064
0.114 0.064
0.112 0.064
0.11 0.064
0.108 0.064
0.106 0.064
0.104 0.064
0.102 0.064
0.1 0.064
0.098 0.064
0.096 0.064
0.094 0.064
0.092 0.064
0.09 0.064
0.088 0.064
0.086 0.064
0.084 0.066
0.084 0.068
0.082 0.068
0.08 0.068
0.08 0.07
0.08 0.072
0.078 0.072
0.076 0.072
0.074 0.072
0.074 0.074
0.072 0.074
0.07 0.074
0.068 0.074
0.066 0.074
0.064 0.074
0.064 0.076
0.062 0.076
0.06 0.078
0.058 0.078
0.056 0.078
0.054 0.078
0.052 0.078
0.05 0.078
0.048 0.078
0.046 0.078
0.046 0.08
0.044 0.08
0.042 0.08
0.042 0.082
0.04 0.082
0.04 0.084
0.038 0.084
0.036 0.084
0.036 0.086
0.034 0.086
0.034 0.088
0.034 0.09
0.032 0.092
0.032 0.094
0.032 0.096
0.03 0.096
0.03 0.098
0.028 0.098
0.028 0.1
0.026 0.1
0.024 0.1
0.024 0.102
0.022 0.102
0.022 0.104
0.022 0.106
0.022 0.108
0.02 0.108
0.018 0.108
0.018 0.11
0.018 0.112
0.018 0.114
0.018 0.116
0.016 0.116
0.014 0.116
0.012 0.116
0.012 0.118
0.012 0.12
0.012 0.122
0.012 0.124
0.012 0.126
0.012 0.128
0.012 0.13
0.012 0.132
0.012 0.134
0.012 0.136
0.012 0.138
0.012 0.14
0.012 0.142
0.012 0.144
0.012 0.146
0.01 0.146
0.01 0.148
0.008 0.148
0.008 0.15
0.006 0.15
0.006 0.152
0.006 0.154
0.006 0.156
0.006 0.158
0.006 0.16
0.006 0.162
0.006 0.164
0.006 0.166
0.006 0.168
0.006 0.17
0.006 0.172
0.006 0.174
0.006 0.176
0.006 0.178
0.006 0.18
0.004 0.18
0.004 0.182
0.002 0.184
0.002 0.186
0.002 0.188
0.0014 0.19
0 0.192
0 0.194
0 0.196
0 0.198
0 0.2
0 0.202
0 0.204
0 0.206
0 0.208
0 0.21
0 0.212
0 0.214
0 0.216
0 0.218
0 0.22
0 0.222
0 0.224
0 0.226
0 0.228
0 0.23
0 0.232
0 0.234
0 0.236
0 0.238
0 0.24
0 0.242
0 0.244
0 0.246
0 0.248
0 0.25
0 0.252
0 0.254
0 0.256
0 0.258
0 0.26
0 0.262
0 0.264
0 0.266
0 0.268
0 0.27
0 0.272
0 0.274
0 0.276
0 0.278
0 0.28
0 0.282
0 0.284
0 0.286
0 0.288
0 0.29
0 0.292
0 0.294
0 0.296
0 0.298
0 0.3
0 0.302
0 0.304
0 0.306
0 0.308
0 0.31
0 0.312
0 0.314
0 0.316
0 0.318
0 0.32
0 0.322
0 0.324
0 0.326
0 0.328
0 0.33
0 0.332
0 0.334
0 0.336
0 0.338
0 0.34
0 0.342
0 0.344
0 0.346
0 0.348
0 0.35
0 0.352
0 0.354
0 0.356
0 0.358
0 0.36
0 0.362
0 0.364
0 0.366
0 0.368
0 0.37
0 0.372
0 0.374
0 0.376
0 0.378
0 0.38
0 0.382
0 0.384
0 0.386
0 0.388
0 0.39
0 0.392
0 0.394
0 0.396
0 0.398
0 0.4
0 0.402
0 0.404
0 0.406
0 0.408
0 0.41
0 0.412
0 0.414
0 0.416
0 0.418
0 0.42
0 0.422
0 0.424
0 0.426
0 0.428
0 0.43
0 0.432
0 0.434
0 0.436
0 0.438
0 0.44
0 0.442
0 0.444
0 0.446
0 0.448
0 0.45
0 0.452
0 0.454
0 0.456
0 0.458
0 0.46
0 0.462
0 0.464
0 0.466
0 0.468
0 0.47
0 0.472
0 0.474
0 0.476
0 0.478
0 0.48
0 0.482
0 0.484
0 0.486
0 0.488
0 0.49
0 0.492
0 0.494
0 0.496
0 0.498
0 0.5
0 0.502
0 0.504
0 0.506
0 0.508
0 0.51
0 0.512
0 0.514
0 0.516
0 0.518
0 0.52
0 0.522
0 0.524
0 0.526
0 0.528
0 0.53
0 0.532
0 0.534
0 0.536
0 0.538
0 0.54
0 0.542
0 0.544
0 0.546
0 0.548
0 0.55
0 0.552
0 0.554
0 0.556
0 0.558
0 0.56
0 0.562
0 0.564
0 0.566
0 0.568
0 0.57
0 0.572
0 0.574
0 0.576
0 0.578
0 0.58
0 0.582
0 0.584
0 0.586
0 0.588
0 0.59
0 0.592
0 0.594
0 0.596
0 0.598
0 0.6
0 0.602
0 0.604
0 0.606
0 0.608
0 0.61
0 0.612
0 0.614
0 0.616
0 0.618
0 0.62
0 0.622
0 0.624
0 0.626
0 0.628
0 0.63
0 0.632
0 0.634
0 0.636
0 0.638
0 0.64
0 0.642
0 0.644
0 0.646
0 0.648
0 0.65
0 0.652
0 0.654
0 0.656
0 0.658
0 0.66
0 0.662
0 0.664
0 0.666
0 0.668
0 0.67
0 0.672
0 0.674
0 0.676
0 0.678
0 0.68
0 0.682
0 0.684
0 0.686
0 0.688
0 0.69
0 0.692
0 0.694
0 0.696
0 0.698
0 0.7
0 0.702
0 0.704
0 0.706
0 0.708
0 0.71
0 0.712
0 0.714
0 0.716
0 0.718
0 0.72
0 0.722
0 0.724
0 0.726
0 0.728
0 0.73
0 0.732
0 0.734
0 0.736
0 0.738
0 0.74
0 0.742
0 0.744
0 0.746
0 0.748
0 0.75
0 0.752
0 0.754
0 0.756
0 0.758
0 0.76
0 0.762
0 0.764
0 0.766
0 0.768
0 0.77
0 0.772
0 0.774
0 0.776
0 0.778
0 0.78
0 0.782
0 0.784
0 0.786
0 0.788
0 0.79
0 0.792
0 0.794
0 0.796
0 0.798
0 0.8
0 0.802
0 0.804
0 0.806
0 0.808
0 0.81
0 0.812
0 0.814
0 0.816
0 0.818
0 0.82
0 0.822
0 0.824
0 0.826
0 0.828
0 0.83
0 0.832
0 0.834
0 0.836
0 0.838
0 0.84
0 0.842
0 0.844
0 0.846
0 0.848
0 0.85
0 0.852
0 0.854
0 0.856
0 0.858
0 0.86
0 0.862
0 0.864
0 0.866
0 0.868
0 0.87
0 0.872
0 0.874
0 0.876
0 0.878
0 0.88
0 0.882
0 0.884
0 0.886
0 0.888
0 0.89
0 0.892
0 0.894
0 0.896
0 0.898
0 0.9
0 0.902
0 0.904
0 0.906
0 0.908
0 0.91
0 0.912
0 0.914
0 0.916
0 0.918
0 0.92
0 0.922
0 0.924
0 0.926
0 0.928
0 0.93
0 0.932
0 0.934
0 0.936
0 0.938
0 0.94
0 0.942
0 0.944
0 0.946
0 0.948
0 0.95
0 0.952
0 0.954
0 0.956
0 0.958
0 0.96
0 0.962
0 0.964
0 0.966
0 0.968
0 0.97
0 0.972
0 0.974
0 0.976
0 0.978
0 0.98
0 0.982
0 0.984
0 0.986
0 0.988
0 0.99
0 0.992
0 0.994
0 0.996
0 0.998
};
\addlegendentry{Kalman, ${\rm STD}=\SI{100}{\meter}$}
\end{axis}

\end{tikzpicture}


==> plots/SE_Kalman_snr20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\definecolor{mediumseagreen}{RGB}{107,187,110}
\definecolor{darkslateblue}{RGB}{62,96,130}


\begin{axis}[
tick pos=left,
xlabel={$t$ [s]},
ytick distance = 1e5,
xmajorgrids,
xmin=-0.5, xmax=490,
ylabel={$\mathcal{E}(t)$ [m$^2$]},
ymajorgrids,
ymin=-3e4, ymax=4.6e5,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},legend style={font=\scriptsize}
]
\path [draw=mediumseagreen, fill=mediumseagreen, opacity=0.3]
(axis cs:0,200.000000000001)
--(axis cs:0,199.999999999999)
--(axis cs:10,-15495.7027482308)
--(axis cs:20,-22654.9241369726)
--(axis cs:30,-11130.5416733225)
--(axis cs:40,-11998.6140258002)
--(axis cs:50,-9537.57869566997)
--(axis cs:60,-11943.3073513332)
--(axis cs:70,-8882.08092710164)
--(axis cs:80,-6955.28867697548)
--(axis cs:90,-9494.80200427422)
--(axis cs:100,-8834.39460759689)
--(axis cs:110,-7859.18564771699)
--(axis cs:120,-8975.81678957595)
--(axis cs:130,-8027.57162080535)
--(axis cs:140,-8944.72390352716)
--(axis cs:150,-8699.22862006535)
--(axis cs:160,-7615.45127462803)
--(axis cs:170,-7879.95010843358)
--(axis cs:180,-7536.87028019104)
--(axis cs:190,-9474.05577430571)
--(axis cs:200,-8328.82140969612)
--(axis cs:210,-9372.90338522652)
--(axis cs:220,-8316.34514714052)
--(axis cs:230,-9262.67598664711)
--(axis cs:240,-7922.73718038319)
--(axis cs:250,-7335.97305116943)
--(axis cs:260,-10622.4112478723)
--(axis cs:270,-6577.9989798236)
--(axis cs:280,-8310.26655651672)
--(axis cs:290,-7303.58449670967)
--(axis cs:300,-6868.16736180848)
--(axis cs:310,-6447.60011465195)
--(axis cs:320,-5955.81039348434)
--(axis cs:330,-8075.74580976914)
--(axis cs:340,-9295.87837622419)
--(axis cs:350,-8858.68372062111)
--(axis cs:360,-8200.11147733884)
--(axis cs:370,-7066.17582478916)
--(axis cs:380,-6508.74424394297)
--(axis cs:390,-7365.33109781574)
--(axis cs:400,-8197.42205148121)
--(axis cs:410,-10600.0880634871)
--(axis cs:420,-10808.9661128064)
--(axis cs:430,-14552.5866387885)
--(axis cs:440,-8343.90284513168)
--(axis cs:450,-8700.12425593795)
--(axis cs:460,-14593.3570886984)
--(axis cs:470,-13061.102019871)
--(axis cs:480,-13945.0787858979)
--(axis cs:490,-19001.7362759661)
--(axis cs:490,35512.6301275466)
--(axis cs:490,35512.6301275466)
--(axis cs:480,28737.3370825919)
--(axis cs:470,27960.7243472992)
--(axis cs:460,29317.9958506535)
--(axis cs:450,21257.6911222022)
--(axis cs:440,20915.7271866068)
--(axis cs:430,27989.2043887497)
--(axis cs:420,23717.0922776754)
--(axis cs:410,22290.8023876444)
--(axis cs:400,20132.0949131925)
--(axis cs:390,19588.2387070673)
--(axis cs:380,18002.6201965312)
--(axis cs:370,18807.6293271001)
--(axis cs:360,19854.2118500199)
--(axis cs:350,21111.4863012285)
--(axis cs:340,22159.3079442469)
--(axis cs:330,19092.3788561688)
--(axis cs:320,16399.7619233935)
--(axis cs:310,17835.2308540346)
--(axis cs:300,18814.4361658618)
--(axis cs:290,19035.1699900303)
--(axis cs:280,20369.7730226022)
--(axis cs:270,18516.6781926862)
--(axis cs:260,22887.4433441835)
--(axis cs:250,19218.4671192416)
--(axis cs:240,20116.646077987)
--(axis cs:230,21471.9296101159)
--(axis cs:220,20259.0498869274)
--(axis cs:210,22004.7835032254)
--(axis cs:200,20922.5910003879)
--(axis cs:190,22370.9588956201)
--(axis cs:180,19974.344983268)
--(axis cs:170,21105.8218388294)
--(axis cs:160,19975.9126865741)
--(axis cs:150,21526.5090740478)
--(axis cs:140,21778.690357733)
--(axis cs:130,20389.7938114177)
--(axis cs:120,21397.0266314682)
--(axis cs:110,20757.6528378995)
--(axis cs:100,22226.2152897157)
--(axis cs:90,22199.6138073265)
--(axis cs:80,19884.1783919949)
--(axis cs:70,21049.8432619947)
--(axis cs:60,24958.6210695514)
--(axis cs:50,22726.5517230345)
--(axis cs:40,27303.2332229611)
--(axis cs:30,26398.907609954)
--(axis cs:20,43837.6544784816)
--(axis cs:10,30959.620051949)
--(axis cs:0,200.000000000001)
--cycle;

\path [draw=darkslateblue, fill=darkslateblue, opacity=0.3]
(axis cs:0,200)
--(axis cs:0,200)
--(axis cs:10,-13594.3030052089)
--(axis cs:20,-16740.3021884302)
--(axis cs:30,-12350.8307976884)
--(axis cs:40,-12696.642717556)
--(axis cs:50,-13487.3619393843)
--(axis cs:60,-12077.2684600534)
--(axis cs:70,-10562.4391685673)
--(axis cs:80,-8208.96623227214)
--(axis cs:90,-8377.10163408065)
--(axis cs:100,-9979.7456538495)
--(axis cs:110,-7597.10851231969)
--(axis cs:120,-6883.58491041911)
--(axis cs:130,-7084.1852100023)
--(axis cs:140,-7976.47677798248)
--(axis cs:150,-7245.83502206102)
--(axis cs:160,-10977.1104217771)
--(axis cs:170,-8255.43717631905)
--(axis cs:180,-8645.06813801197)
--(axis cs:190,-11172.5158385857)
--(axis cs:200,-8091.3417999304)
--(axis cs:210,-9267.89713500284)
--(axis cs:220,-7147.8049285591)
--(axis cs:230,-7939.4634314133)
--(axis cs:240,-7902.16919065295)
--(axis cs:250,-8821.99637462469)
--(axis cs:260,-6871.93810840825)
--(axis cs:270,-9139.22214588075)
--(axis cs:280,-7490.85170763998)
--(axis cs:290,-8306.68083479166)
--(axis cs:300,-8369.52271269064)
--(axis cs:310,-7039.1738888573)
--(axis cs:320,-9027.63841708897)
--(axis cs:330,-8121.77337206891)
--(axis cs:340,-7350.00883882077)
--(axis cs:350,90637.61519976)
--(axis cs:360,52518.6482607142)
--(axis cs:370,21439.8973224593)
--(axis cs:380,-2187.34921641533)
--(axis cs:390,-8928.61806942458)
--(axis cs:400,-12279.5765777005)
--(axis cs:410,-13735.1581001455)
--(axis cs:420,-11564.8369144383)
--(axis cs:430,-9551.1332268457)
--(axis cs:440,-10616.8678492731)
--(axis cs:450,-10231.496549848)
--(axis cs:460,-13803.1249356985)
--(axis cs:470,-16307.685768964)
--(axis cs:480,-16610.4204986959)
--(axis cs:490,-16583.9787290075)
--(axis cs:490,53648.3476444611)
--(axis cs:490,53648.3476444611)
--(axis cs:480,54122.9024136842)
--(axis cs:470,49360.6515453492)
--(axis cs:460,41293.8191831252)
--(axis cs:450,34132.0068760061)
--(axis cs:440,32345.6988705932)
--(axis cs:430,31355.4056273874)
--(axis cs:420,37492.0865949487)
--(axis cs:410,50212.8085692116)
--(axis cs:400,68315.8667920209)
--(axis cs:390,100112.554204942)
--(axis cs:380,146128.782306243)
--(axis cs:370,201144.542032475)
--(axis cs:360,281004.787861286)
--(axis cs:350,398993.925375944)
--(axis cs:340,18998.5117789859)
--(axis cs:330,19371.9354376684)
--(axis cs:320,20356.4139455497)
--(axis cs:310,17759.9408381119)
--(axis cs:300,19312.4632788403)
--(axis cs:290,19462.6058704617)
--(axis cs:280,18261.9321758634)
--(axis cs:270,21005.92515192)
--(axis cs:260,18013.8056218699)
--(axis cs:250,20282.7125277708)
--(axis cs:240,19779.5540115252)
--(axis cs:230,18949.6554663251)
--(axis cs:220,18255.8844628267)
--(axis cs:210,21159.4751950312)
--(axis cs:200,19772.6117402483)
--(axis cs:190,22922.1756872638)
--(axis cs:180,20935.1185450201)
--(axis cs:170,19875.3732118268)
--(axis cs:160,23195.9419525427)
--(axis cs:150,18719.3868468348)
--(axis cs:140,19127.8657572669)
--(axis cs:130,18626.207338338)
--(axis cs:120,18033.3235033314)
--(axis cs:110,19472.154945916)
--(axis cs:100,21717.5394657634)
--(axis cs:90,20242.7019387581)
--(axis cs:80,19354.2893631562)
--(axis cs:70,23289.4164848442)
--(axis cs:60,25259.677220345)
--(axis cs:50,27618.3640899999)
--(axis cs:40,28902.436642759)
--(axis cs:30,28113.4713867162)
--(axis cs:20,34374.7095343583)
--(axis cs:10,27492.9308823676)
--(axis cs:0,200)
--cycle;

\addplot [semithick, mediumseagreen]
table {%
0 200
10 7731.95865185912
20 10591.3651707545
30 7634.18296831574
40 7652.30959858047
50 6594.48651368228
60 6507.65685910908
70 6083.88116744651
80 6464.4448575097
90 6352.40590152615
100 6695.91034105939
110 6449.23359509124
120 6210.60492094611
130 6181.11109530616
140 6416.98322710295
150 6413.64022699121
160 6180.23070597302
170 6612.9358651979
180 6218.73735153849
190 6448.4515606572
200 6296.88479534589
210 6315.94005899946
220 5971.35236989343
230 6104.62681173439
240 6096.95444880188
250 5941.24703403609
260 6132.5160481556
270 5969.33960643132
280 6029.75323304273
290 5865.7927466603
300 5973.13440202668
310 5693.81536969134
320 5221.97576495459
330 5508.31652319985
340 6431.71478401135
350 6126.40129030367
360 5827.05018634051
370 5870.72675115549
380 5746.93797629412
390 6111.4538046258
400 5967.33643085564
410 5845.35716207866
420 6454.06308243449
430 6718.30887498062
440 6285.91217073758
450 6278.78343313211
460 7362.31938097752
470 7449.81116371415
480 7396.12914834704
490 8255.44692579027
};
\addlegendentry{Legitimate};

\addplot [semithick, darkslateblue]
table {%
0 200
10 6949.31393857934
20 8817.20367296404
30 7881.32029451388
40 8102.89696260154
50 7065.50107530778
60 6591.20438014578
70 6363.48865813848
80 5572.66156544205
90 5932.8001523387
100 5868.89690595695
110 5937.52321679813
120 5574.86929645616
130 5771.01106416787
140 5575.69448964219
150 5736.77591238689
160 6109.41576538284
170 5809.96801775389
180 6145.02520350404
190 5874.82992433904
200 5840.63497015897
210 5945.78903001416
220 5554.03976713379
230 5505.09601745589
240 5938.69241043611
250 5730.35807657307
260 5570.93375673081
270 5933.3515030196
280 5385.5402341117
290 5577.96251783502
300 5471.47028307482
310 5360.38347462728
320 5664.38776423035
330 5625.08103279976
340 5824.25147008254
350 244815.770287852
360 166761.718061
370 111292.219677467
380 71970.716544914
390 45591.9680677585
400 28018.1451071602
410 18238.8252345331
420 12963.6248402552
430 10902.1362002708
440 10864.4155106601
450 11950.2551630791
460 13745.3471237134
470 16526.4828881926
480 18756.2409574941
490 18532.1844577268
};
\addlegendentry{Under Attack};

\end{axis}

\end{tikzpicture}


==> plots/SE_RNN_snr20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\definecolor{mediumseagreen}{RGB}{107,187,110}
\definecolor{darkslateblue}{RGB}{62,96,130}

\begin{axis}[
tick pos=left,
xlabel={$t$ [s]},
xmajorgrids,
xmin=-0.5, xmax=490,
ylabel={$\mathcal{E}(t)$ [m$^2$]},
ymajorgrids,
ymin=-1.9e4, ymax=113900.478654884,
ytick style={color=black},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},legend style={font=\scriptsize}
]
\path [draw=mediumseagreen, fill=mediumseagreen, opacity=0.3]
(axis cs:0,26463.2444149857)
--(axis cs:0,-12384.7587308451)
--(axis cs:10,-5107.31123083463)
--(axis cs:20,-4807.25829005837)
--(axis cs:30,-3610.72457922696)
--(axis cs:40,-4469.84572047649)
--(axis cs:50,-5646.22229217874)
--(axis cs:60,-5178.10012301594)
--(axis cs:70,-4631.00677833645)
--(axis cs:80,-3789.09987187154)
--(axis cs:90,-5041.77065486712)
--(axis cs:100,-3832.60429874882)
--(axis cs:110,-4468.33327340489)
--(axis cs:120,-5070.0943236873)
--(axis cs:130,-3915.73580114186)
--(axis cs:140,-3874.66151191151)
--(axis cs:150,-4571.39863917504)
--(axis cs:160,-3712.23251992289)
--(axis cs:170,-3797.98435926833)
--(axis cs:180,-4272.93048775945)
--(axis cs:190,-3444.77886869629)
--(axis cs:200,-4048.95210690123)
--(axis cs:210,-4126.46047341752)
--(axis cs:220,-4245.53920948083)
--(axis cs:230,-3386.59038933493)
--(axis cs:240,-4974.83431291294)
--(axis cs:250,-4054.21614735902)
--(axis cs:260,-5024.11096115924)
--(axis cs:270,-4316.10900584729)
--(axis cs:280,-4334.98974038539)
--(axis cs:290,-3462.4004436897)
--(axis cs:300,-3294.94314602074)
--(axis cs:310,-4806.56805839063)
--(axis cs:320,-3268.23664822225)
--(axis cs:330,-4368.00708024677)
--(axis cs:340,-3935.59419764331)
--(axis cs:350,-4801.6840216146)
--(axis cs:360,-4290.74947433319)
--(axis cs:370,-3624.85560102359)
--(axis cs:380,-3460.31827428287)
--(axis cs:390,-4424.81879372334)
--(axis cs:400,-4860.13612438965)
--(axis cs:410,-4578.81278707727)
--(axis cs:420,-4545.70449944902)
--(axis cs:430,-5945.89536821455)
--(axis cs:440,-4530.14125616334)
--(axis cs:450,-4673.36806046935)
--(axis cs:460,-7416.23901123183)
--(axis cs:470,-5750.50986136818)
--(axis cs:480,-6805.21093664569)
--(axis cs:490,-9378.37767954281)
--(axis cs:490,17375.6251157518)
--(axis cs:490,17375.6251157518)
--(axis cs:480,14514.7541491591)
--(axis cs:470,12718.9771975626)
--(axis cs:460,14506.011691372)
--(axis cs:450,11048.8279297222)
--(axis cs:440,10806.9909051228)
--(axis cs:430,11738.1054614224)
--(axis cs:420,10476.2548066408)
--(axis cs:410,10149.1674662011)
--(axis cs:400,10527.7899510711)
--(axis cs:390,10141.3611447035)
--(axis cs:380,8505.75850612954)
--(axis cs:370,8523.77677127744)
--(axis cs:360,9597.57572910207)
--(axis cs:350,10272.1497921726)
--(axis cs:340,9180.88726387239)
--(axis cs:330,9438.40661653978)
--(axis cs:320,7894.6502290941)
--(axis cs:310,9898.52162381863)
--(axis cs:300,7976.13737224565)
--(axis cs:290,7847.95246038808)
--(axis cs:280,9415.66824141264)
--(axis cs:270,9169.22012685501)
--(axis cs:260,10064.4099059886)
--(axis cs:250,8681.84867282419)
--(axis cs:240,9318.52534505021)
--(axis cs:230,7955.51332065644)
--(axis cs:220,9042.96679149865)
--(axis cs:210,8684.21726502458)
--(axis cs:200,8977.2317907275)
--(axis cs:190,7856.79251040006)
--(axis cs:180,8910.34226844335)
--(axis cs:170,8616.99619771475)
--(axis cs:160,8235.38187308096)
--(axis cs:150,9262.40661067304)
--(axis cs:140,8659.3291994967)
--(axis cs:130,8470.02350228618)
--(axis cs:120,9869.06134959531)
--(axis cs:110,9388.8611365065)
--(axis cs:100,8663.34772468601)
--(axis cs:90,10072.4812082692)
--(axis cs:80,8828.59548080944)
--(axis cs:70,9813.34345496053)
--(axis cs:60,10650.5929716082)
--(axis cs:50,11443.0777754857)
--(axis cs:40,9915.61815731833)
--(axis cs:30,9257.64476856324)
--(axis cs:20,11885.5039197633)
--(axis cs:10,12210.3520058737)
--(axis cs:0,26463.2444149857)
--cycle;

\path [draw=darkslateblue, fill=darkslateblue, opacity=0.3]
(axis cs:0,23251.2695310256)
--(axis cs:0,-10340.1626009651)
--(axis cs:10,-4412.88751679423)
--(axis cs:20,-3490.42886082754)
--(axis cs:30,-4318.97516254937)
--(axis cs:40,-4709.98878961197)
--(axis cs:50,-4959.87748908818)
--(axis cs:60,-4567.22981766552)
--(axis cs:70,-4241.7581594167)
--(axis cs:80,-4189.42284188634)
--(axis cs:90,-4236.31324461998)
--(axis cs:100,-4634.79887633459)
--(axis cs:110,-4904.99690069098)
--(axis cs:120,-4125.59020284035)
--(axis cs:130,-4381.98856637665)
--(axis cs:140,-3704.47564237171)
--(axis cs:150,-5254.04250803806)
--(axis cs:160,-3542.59140677471)
--(axis cs:170,-4250.91767599521)
--(axis cs:180,-4496.60984611702)
--(axis cs:190,-5097.40869264985)
--(axis cs:200,-4784.78048272205)
--(axis cs:210,-3891.16476391527)
--(axis cs:220,-3663.95714376013)
--(axis cs:230,-3445.36146323795)
--(axis cs:240,-2862.85524966687)
--(axis cs:250,-3652.44514985463)
--(axis cs:260,-3328.65970661229)
--(axis cs:270,-3744.88571131837)
--(axis cs:280,-3761.62791346054)
--(axis cs:290,-4152.84392650821)
--(axis cs:300,-4302.26833466014)
--(axis cs:310,-3296.49662425347)
--(axis cs:320,-3569.25405093432)
--(axis cs:330,-3733.34123092259)
--(axis cs:340,-3741.04098985249)
--(axis cs:350,-8308.77386181048)
--(axis cs:360,-12729.1244568071)
--(axis cs:370,-9494.71191995404)
--(axis cs:380,-9051.83672829879)
--(axis cs:390,-6572.71067115791)
--(axis cs:400,-5307.72811359924)
--(axis cs:410,-7189.00896072013)
--(axis cs:420,-5361.48292491951)
--(axis cs:430,-4855.64836082621)
--(axis cs:440,-4075.51123416148)
--(axis cs:450,-4215.87180109818)
--(axis cs:460,-6147.16466568059)
--(axis cs:470,-4272.24679476215)
--(axis cs:480,-4943.7888227361)
--(axis cs:490,-4640.45971795386)
--(axis cs:490,11214.907521308)
--(axis cs:490,11214.907521308)
--(axis cs:480,11873.3582712765)
--(axis cs:470,11132.330357003)
--(axis cs:460,12787.506723741)
--(axis cs:450,10463.9282246023)
--(axis cs:440,10237.7474948204)
--(axis cs:430,10842.4473625769)
--(axis cs:420,11601.0330254019)
--(axis cs:410,13335.1710394947)
--(axis cs:400,11509.5460395715)
--(axis cs:390,13465.8308005489)
--(axis cs:380,17183.9911669438)
--(axis cs:370,22396.2131534024)
--(axis cs:360,42113.135117964)
--(axis cs:350,110569.843902288)
--(axis cs:340,9001.08170127598)
--(axis cs:330,8533.97967208313)
--(axis cs:320,8400.51646373335)
--(axis cs:310,8071.00651472253)
--(axis cs:300,9100.78729197316)
--(axis cs:290,9124.0463338305)
--(axis cs:280,8567.46264028227)
--(axis cs:270,8502.37943259574)
--(axis cs:260,7942.89544041515)
--(axis cs:250,8372.07002242263)
--(axis cs:240,7462.69059890865)
--(axis cs:230,7895.98352105019)
--(axis cs:220,8442.68454008305)
--(axis cs:210,8585.90110516863)
--(axis cs:200,9621.28864733818)
--(axis cs:190,10057.8407401184)
--(axis cs:180,9650.13076759322)
--(axis cs:170,9148.54124822039)
--(axis cs:160,8047.42650838837)
--(axis cs:150,10537.4621288828)
--(axis cs:140,8311.68892778047)
--(axis cs:130,9322.9904264298)
--(axis cs:120,9046.84899277256)
--(axis cs:110,10210.4413221788)
--(axis cs:100,9887.59279982978)
--(axis cs:90,9283.10942672548)
--(axis cs:80,9460.5249880622)
--(axis cs:70,9762.36363591735)
--(axis cs:60,10010.5662541515)
--(axis cs:50,10377.3527158747)
--(axis cs:40,10919.6055964796)
--(axis cs:30,10344.6696346189)
--(axis cs:20,9717.26690175221)
--(axis cs:10,11147.630646274)
--(axis cs:0,23251.2695310256)
--cycle;

\addplot [semithick, mediumseagreen]
table {%
0 7039.24284207027
10 3551.52038751954
20 3539.12281485245
30 2823.46009466814
40 2722.88621842092
50 2898.42774165348
60 2736.24642429615
70 2591.16833831204
80 2519.74780446895
90 2515.35527670106
100 2415.3717129686
110 2460.2639315508
120 2399.483512954
130 2277.14385057216
140 2392.33384379259
150 2345.503985749
160 2261.57467657904
170 2409.50591922321
180 2318.70589034195
190 2206.00682085189
200 2464.13984191314
210 2278.87839580353
220 2398.71379100891
230 2284.46146566075
240 2171.84551606863
250 2313.81626273258
260 2520.14947241467
270 2426.55556050386
280 2540.33925051362
290 2192.77600834919
300 2340.59711311245
310 2545.976782714
320 2313.20679043593
330 2535.1997681465
340 2622.64653311454
350 2735.23288527901
360 2653.41312738444
370 2449.46058512693
380 2522.72011592333
390 2858.27117549007
400 2833.82691334074
410 2785.17733956194
420 2965.27515359591
430 2896.10504660394
440 3138.42482447975
450 3187.72993462643
460 3544.88634007009
470 3484.23366809722
480 3854.77160625672
490 3998.62371810448
};
\addlegendentry{Legitimate};

\addplot [semithick, darkslateblue]
table {%
0 6455.55346503023
10 3367.37156473988
20 3113.41902046233
30 3012.84723603478
40 3104.80840343381
50 2708.73761339326
60 2721.668218243
70 2760.30273825033
80 2635.55107308793
90 2523.39809105275
100 2626.39696174759
110 2652.72221074392
120 2460.6293949661
130 2470.50093002658
140 2303.60664270438
150 2641.70981042235
160 2252.41755080683
170 2448.81178611259
180 2576.7604607381
190 2480.21602373425
200 2418.25408230807
210 2347.36817062668
220 2389.36369816146
230 2225.31102890612
240 2299.91767462089
250 2359.812436284
260 2307.11786690143
270 2378.74686063869
280 2402.91736341087
290 2485.60120366114
300 2399.25947865651
310 2387.25494523453
320 2415.63120639952
330 2400.31922058027
340 2630.02035571175
350 51130.5350202388
360 14692.0053305785
370 6450.75061672419
380 4066.07721932249
390 3446.56006469551
400 3100.90896298613
410 3073.08103938728
420 3119.77505024121
430 2993.39950087532
440 3081.11813032946
450 3124.02821175206
460 3320.17102903022
470 3430.04178112041
480 3464.78472427018
490 3287.22390167705
};
\addlegendentry{Under Attack};
\end{axis}

\end{tikzpicture}


==> plots/block_scheme.tex <==
\begin{tikzpicture}[auto, node distance=3cm,>=latex']
    \tikzstyle{every node}=[font=\small]

    \tikzstyle{block} = [draw, fill=white, rectangle, 
        minimum height=3em, minimum width=6em]
        
    \tikzstyle{delay} = [draw, fill=white, rectangle, 
        minimum height=2em, minimum width=2em]
        
    \tikzstyle{sum} = [draw, fill=white, circle, minimum size=0.1em,inner sep=0pt, outer sep=0pt, node distance=1cm]
    
    \tikzstyle{input} = [coordinate]
    \tikzstyle{output} = [coordinate]
    \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

    \node [input, name=input] {};
    \node [block, right=1cm of input](estimator) {Pos. Estimator};
    \node [delay, right of=estimator](delay){$T$};
    \node [block, right of=delay](predictor){Pos. Predictor};
    \node[sum, right=2cm of predictor](sum){$-$};

    
    \node [delay, right=.5cm of sum](norm){$\|\cdot \|_2^2$};

    \node [block, right=1cm of norm](decision){Decision};
    \node [input, name=output, right=1cm of decision] {};

    \draw [draw,->] (input) -- node {${\bm{C}}(t)$} (estimator);
    \draw [draw,->] (estimator) -- node[name=pos] {$\tilde{\bm{p}}(t)$} (delay);
    \draw [draw,->] (delay) -- node {$\tilde{\bm{p}}(t-T)$} (predictor);
    %\draw [draw,->] (predictor) -- node[pos=0.95] {$-$}  node {$\hat{\bm{p}}(t-T)$} (sum);
    \draw [draw,->] (predictor) -- node {$\hat{\bm{p}}(t-T)$} (sum);
    
    \draw [draw,->] (sum) -- node {} (norm);
    \draw [draw,->] (norm) -- node {$\mathcal{E}(t)$} (decision);

    \node [input, name=mid, below= 0.5cm of delay] {};
    \draw [-] (pos) |- node [name=y] {}(mid);
    \draw [->] (mid) -| node[pos=0.99] {} (sum);
    \draw [draw,->] (decision) -- node {$\hat{\mathcal{H}}(t)$} (output);

   %\node [input, name=input] {};
    %\node [sum, right of=input] (sum) {};
    %node [block, right of=sum] (controller) {Controller};
    %\node [block, right of=controller, pin={[pinstyle]above:D},
           % node distance=3cm] (system) {System};

    %\draw [->] (controller) -- node[name=u] {$u$} (system);
    %\node [output, right of=system] (output) {};
    %\node [block, below of=u] (measurements) {Measurements};

    %\draw [->] (sum) -- node {$e$} (controller);
    %\draw [->] (system) -- node [name=y] {$y$}(output);
    %\draw [->] (y) |- (measurements);
    %\draw [->] (measurements) -| node[pos=0.99] {$-$} 
     %   node [near end] {$y_m$} (sum);
        
\end{tikzpicture}

==> plots/boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6886129}{RGB}{68,86,129}
\definecolor{darkslategray53}{RGB}{53,53,53}
\definecolor{mediumseagreen107187110}{RGB}{107,187,110}
\definecolor{seagreen46130127}{RGB}{46,130,127}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR (dB)},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={10,10,10,20,20,20},
y grid style={darkgray176},
ylabel={RMSE (m)},
ymajorgrids,
ymin=-8.78312678080227, ymax=195,
ytick style={color=black}
]
\matrix [draw, fill=white, up right] at (4.6,165.5) {  
  \node [shape=square, draw=black26 ,fill=darkslateblue6886129 ,label=right:\footnotesize{LOC-NET}] {}; \\
  \node [shape=square, draw=black26 ,fill=seagreen46130127 ,label=right:\footnotesize{Kalman}] {}; \\
  \node [shape=square, draw=black26 ,fill=mediumseagreen107187110 ,label=right:\footnotesize{RNN}] {}; \\
};
\path [draw=darkslategray53, fill=darkslateblue6886129, semithick]
(axis cs:-0.4,38.3236969565954)
--(axis cs:0.4,38.3236969565954)
--(axis cs:0.4,95.8517578598652)
--(axis cs:-0.4,95.8517578598652)
--(axis cs:-0.4,38.3236969565954)
--cycle;
\path [draw=darkslategray53, fill=seagreen46130127, semithick]
(axis cs:0.6,31.6588779335676)
--(axis cs:1.4,31.6588779335676)
--(axis cs:1.4,82.7995429123386)
--(axis cs:0.6,82.7995429123386)
--(axis cs:0.6,31.6588779335676)
--cycle;
\path [draw=darkslategray53, fill=mediumseagreen107187110, semithick]
(axis cs:1.6,29.9180816809237)
--(axis cs:2.4,29.9180816809237)
--(axis cs:2.4,75.6344863919052)
--(axis cs:1.6,75.6344863919052)
--(axis cs:1.6,29.9180816809237)
--cycle;
\path [draw=darkslategray53, fill=darkslateblue6886129, semithick]
(axis cs:2.6,36.8750902008965)
--(axis cs:3.4,36.8750902008965)
--(axis cs:3.4,88.6458453693163)
--(axis cs:2.6,88.6458453693163)
--(axis cs:2.6,36.8750902008965)
--cycle;
\path [draw=darkslategray53, fill=seagreen46130127, semithick]
(axis cs:3.6,29.6542142901487)
--(axis cs:4.4,29.6542142901487)
--(axis cs:4.4,68.0696501628688)
--(axis cs:3.6,68.0696501628688)
--(axis cs:3.6,29.6542142901487)
--cycle;
\path [draw=darkslategray53, fill=mediumseagreen107187110, semithick]
(axis cs:4.6,28.973079900174)
--(axis cs:5.4,28.973079900174)
--(axis cs:5.4,70.580590115172)
--(axis cs:4.6,70.580590115172)
--(axis cs:4.6,28.973079900174)
--cycle;
\addplot [semithick, darkslategray53]
table {%
0 38.3236969565954
0 0.727832666954209
};
\addplot [semithick, darkslategray53]
table {%
0 95.8517578598652
0 182.126722128541
};
\addplot [semithick, darkslategray53]
table {%
-0.2 0.727832666954209
0.2 0.727832666954209
};
\addplot [semithick, darkslategray53]
table {%
-0.2 182.126722128541
0.2 182.126722128541
};
\addplot [semithick, darkslategray53]
table {%
1 31.6588779335676
1 0.307818405356958
};
\addplot [semithick, darkslategray53]
table {%
1 82.7995429123386
1 159.250111116979
};
\addplot [semithick, darkslategray53]
table {%
0.8 0.307818405356958
1.2 0.307818405356958
};
\addplot [semithick, darkslategray53]
table {%
0.8 159.250111116979
1.2 159.250111116979
};
\addplot [semithick, darkslategray53]
table {%
2 29.9180816809237
2 0.561789933323125
};
\addplot [semithick, darkslategray53]
table {%
2 75.6344863919052
2 144.13978193942
};
\addplot [semithick, darkslategray53]
table {%
1.8 0.561789933323125
2.2 0.561789933323125
};
\addplot [semithick, darkslategray53]
table {%
1.8 144.13978193942
2.2 144.13978193942
};
\addplot [semithick, darkslategray53]
table {%
3 36.8750902008965
3 1.55565045690465
};
\addplot [semithick, darkslategray53]
table {%
3 88.6458453693163
3 166.170925101932
};
\addplot [semithick, darkslategray53]
table {%
2.8 1.55565045690465
3.2 1.55565045690465
};
\addplot [semithick, darkslategray53]
table {%
2.8 166.170925101932
3.2 166.170925101932
};
\addplot [semithick, darkslategray53]
table {%
4 29.6542142901487
4 0.623502508351141
};
\addplot [semithick, darkslategray53]
table {%
4 68.0696501628688
4 125.69199954815
};
\addplot [semithick, darkslategray53]
table {%
3.8 0.623502508351141
4.2 0.623502508351141
};
\addplot [semithick, darkslategray53]
table {%
3.8 125.69199954815
4.2 125.69199954815
};
\addplot [semithick, darkslategray53]
table {%
5 28.973079900174
5 1.60497305101366
};
\addplot [semithick, darkslategray53]
table {%
5 70.580590115172
5 132.72103925747
};
\addplot [semithick, darkslategray53]
table {%
4.8 1.60497305101366
5.2 1.60497305101366
};
\addplot [semithick, darkslategray53]
table {%
4.8 132.72103925747
5.2 132.72103925747
};
\addplot [semithick, darkslategray53]
table {%
-0.4 62.6301214965433
0.4 62.6301214965433
};
\addplot [semithick, darkslategray53]
table {%
0.6 53.0910125735283
1.4 53.0910125735283
};
\addplot [semithick, darkslategray53]
table {%
1.6 47.9249842189433
2.4 47.9249842189433
};
\addplot [semithick, darkslategray53]
table {%
2.6 60.156947404006
3.4 60.156947404006
};
\addplot [semithick, darkslategray53]
table {%
3.6 46.5779904414342
4.4 46.5779904414342
};
\addplot [semithick, darkslategray53]
table {%
4.6 47.0486238158284
5.4 47.0486238158284
};
\end{axis}

\end{tikzpicture}


==> plots/boxplot2.tex <==
\definecolor{darkslateblue}{RGB}{68,86,129}
\definecolor{mediumseagreen}{RGB}{107,187,110}
\definecolor{seagreen}{RGB}{46,130,127}
\definecolor{teal41120142}{RGB}{41,120,142}


\begin{tikzpicture}
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={RMSE [m]},
    xlabel={Localization Model},
    ymin=-9, ymax=190,
    ytick distance =25,
    cycle list={{darkslateblue},{teal41120142},{mediumseagreen}},
    xtick={1,2,3},
    ymajorgrids,
    xticklabels={LOC-NET only, Kalman Filter, RNN},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize}
    ]
    % \matrix[draw,  fill=white] at (5.9,168) {  
    %     \node [shape=rectangle, draw=darkslateblue ,fill=darkslateblue, opacity=.5, label=right:\scriptsize{LOC-NET}] {}; \\
    %     \node [shape=rectangle, draw=teal41120142 ,fill=teal41120142, opacity=.5, label=right:\scriptsize{Kalman}] {}; \\
    %     \node [shape=rectangle, draw=mediumseagreen ,fill=mediumseagreen, opacity=.5, label=right:\scriptsize{RNN}] {}; \\
    % };
    \addplot+[
    fill,fill opacity=0.5, 
    boxplot prepared={
      median=59.19,
      upper quartile=89.17,
      lower quartile=36.39,
      upper whisker=168.26,
      lower whisker=1.92
    },
    ] coordinates {};


    \addplot+[
    fill,fill opacity=0.5, 
    boxplot prepared={
      median= 49.28,
      upper quartile=75.48,
      lower quartile=31.64,
      upper whisker=141.08,
      lower whisker=0.67
    },
    ] coordinates {};

    \addplot+[
    fill,fill opacity=0.5,  
    boxplot prepared={
      median=45.93,
      upper quartile=71.72,
      lower quartile=27.96,
      upper whisker=137.20,
      lower whisker=0.36
    },
    ] coordinates {};


%\addlegendimage{}
%\addlegendentry{LOC-NET}
    
  \end{axis}
\end{tikzpicture}



==> plots/boxplot_simpos.tex <==
\definecolor{darkslateblue}{RGB}{68,86,129}
\definecolor{mediumseagreen}{RGB}{107,187,110}
\definecolor{seagreen}{RGB}{46,130,127}
\definecolor{teal41120142}{RGB}{41,120,142}


\begin{tikzpicture}
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={RMSE [m]},
    xlabel={Noise \ac{std} $\sigma_\mathrm{pos}$  [m]},
    ymin=-9, ymax=155,
    ytick distance =25,
    cycle list={{mediumseagreen},{teal41120142}},
    xtick={1,2,3},
    ymajorgrids,
    xticklabels={$25$, $50$, $100$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},
    /pgfplots/boxplot/box extend=0.35
    ]
    \matrix[draw,  fill=white] at (.8,135) {  
        \node [shape=rectangle, draw=teal41120142 ,fill=teal41120142, opacity=.5, label=right:\scriptsize{Kalman}] {}; \\
        \node [shape=rectangle, draw=mediumseagreen ,fill=mediumseagreen, opacity=.5, label=right:\scriptsize{RNN}] {}; \\
    };
    \addplot+[
    fill,fill opacity=0.5, 
    boxplot prepared={
      median=21.76,
      upper quartile=31.19,
      lower quartile=13.94,
      upper whisker=56.97,
      lower whisker=0.11,
      draw position=0.8
    },
    ] coordinates {};


    \addplot+[
    fill,fill opacity=0.5, 
    boxplot prepared={
      median=21.82,
      upper quartile=28.89,
      lower quartile=15.09,
      upper whisker=49.50,
      lower whisker=0.38,
      draw position=1.2
    },
    ] coordinates {};

    \addplot+[
    fill,fill opacity=0.5,  
    boxplot prepared={
      median=31.55,
      upper quartile=46.58,
      lower quartile=19.998,
      upper whisker=86.43,
      lower whisker=0.23,
      draw position=1.8
    },
    ] coordinates {};

    \addplot+[
    fill,fill opacity=0.5, 
    boxplot prepared={
      median=28.92,
      upper quartile=42.49,
      lower quartile=18.36,
      upper whisker=78.67,
      lower whisker=0.36,
      draw position=2.2
    },
    ] coordinates {};


    \addplot+[
    fill,fill opacity=0.5, 
    boxplot prepared={
      median= 51.49,
      upper quartile=75.14,
      lower quartile=32.96,
      upper whisker=138.29,
      lower whisker=0.32,
      draw position=2.8
    },
    ] coordinates {};

    \addplot+[
    fill,fill opacity=0.5,  
    boxplot prepared={
      median=53.24,
      upper quartile=79.97,
      lower quartile=33.82,
      upper whisker=149.20,
      lower whisker=0.23,
      draw position=3.2
    },
    ] coordinates {};

%\addlegendimage{}
%\addlegendentry{LOC-NET}
    
  \end{axis}
\end{tikzpicture}

==> plots/boxplot_snr.tex <==
\definecolor{darkslateblue}{RGB}{68,86,129}
\definecolor{mediumseagreen}{RGB}{107,187,110}
\definecolor{seagreen}{RGB}{46,130,127}
\definecolor{teal41120142}{RGB}{41,120,142}


\begin{tikzpicture}
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={RMSE [m]},
    xlabel={SNR [dB]},
    ymin=-9, ymax=300,
    ytick distance =25,
    cycle list={{darkslateblue},{teal41120142},{mediumseagreen}},
    xtick={1,2,3},
    ymajorgrids,
    xticklabels={0,10,20},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize}
    ]
    \addplot+[
    fill,fill opacity=0.5, 
    boxplot prepared={
      median=100.15,
      upper quartile=152.33,
      lower quartile=62.15,
      upper whisker=286.05,
      lower whisker=1.01
    },
    ] coordinates {};


    \addplot+[
    fill,fill opacity=0.5, 
    boxplot prepared={
      median= 68.56,
      upper quartile=104.56,
      lower quartile=42.71,
      upper whisker=196.58,
      lower whisker=1.47
    },
    ] coordinates {};

    \addplot+[
    fill,fill opacity=0.5,  
    boxplot prepared={
      median=59.19,
      upper quartile=89.17,
      lower quartile=36.39,
      upper whisker=168.26,
      lower whisker=1.92
    },
    ] coordinates {};

%\addlegendimage{}
%\addlegendentry{LOC-NET}
    
  \end{axis}
\end{tikzpicture}



==> plots/boxplot_snr10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon225144114}{RGB}{225,144,114}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray883978}{RGB}{88,39,78}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Errors with SNR = 10 dB},
x grid style={darkgray176},
xlabel={Models},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={LOC-NET,Kalman,RNN},
y grid style={darkgray176},
ylabel={RMSE (m)},
ymajorgrids,
ymin=-8.78312678080227, ymax=191.217667314701,
ytick style={color=black}
]
\path [draw=darkslategray38, fill=darkslategray883978, semithick]
(axis cs:-0.4,38.3236969565954)
--(axis cs:0.4,38.3236969565954)
--(axis cs:0.4,95.8517578598652)
--(axis cs:-0.4,95.8517578598652)
--(axis cs:-0.4,38.3236969565954)
--cycle;
\path [draw=darkslategray38, fill=brown1814888, semithick]
(axis cs:0.6,31.6588779335676)
--(axis cs:1.4,31.6588779335676)
--(axis cs:1.4,82.7995429123386)
--(axis cs:0.6,82.7995429123386)
--(axis cs:0.6,31.6588779335676)
--cycle;
\path [draw=darkslategray38, fill=darksalmon225144114, semithick]
(axis cs:1.6,29.9180816809237)
--(axis cs:2.4,29.9180816809237)
--(axis cs:2.4,75.6344863919052)
--(axis cs:1.6,75.6344863919052)
--(axis cs:1.6,29.9180816809237)
--cycle;
\addplot [semithick, darkslategray38]
table {%
0 38.3236969565954
0 0.727832666954209
};
\addplot [semithick, darkslategray38]
table {%
0 95.8517578598652
0 182.126722128541
};
\addplot [semithick, darkslategray38]
table {%
-0.2 0.727832666954209
0.2 0.727832666954209
};
\addplot [semithick, darkslategray38]
table {%
-0.2 182.126722128541
0.2 182.126722128541
};
\addplot [semithick, darkslategray38]
table {%
1 31.6588779335676
1 0.307818405356958
};
\addplot [semithick, darkslategray38]
table {%
1 82.7995429123386
1 159.250111116979
};
\addplot [semithick, darkslategray38]
table {%
0.8 0.307818405356958
1.2 0.307818405356958
};
\addplot [semithick, darkslategray38]
table {%
0.8 159.250111116979
1.2 159.250111116979
};
\addplot [semithick, darkslategray38]
table {%
2 29.9180816809237
2 0.561789933323125
};
\addplot [semithick, darkslategray38]
table {%
2 75.6344863919052
2 144.13978193942
};
\addplot [semithick, darkslategray38]
table {%
1.8 0.561789933323125
2.2 0.561789933323125
};
\addplot [semithick, darkslategray38]
table {%
1.8 144.13978193942
2.2 144.13978193942
};
\addplot [semithick, darkslategray38]
table {%
-0.4 62.6301214965433
0.4 62.6301214965433
};
\addplot [semithick, darkslategray38]
table {%
0.6 53.0910125735283
1.4 53.0910125735283
};
\addplot [semithick, darkslategray38]
table {%
1.6 47.9249842189433
2.4 47.9249842189433
};
\end{axis}

\end{tikzpicture}


==> plots/boxplot_snr20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon225144114}{RGB}{225,144,114}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray883978}{RGB}{88,39,78}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Errors with SNR = 20 dB},
x grid style={darkgray176},
xlabel={Models},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={LOC-NET,Kalman,RNN},
y grid style={darkgray176},
ylabel={RMSE (m)},
ymajorgrids,
ymin=-7.65386862132792, ymax=174.448296231611,
ytick style={color=black}
]
\path [draw=darkslategray38, fill=darkslategray883978, semithick]
(axis cs:-0.4,36.8750902008965)
--(axis cs:0.4,36.8750902008965)
--(axis cs:0.4,88.6458453693163)
--(axis cs:-0.4,88.6458453693163)
--(axis cs:-0.4,36.8750902008965)
--cycle;
\path [draw=darkslategray38, fill=brown1814888, semithick]
(axis cs:0.6,29.6542142901487)
--(axis cs:1.4,29.6542142901487)
--(axis cs:1.4,68.0696501628688)
--(axis cs:0.6,68.0696501628688)
--(axis cs:0.6,29.6542142901487)
--cycle;
\path [draw=darkslategray38, fill=darksalmon225144114, semithick]
(axis cs:1.6,28.973079900174)
--(axis cs:2.4,28.973079900174)
--(axis cs:2.4,70.580590115172)
--(axis cs:1.6,70.580590115172)
--(axis cs:1.6,28.973079900174)
--cycle;
\addplot [semithick, darkslategray38]
table {%
0 36.8750902008965
0 1.55565045690465
};
\addplot [semithick, darkslategray38]
table {%
0 88.6458453693163
0 166.170925101932
};
\addplot [semithick, darkslategray38]
table {%
-0.2 1.55565045690465
0.2 1.55565045690465
};
\addplot [semithick, darkslategray38]
table {%
-0.2 166.170925101932
0.2 166.170925101932
};
\addplot [semithick, darkslategray38]
table {%
1 29.6542142901487
1 0.623502508351141
};
\addplot [semithick, darkslategray38]
table {%
1 68.0696501628688
1 125.69199954815
};
\addplot [semithick, darkslategray38]
table {%
0.8 0.623502508351141
1.2 0.623502508351141
};
\addplot [semithick, darkslategray38]
table {%
0.8 125.69199954815
1.2 125.69199954815
};
\addplot [semithick, darkslategray38]
table {%
2 28.973079900174
2 1.60497305101366
};
\addplot [semithick, darkslategray38]
table {%
2 70.580590115172
2 132.72103925747
};
\addplot [semithick, darkslategray38]
table {%
1.8 1.60497305101366
2.2 1.60497305101366
};
\addplot [semithick, darkslategray38]
table {%
1.8 132.72103925747
2.2 132.72103925747
};
\addplot [semithick, darkslategray38]
table {%
-0.4 60.156947404006
0.4 60.156947404006
};
\addplot [semithick, darkslategray38]
table {%
0.6 46.5779904414342
1.4 46.5779904414342
};
\addplot [semithick, darkslategray38]
table {%
1.6 47.0486238158284
2.4 47.0486238158284
};
\end{axis}

\end{tikzpicture}


==> plots/disp.tex <==
\begin{tikzpicture}
    \begin{axis}[
    ylabel={Y coordinates [m]},
    xlabel={X coordinates [m]},
    ymin=0, ymax=2550,
    ytick distance=500,
    xmin=0, xmax=2400,
    xtick distance=500,
    xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},
    axis line style = {white}
    ]
    
    \addplot [on background layer] graphics
       [xmin=0,ymin=0,xmax=2125,ymax=2550]
       {images/tot_disp1.jpg};
    \end{axis}

    \begin{axis}[
        ymin=85, ymax=490,
        ytick distance=50,
        xmin=0,
        xmax=1,
        hide x axis,
        axis y line*=right,
        ylabel={\footnotesize{depth [m]}},
        ylabel shift = -3pt,
        ylabel style={font=\footnotesize},
        yticklabel style = {/pgf/number format/fixed, ticklabel style={font=\footnotesize}},
        axis line style = {white},
        every y tick/.style={black}
    ]
    \addplot graphics
       [xmin=0.92,ymin=85,xmax=1,ymax=490]
       {images/tot_disp2.jpg};
  \end{axis}
\end{tikzpicture}

==> plots/general_disp.tex <==
\definecolor{mediumseagreen}{RGB}{107,187,110}
\definecolor{pastelred}{RGB}{255,105,97}
\definecolor{pastelorange}{RGB}{255,179,71}

\begin{tikzpicture}[auto, >=latex']

    %\tikzstyle{big_box} = [draw, fill=white, rectangle,         minimum height=20em, minimum width=25em]
        
    \tikzstyle{small_box} = [draw, fill=white, rectangle, 
        minimum height=16em, minimum width=18em]
    
    \tikzstyle{alice} = [draw=mediumseagreen, fill=mediumseagreen, 
    fill opacity=.5, circle, minimum size= 1.5em]
    
    \tikzstyle{eve} = [draw=pastelred, fill=pastelred, 
    fill opacity=.5, circle, minimum size= 1.5em]

    \tikzstyle{bob} = [draw=orange, fill=pastelorange, fill opacity=0.5, rectangle, minimum height=10em, minimum width=1em]
    
    \tikzstyle{sink} = [draw=orange, fill=pastelorange, fill opacity=0.5, rectangle, minimum size=.3cm]
    
    \node [alice, xshift=-2cm, yshift=2cm, label=Alice](alice_start) {};  
    \node [alice, xshift=2cm, yshift=-1cm](alice_end) {};

    \node [eve, xshift=-2.7cm, yshift=1cm, label=Eve](eve_start) {};
    \node [eve, xshift=0cm, yshift=-2cm](eve_end) {};
    \begin{scope}[on background layer]
        %\node [big_box](big_box) {};
        \node [small_box, xshift=-.5 cm](small_box) {transmitter area};
        \node [bob, xshift=3.2cm, label=Bob](bob) {};
        
        \node [sink, xshift=.6cm, label={[align=center]sink \\ node}] at (bob) (sink)  {};
        
        \draw [mediumseagreen, thick, dashed] plot [smooth, tension=1] coordinates 
        {(alice_start.north east) ($(alice_start)+(1.5,.2)$) ($(alice_start)+(2,-1)$)  ($(alice_start)+(3,-0.5)$)  ($(alice_start)+(4,-1.8)$) (alice_end.north east)};
        \draw [pastelred, thick, dashed] plot [smooth, tension=1] coordinates
        {(eve_start.north east) ($(eve_start)+(1,.2)$) ($(eve_start)+(.5,-1)$) ($(eve_start)+(1,-2)$) ($(eve_start)+(.5,-3)$) (eve_end.west)}; 
    \end{scope}
   
\end{tikzpicture}

==> plots/heatmap_bathy1_disp1.tex <==
\begin{tikzpicture}
    \begin{axis}[
    ylabel={Y coordinates [m]},
    xlabel={X coordinates [m]},
    ymin=275, ymax=2275,
    ytick distance=200,
    xmin=313, xmax=1999,
    xtick distance=200,
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},
    axis line style = {white}
    ]
    \addplot [on background layer] graphics
       [xmin=313,ymin=275,xmax=1813,ymax=2275]
       {images/1heatmap_bathy1_disp1.jpeg};
    \end{axis}

    \begin{axis}[
        ymin=-1, ymax=451,
        ytick distance=50,
        xmin=0,
        xmax=1,
        hide x axis,
        axis y line*=right,
        ylabel={\footnotesize{RMSE [m]}},
        ylabel shift = -3pt,
        ylabel style={font=\footnotesize},
        yticklabel style = {/pgf/number format/fixed, ticklabel style={font=\footnotesize}},
        axis line style = {white}
    ]
    \addplot [on background layer] graphics
       [xmin=0.93,ymin=-1,xmax=1,ymax=451]
       {images/2heatmap_bathy1_disp1.jpeg};
  \end{axis}
\end{tikzpicture}

==> plots/heatmap_bathy1_disp2.tex <==
\begin{tikzpicture}
    \begin{axis}[
    ylabel={Y coordinates [m]},
    xlabel={X coordinates [m]},
    ymin=275, ymax=2275,
    ytick distance=200,
    xmin=313, xmax=1999,
    xtick distance=200,
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize},
    axis line style = {white}
    ]
    
    \addplot [on background layer] graphics
       [xmin=313,ymin=275,xmax=1813,ymax=2275]
       {images/1heatmap_bathy1_disp2.jpeg};
    \end{axis}

    \begin{axis}[
        ymin=-1, ymax=451,
        ytick distance=50,
        xmin=0,
        xmax=1,
        hide x axis,
        axis y line*=right,
        ylabel={\footnotesize{RMSE [m]}},
        ylabel shift = -3pt,
        ylabel style={font=\footnotesize},
        yticklabel style = {/pgf/number format/fixed, ticklabel style={font=\footnotesize}},
        axis line style = {white}
    ]
    \addplot [on background layer] graphics
       [xmin=0.93,ymin=-1,xmax=1,ymax=451]
       {images/2heatmap_bathy1_disp1.jpeg};
  \end{axis}
\end{tikzpicture}

==> plots/tx_path.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}

\definecolor{darkslateblue}{RGB}{57,107,130}
\definecolor{seagreen}{RGB}{52,115,129}
\definecolor{mediumseagreen}{RGB}{107,187,110}
\definecolor{yellowgreen}{RGB}{181,200,56}
\definecolor{teal41120142}{RGB}{41,120,142}

\definecolor{goldenrod}{RGB}{205,203,50}
\definecolor{midnightblue}{RGB}{67,24,86}

\begin{axis}[
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$ [m]},
xmajorgrids,
xminorgrids,
xmin=1000, xmax=1500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$ [m]},
ymajorgrids,
yminorgrids,
ymin=1700, ymax=1885,
ytick style={color=black},
xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, ticklabel style={font=\scriptsize}
]
\matrix[draw, fill=white, anchor = north east, ampersand replacement=\&,] at (1490,1881) {  
        \node [shape=circle, draw=goldenrod, fill=goldenrod, opacity=.5, label=right:\scriptsize{Ground Truth}] {}; \&
        \node [shape=circle, draw=midnightblue ,fill=midnightblue, opacity=.5, label=right:\scriptsize{LOC-NET only}] {}; \\
        \node [shape=circle, draw=mediumseagreen ,fill=mediumseagreen, opacity=.5, label=right:\scriptsize{LOC-NET + RNN}] {}; \& 
        \node [shape=circle, draw=darkslateblue ,fill=darkslateblue, opacity=.5, label=right:\scriptsize{LOC-NET + Kalman}] {}; \\
    };
    
\addplot [draw=mediumseagreen, fill=mediumseagreen, fill opacity=.5, mark=*, only marks]
table{%
x  y
%888.925964355469 1769.91650390625
%915.778686523438 1755.00158691406
%904.832397460938 1724.40893554688
%939.007385253906 1736.05859375
%971.102844238281 1718.03466796875
%1014.50335693359 1724.255859375
%1017.16564941406 1743.40869140625
%1040.05053710938 1734.5029296875
%1034.19409179688 1744.62426757812
%1052.19787597656 1783.01806640625
1078.06530761719 1831.34094238281
1099.93969726562 1787.72985839844
1099.14038085938 1836.05212402344
1133.76721191406 1812.46533203125
1145.55786132812 1835.64916992188
1173.67846679688 1824.61938476562
1188.73181152344 1838.91235351562
1206.02465820312 1820.5078125
1246.90979003906 1827.623046875
1276.68212890625 1810.2109375
1251.474609375 1814.9912109375
1269.8740234375 1787.74255371094
1258.30969238281 1753.8388671875
1271.36694335938 1776.3134765625
1281.2802734375 1780.06762695312
1324.62194824219 1805.67407226562
1353.34545898438 1797.22094726562
1370.94055175781 1780.68774414062
1426.96704101562 1782.01025390625
1423.9072265625 1819.41674804688
};
\addplot [draw=goldenrod, fill=goldenrod, fill opacity=.5, mark=*, only marks]
table{%
x  y
%855.364505216967 1719.70912915789
%875.833965263421 1727.29539036751
%896.900606976012 1736.02422531951
%915.934104919295 1743.04533340631
%935.494975905517 1750.36119991413
%956.282201268468 1756.97283046296
%976.81429122073 1762.86180244626
%996.376086840293 1769.52969751217
%1016.18699926282 1777.80823356608
%1034.75813320128 1785.75597993404
1053.42257865086 1793.25406238435
1071.59466905643 1798.42825998582
1091.71700049799 1803.25368875899
1112.29921329918 1809.010368472
1131.72005681661 1814.37014426868
1149.40924016953 1819.0950882581
1167.27005305962 1822.51801188312
1186.53387440658 1823.84631979339
1203.13003399203 1823.34581193209
1219.2329422692 1822.25499340293
1233.18286191266 1820.12197798968
1247.19163304568 1819.06999498862
1262.69392556299 1818.49358161333
1280.30781107234 1816.08022194647
1297.21504985507 1812.61042626056
1313.2609445724 1807.68170090746
1329.42327766773 1804.21113582285
1346.27075936956 1800.61366183012
1363.89235233558 1798.69137321275
1382.41747785489 1797.20461602287
};
\addplot [draw=midnightblue, fill=midnightblue, fill opacity=.5, mark=*, only marks]
table{%
x  y
%798.829242817918 1783.30332353235
%869.114340535853 1739.46632719104
%821.923214711208 1700.20369703019
%894.704876759713 1743.9281507023
%929.377183827789 1712.61043506466
%988.884011662711 1729.22170422443
%929.765781102736 1756.10914818785
%997.510238786178 1735.36968825276
%945.929669825569 1755.52407972728
%993.324725499404 1798.93660992999
1024.37455832855 1843.97026072805
1063.71098069453 1765.09388896347
1018.96917055733 1847.00483608802
1118.99863701045 1788.68889419981
1082.24980695157 1830.88649226736
1153.12999145455 1801.75122471277
1143.19378023573 1824.56266918671
1176.32011467001 1792.60348479341
1227.80871927203 1803.62208074899
1248.73435083385 1770.84687725168
1174.62358245636 1796.9051535354
1242.57318855912 1746.29321386289
1203.85529994515 1719.57941559133
1223.16464837819 1760.32778480193
1229.40440677187 1756.13850122702
1296.46141508747 1776.0764511734
1320.33037381466 1749.63436773226
1334.0866402902 1731.63316243853
1427.3046988239 1749.69707052414
1333.63907037479 1791.42779393456
};
\addplot [draw=darkslateblue, fill=darkslateblue, fill opacity=.5, mark=*, only marks]
table{%
x  y
%845.428620063387 1710.06747162288
%865.648736367018 1721.29206064474
%874.257940377713 1724.0015237634
%893.171011479692 1733.41654528302
%914.768783806365 1736.0808112957
%942.932432707507 1740.7697550733
%957.144315192105 1749.00900926725
%979.887877477259 1752.5196099639
%990.526449653106 1758.54984719144
%1006.61616486908 1770.74287655242
1024.99160751332 1788.79773368202
1046.83191226699 1791.60324367836
1057.89313659212 1807.11948803093
1083.10813172929 1811.0026216908
1098.59944016466 1820.89645470494
1123.01504082135 1824.47908252457
1142.19453903541 1830.90513153819
1163.6969410958 1830.88435842894
1190.34986390902 1832.11884193255
1216.61433517025 1827.30025290493
1226.74984056467 1826.74784078696
1245.67286609283 1817.46716523772
1255.01247907015 1804.23883381579
1265.23745526537 1798.67667116501
1274.17455134947 1792.76879360952
1292.05921923219 1790.59010140906
1310.99979295924 1784.18004513183
1329.22196848867 1775.33609471918
1359.92542846744 1770.29139709527
1371.05765070968 1772.67838864765
};
\addplot [semithick, mediumseagreen]
table {%
%888.925964355469 1769.91650390625
%915.778686523438 1755.00158691406
%904.832397460938 1724.40893554688
%939.007385253906 1736.05859375
%971.102844238281 1718.03466796875
%1014.50335693359 1724.255859375
%1017.16564941406 1743.40869140625
%1040.05053710938 1734.5029296875
%1034.19409179688 1744.62426757812
%1052.19787597656 1783.01806640625
1078.06530761719 1831.34094238281
1099.93969726562 1787.72985839844
1099.14038085938 1836.05212402344
1133.76721191406 1812.46533203125
1145.55786132812 1835.64916992188
1173.67846679688 1824.61938476562
1188.73181152344 1838.91235351562
1206.02465820312 1820.5078125
1246.90979003906 1827.623046875
1276.68212890625 1810.2109375
1251.474609375 1814.9912109375
1269.8740234375 1787.74255371094
1258.30969238281 1753.8388671875
1271.36694335938 1776.3134765625
1281.2802734375 1780.06762695312
1324.62194824219 1805.67407226562
1353.34545898438 1797.22094726562
1370.94055175781 1780.68774414062
1426.96704101562 1782.01025390625
1423.9072265625 1819.41674804688
};
\addplot [semithick, goldenrod]
table {%
%855.364505216967 1719.70912915789
%875.833965263421 1727.29539036751
%896.900606976012 1736.02422531951
%915.934104919295 1743.04533340631
%935.494975905517 1750.36119991413
%956.282201268468 1756.97283046296
%976.81429122073 1762.86180244626
%996.376086840293 1769.52969751217
%1016.18699926282 1777.80823356608
%1034.75813320128 1785.75597993404
1053.42257865086 1793.25406238435
1071.59466905643 1798.42825998582
1091.71700049799 1803.25368875899
1112.29921329918 1809.010368472
1131.72005681661 1814.37014426868
1149.40924016953 1819.0950882581
1167.27005305962 1822.51801188312
1186.53387440658 1823.84631979339
1203.13003399203 1823.34581193209
1219.2329422692 1822.25499340293
1233.18286191266 1820.12197798968
1247.19163304568 1819.06999498862
1262.69392556299 1818.49358161333
1280.30781107234 1816.08022194647
1297.21504985507 1812.61042626056
1313.2609445724 1807.68170090746
1329.42327766773 1804.21113582285
1346.27075936956 1800.61366183012
1363.89235233558 1798.69137321275
1382.41747785489 1797.20461602287
};
\addplot [semithick, midnightblue]
table {%
%798.829242817918 1783.30332353235
%869.114340535853 1739.46632719104
%821.923214711208 1700.20369703019
%894.704876759713 1743.9281507023
%929.377183827789 1712.61043506466
%988.884011662711 1729.22170422443
%929.765781102736 1756.10914818785
%997.510238786178 1735.36968825276
%945.929669825569 1755.52407972728
%993.324725499404 1798.93660992999
1024.37455832855 1843.97026072805
1063.71098069453 1765.09388896347
1018.96917055733 1847.00483608802
1118.99863701045 1788.68889419981
1082.24980695157 1830.88649226736
1153.12999145455 1801.75122471277
1143.19378023573 1824.56266918671
1176.32011467001 1792.60348479341
1227.80871927203 1803.62208074899
1248.73435083385 1770.84687725168
1174.62358245636 1796.9051535354
1242.57318855912 1746.29321386289
1203.85529994515 1719.57941559133
1223.16464837819 1760.32778480193
1229.40440677187 1756.13850122702
1296.46141508747 1776.0764511734
1320.33037381466 1749.63436773226
1334.0866402902 1731.63316243853
1427.3046988239 1749.69707052414
1333.63907037479 1791.42779393456
};
\addplot [semithick, darkslateblue]
table {%
%845.428620063387 1710.06747162288
%865.648736367018 1721.29206064474
%874.257940377713 1724.0015237634
%893.171011479692 1733.41654528302
%914.768783806365 1736.0808112957
%942.932432707507 1740.7697550733
%957.144315192105 1749.00900926725
%979.887877477259 1752.5196099639
%990.526449653106 1758.54984719144
%1006.61616486908 1770.74287655242
1024.99160751332 1788.79773368202
1046.83191226699 1791.60324367836
1057.89313659212 1807.11948803093
1083.10813172929 1811.0026216908
1098.59944016466 1820.89645470494
1123.01504082135 1824.47908252457
1142.19453903541 1830.90513153819
1163.6969410958 1830.88435842894
1190.34986390902 1832.11884193255
1216.61433517025 1827.30025290493
1226.74984056467 1826.74784078696
1245.67286609283 1817.46716523772
1255.01247907015 1804.23883381579
1265.23745526537 1798.67667116501
1274.17455134947 1792.76879360952
1292.05921923219 1790.59010140906
1310.99979295924 1784.18004513183
1329.22196848867 1775.33609471918
1359.92542846744 1770.29139709527
1371.05765070968 1772.67838864765
};
\end{axis}

\end{tikzpicture}

